Protocol Design for Irregular Repetition Slotted ALOHA With Energy Harvesting to Maintain Information Freshness

We investigate an internet-of-things system where energy-harvesting devices send status updates to a common receiver using the irregular repetition slotted ALOHA (IRSA) protocol. Energy shortages in these devices may lead to transmission failures that are unknown to the receiver, disrupting the decoding process. To address this issue, we propose a method for the receiver to perfectly identify such failures. Furthermore, we optimize the degree distribution of the protocol to enhance the freshness of the status updates. Our optimized degree distribution mitigates the adverse effects of potential transmission failures. Numerical results demonstrate that, despite energy-harvesting constraints, IRSA can achieve a level of information freshness comparable to systems with unlimited energy.

==> fig/AVP_approx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.935in,
height=2.872in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Age-violation probability} $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------ x^3 -------------------------------
\only<1>{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	0.223843764311718\\
	0.45	0.105765238289538\\
	0.6	0.0499310224009353\\
	0.75	0.0235493712204358\\
	0.9	0.0110975766328141\\
	1.05	0.00522614550523394\\
	1.2	0.00245957653188644\\
	1.35	0.00115725976852608\\
	1.5	0.000546977850173641\\
	1.65	0.000264653026926143\\
	1.8	0.000140983216312867\\
	1.95	9.5532477393191e-05\\
	2.1	9.64014875941616e-05\\
	2.25	0.000169750856326992\\
	2.4	0.000475389970012223\\
	2.55	0.00159460504821077\\
	2.7	0.00526362481841627\\
	2.85	0.0145980308936555\\
	3	0.0295813002229814\\
	3.15	0.0537759392608022\\
	3.3	0.0809961859904478\\
	3.45	0.11593141639574\\
};
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	0.474301060244185\\
	0.45	0.326433577634259\\
	0.6	0.224569591013869\\
	0.75	0.154418184798305\\
	0.9	0.106136931314562\\
	1.05	0.0729268334133482\\
	1.2	0.0500923483290283\\
	1.35	0.0344034062176981\\
	1.5	0.0236816743387752\\
	1.65	0.0164926547277523\\
	1.8	0.012050107383734\\
	1.95	0.00992576383731988\\
	2.1	0.00997065572316874\\
	2.25	0.0132184018914041\\
	2.4	0.0220827828256398\\
	2.55	0.0403627560885108\\
	2.7	0.0731869712312384\\
	2.85	0.121674999147794\\
	3	0.173002550818477\\
	3.15	0.233026869535491\\
	3.3	0.285790856478772\\
	3.45	0.341709853180926\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	0.223842571243485\\
	0.45	0.105763125559804\\
	0.6	0.04992738661039\\
	0.75	0.0235481046560079\\
	0.9	0.0110964802803494\\
	1.05	0.00522427832991638\\
	1.2	0.00245742362404382\\
	1.35	0.00115506409192709\\
	1.5	0.000543901029153219\\
	1.65	0.00026232652535119\\
	1.8	0.000142895735512317\\
	1.95	0.000110657372913368\\
	2.1	0.000159334159000266\\
	2.25	0.000446528997092691\\
	2.4	0.00179740044660837\\
	2.55	0.00662330338147952\\
	2.7	0.0165782493390318\\
	2.85	0.0269284270892524\\
	3	0.0317021337764311\\
	3.15	0.0310188121276015\\
	3.3	0.0278140860312052\\
	3.45	0.0240829096908304\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	0.474299800456554\\
	0.45	0.326430328105607\\
	0.6	0.224561441913806\\
	0.75	0.154414045996392\\
	0.9	0.106131705888611\\
	1.05	0.0729138481057622\\
	1.2	0.050070493156974\\
	1.35	0.0343708624267257\\
	1.5	0.0236151958230232\\
	1.65	0.0164202444541327\\
	1.8	0.012131293421008\\
	1.95	0.0106800279487551\\
	2.1	0.0128077603735195\\
	2.25	0.021404195210691\\
	2.4	0.0428440164013089\\
	2.55	0.0820658769142771\\
	2.7	0.129637796214681\\
	2.85	0.165088671258491\\
	3	0.179076291415063\\
	3.15	0.177142252511197\\
	3.3	0.167772496804809\\
	3.45	0.156151773243721\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.3	0.223823630357885\\
	0.45	0.105742033274226\\
	0.6	0.0499091894482527\\
	0.75	0.0235344193014768\\
	0.9	0.0110870379829739\\
	1.05	0.00521813879766422\\
	1.2	0.00245359411483244\\
	1.35	0.00115259246316862\\
	1.5	0.000540920874580109\\
	1.65	0.000253615369068829\\
	1.8	0.00011879555746809\\
	1.95	5.55912675995205e-05\\
	2.1	2.59892433694909e-05\\
	2.25	1.21383682592548e-05\\
	2.4	5.6637689057181e-06\\
	2.55	0.00324123126515891\\
	2.7	0.0102762727007738\\
	2.85	0.0219359680380786\\
	3	0.0389477904444516\\
	3.15	0.0616486810903121\\
	3.3	0.0899933753608679\\
	3.45	0.123597474632448\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.3	0.474279799897409\\
	0.45	0.326397884884114\\
	0.6	0.224520651125246\\
	0.75	0.154369318705964\\
	0.9	0.106086691364593\\
	1.05	0.0728711341854403\\
	1.2	0.0500315942703908\\
	1.35	0.0343341913868781\\
	1.5	0.0235506258037461\\
	1.65	0.0161462139515847\\
	1.8	0.0110644810825648\\
	1.95	0.00757849497276018\\
	2.1	0.00518831005471724\\
	2.25	0.00355025365482122\\
	2.4	0.00242819084366518\\
	2.55	0.0574773446505669\\
	2.7	0.102147018846401\\
	2.85	0.149052185981164\\
	3	0.198420492511247\\
	3.15	0.249445211721533\\
	3.3	0.301193229563136\\
	3.45	0.352789347345383\\
};
}

%---------------- x^2 ------------------------
\only<2>{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.224595590863638\\
	0.3	0.10697708768626\\
	0.4	0.05084135643455\\
	0.5	0.0244649446763008\\
	0.6	0.0117619178103952\\
	0.7	0.00584220105169137\\
	0.8	0.00295691786236715\\
	0.9	0.00161576315553507\\
	1	0.000911826412159335\\
	1.1	0.000647320027314154\\
	1.2	0.000478325971251135\\
	1.3	0.000386607622808562\\
	1.4	0.000451012090793257\\
	1.5	0.000565773708458152\\
	1.6	0.000785286234042992\\
	1.7	0.00106877394257342\\
	1.8	0.00174344089614966\\
	1.9	0.00275128299612436\\
	2	0.00369936066106162\\
	2.1	0.00596648227917637\\
	2.2	0.00760089651765791\\
	2.3	0.0126118111378756\\
	2.4	0.0153441753174799\\
	2.5	0.0209659136838895\\
	2.6	0.0306263958775397\\
	2.7	0.0375446415462697\\
	2.8	0.0472220182585674\\
	2.9	0.0591865307696839\\
	3	0.0707452596509459\\
	3.1	0.0894162026559322\\
	3.2	0.105583744632717\\
	3.3	0.128216120662776\\
	3.4	0.150947086149248\\
	3.5	0.172723736619102\\
};
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.475094262088899\\
	0.3	0.328292152522085\\
	0.4	0.226600689611025\\
	0.5	0.157381377461298\\
	0.6	0.109257059457792\\
	0.7	0.0770911160826916\\
	0.8	0.0549070076201773\\
	0.9	0.0406287713894486\\
	1	0.0305502190456725\\
	1.1	0.0257552237041428\\
	1.2	0.0221506459822799\\
	1.3	0.0199211055578158\\
	1.4	0.0215110178694199\\
	1.5	0.0240837669204182\\
	1.6	0.0283582938989243\\
	1.7	0.0330663530305849\\
	1.8	0.042198145472762\\
	1.9	0.052969724603893\\
	2	0.0613916707160041\\
	2.1	0.0779040230426706\\
	2.2	0.0878937841532994\\
	2.3	0.113122392382606\\
	2.4	0.124735456192653\\
	2.5	0.145730170232731\\
	2.6	0.176021892639581\\
	2.7	0.194825388381081\\
	2.8	0.218412822211541\\
	2.9	0.244429779776293\\
	3	0.267154468907129\\
	3.1	0.300229002824638\\
	3.2	0.326154195145845\\
	3.3	0.35929851596056\\
	3.4	0.38974319651392\\
	3.5	0.416816413461073\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.224544569272837\\
	0.3	0.106632962059201\\
	0.4	0.0507656223920639\\
	0.5	0.0242540276888605\\
	0.6	0.0116468237216301\\
	0.7	0.00572452317768449\\
	0.8	0.00338219395717611\\
	0.9	0.00354644654248997\\
	1	0.0072581286386428\\
	1.1	0.0175249792816375\\
	1.2	0.0309757527793357\\
	1.3	0.037867623340148\\
	1.4	0.0375087462724752\\
	1.5	0.0345856930338121\\
	1.6	0.0317840460775471\\
	1.7	0.0298713407509856\\
	1.8	0.0289855858871098\\
	1.9	0.0291834494486925\\
	2	0.0306081700779741\\
	2.1	0.0335716413633691\\
	2.2	0.0386618920210145\\
	2.3	0.0469436466093675\\
	2.4	0.0603572811092583\\
	2.5	0.0825437506734576\\
	2.6	0.120627844030736\\
	2.7	0.189273221258982\\
	2.8	0.320433612406383\\
	2.9	0.588274509198022\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.475040474796175\\
	0.3	0.327765456580989\\
	0.4	0.226432414466476\\
	0.5	0.156703758993942\\
	0.6	0.108722966750554\\
	0.7	0.0763133374208424\\
	0.8	0.0587097588584574\\
	0.9	0.0601137014923559\\
	1	0.0858957275721701\\
	1.1	0.133275708063108\\
	1.2	0.177019696721381\\
	1.3	0.195658856530198\\
	1.4	0.194732587272819\\
	1.5	0.18701619650208\\
	1.6	0.179306735114558\\
	1.7	0.173845802517726\\
	1.8	0.171257513814294\\
	1.9	0.171839096757493\\
	2	0.175969703525095\\
	2.1	0.184263248031665\\
	2.2	0.197693309246714\\
	2.3	0.217770263973101\\
	2.4	0.246827411204868\\
	2.5	0.288499092747266\\
	2.6	0.348539500918284\\
	2.7	0.436261921689158\\
	2.8	0.56714138825767\\
	2.9	0.767667871901526\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0.223823630357885\\
	0.3	0.105742033274226\\
	0.4	0.0499091894482527\\
	0.5	0.0235344193014768\\
	0.6	0.0110870379829739\\
	0.7	0.00521813879766422\\
	0.8	0.00245359411483244\\
	0.9	0.00115259246316862\\
	1	0.00054092103820613\\
	1.1	0.000328459036740039\\
	1.2	0.000290876248564423\\
	1.3	0.000324622214106871\\
	1.4	0.000416841521117845\\
	1.5	0.000581268075651179\\
	1.6	0.000848040339222952\\
	1.7	0.00126351686690447\\
	1.8	0.00189246536757549\\
	1.9	0.00282050359773454\\
	2	0.00415577761540991\\
	2.1	0.00602919163021395\\
	2.2	0.00859272548362332\\
	2.3	0.0120156268609043\\
	2.4	0.0164785487048424\\
	2.5	0.0221659805239997\\
	2.6	0.0292575506849209\\
	2.7	0.0379189204225066\\
	2.8	0.0482930323617591\\
	2.9	0.0604924196110089\\
	3	0.0745931448692332\\
	3.1	0.0906307511643699\\
	3.2	0.108598398324613\\
	3.3	0.128447160578626\\
	3.4	0.150088292436142\\
	3.5	0.173397145356746\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0.474279799897409\\
	0.3	0.326397884884114\\
	0.4	0.224520651125246\\
	0.5	0.154369318705964\\
	0.6	0.106086691364593\\
	0.7	0.0728711341854403\\
	0.8	0.0500315942703908\\
	0.9	0.0343341913868781\\
	1	0.0235506293538691\\
	1.1	0.0183669337771585\\
	1.2	0.017287730098269\\
	1.3	0.0182596994390445\\
	1.4	0.020682797898401\\
	1.5	0.0244102229909689\\
	1.6	0.029465838786612\\
	1.7	0.0359428853208716\\
	1.8	0.0439586608206922\\
	1.9	0.0536297110292779\\
	2	0.0650561262058694\\
	2.1	0.078310986875437\\
	2.2	0.0934334956006421\\
	2.3	0.110425165743358\\
	2.4	0.12924867136004\\
	2.5	0.14982898259725\\
	2.6	0.172056372484102\\
	2.7	0.195790846543133\\
	2.8	0.220867538658629\\
	2.9	0.247102638799844\\
	3	0.274299465479219\\
	3.1	0.302254359905254\\
	3.2	0.330762151003212\\
	3.3	0.35962101332096\\
	3.4	0.388636607666117\\
	3.5	0.417625453426945\\
};
}
% -------------- x ---------------------------
\only<3->{\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.258213978475141\\
0.15	0.145351809508704\\
0.2	0.087475816676743\\
0.25	0.0543228761470727\\
0.3	0.0361478075849749\\
0.35	0.0242642245216785\\
0.4	0.0185712274749893\\
0.45	0.0133471793026744\\
0.5	0.010230516812977\\
0.55	0.00860238858672621\\
0.6	0.00722460759255961\\
0.65	0.00626043545404144\\
0.7	0.00531105719017042\\
0.75	0.00509000048506371\\
0.8	0.00453585876363996\\
0.85	0.00424389583666497\\
0.9	0.00395031091429009\\
0.95	0.00390468675403142\\
1	0.00401803876583914\\
1.05	0.00402553845326665\\
1.1	0.00400378461920087\\
1.15	0.00415011729960063\\
1.2	0.00432597774174785\\
1.25	0.00487667009146603\\
1.3	0.00485607176884123\\
1.35	0.00533877466846074\\
1.4	0.0055185847905643\\
1.45	0.00631610810496158\\
1.5	0.00636072898635142\\
1.55	0.00735366813313117\\
1.6	0.00771583305371315\\
1.65	0.00850203269142356\\
1.7	0.00946283235343694\\
1.75	0.0095480106082006\\
1.8	0.0114943030730174\\
1.85	0.0128233799111664\\
1.9	0.0147065283635873\\
1.95	0.0153022218519578\\
2	0.0173347464659938\\
2.05	0.0184509687603959\\
2.1	0.0209307059144018\\
2.15	0.0233296100699376\\
2.2	0.0248487275353315\\
2.25	0.0285335816507891\\
2.3	0.0316942664934809\\
2.35	0.0336963088568497\\
2.4	0.0381550206287581\\
2.45	0.0409658690407823\\
2.5	0.0482375329325221\\
2.55	0.0516045180310887\\
2.6	0.0563120868956025\\
2.65	0.0608349999299173\\
2.7	0.0648547623648756\\
2.75	0.0728294998554632\\
2.8	0.0741245879737905\\
2.85	0.0836430434234141\\
2.9	0.0946636758630661\\
2.95	0.0991582634999009\\
3	0.107696993771239\\
3.05	0.113784577215698\\
3.1	0.117378143905597\\
3.15	0.132304483117163\\
3.2	0.143202867243836\\
3.25	0.156542711756488\\
3.3	0.160787112711341\\
3.35	0.172324014035222\\
3.4	0.183910748502527\\
3.45	0.193549498394248\\
3.5	0.203137433593258\\
};
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.509293639724117\\
0.15	0.382475682047478\\
0.2	0.296964503202891\\
0.25	0.234205004974917\\
0.3	0.1911789653908\\
0.35	0.15673658037162\\
0.4	0.137183119108221\\
0.45	0.116362699931321\\
0.5	0.101920132963184\\
0.55	0.09348586816867\\
0.6	0.0856978026032239\\
0.65	0.0797936483194895\\
0.7	0.0735148992915105\\
0.75	0.0719738107004365\\
0.8	0.0679561277281881\\
0.85	0.0657399370947873\\
0.9	0.0634328688960123\\
0.95	0.0630667128515162\\
1	0.0639725211146427\\
1.05	0.0640319952239174\\
1.1	0.0638593216358425\\
1.15	0.0650119484380732\\
1.2	0.0663705070579345\\
1.25	0.0704543947531606\\
1.3	0.0703059360112018\\
1.35	0.0737058151846747\\
1.4	0.0749326118290452\\
1.45	0.080146441142843\\
1.5	0.0804281005990896\\
1.55	0.0864572775496907\\
1.6	0.0885535966741125\\
1.65	0.092940725355979\\
1.7	0.0980342595505881\\
1.75	0.0984730207396726\\
1.8	0.108011022944214\\
1.85	0.114064090366339\\
1.9	0.122124769069193\\
1.95	0.124565340803635\\
2	0.132552706531674\\
2.05	0.136739611291102\\
2.1	0.145608112239547\\
2.15	0.153698265307086\\
2.2	0.158606767807872\\
2.25	0.169921317687751\\
2.3	0.17905405600391\\
2.35	0.184603831912205\\
2.4	0.196397338925318\\
2.45	0.20347894336342\\
2.5	0.220740930075781\\
2.55	0.228289234242022\\
2.6	0.238440101551431\\
2.65	0.247798925423397\\
2.7	0.255827580452086\\
2.75	0.271048055948807\\
2.8	0.273439365711874\\
2.85	0.290407290478989\\
2.9	0.308883603212349\\
2.95	0.316106997453769\\
3	0.329391022497761\\
3.05	0.338541518039647\\
3.1	0.343828115103534\\
3.15	0.364962766143376\\
3.2	0.379646974888359\\
3.25	0.396877210370236\\
3.3	0.402203662755398\\
3.35	0.416335301718666\\
3.4	0.43005784519362\\
3.45	0.441146090506136\\
3.5	0.451904281948734\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.659468882117769\\
0.15	0.599702482313119\\
0.2	0.587363067068899\\
0.25	0.619929719816707\\
0.3	0.705112961064689\\
0.35	0.864244618599334\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.812639608632247\\
0.15	0.775063709210056\\
0.2	0.767074982129475\\
0.25	0.787982795261089\\
0.3	0.840198340725471\\
0.35	0.929873276823985\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.258131301351226\\
0.15	0.144671213804387\\
0.2	0.0860290413374403\\
0.25	0.0540457745365567\\
0.3	0.0357255146724704\\
0.35	0.0247542711988668\\
0.4	0.0179157239077561\\
0.45	0.0134985232509673\\
0.5	0.0105548774544803\\
0.55	0.00854023369409642\\
0.6	0.00713104098211284\\
0.65	0.00612911141231705\\
0.7	0.00540968113974209\\
0.75	0.00489229573598067\\
0.8	0.00452400483062784\\
0.85	0.00426939632629861\\
0.9	0.00410453827328856\\
0.95	0.00401321214654167\\
1	0.00398452288500921\\
1.05	0.00401135523628421\\
1.1	0.0040893615831413\\
1.15	0.00421629029116386\\
1.2	0.0043915363176433\\
1.25	0.00461583936069172\\
1.3	0.00489108139219519\\
1.35	0.00522015190733212\\
1.4	0.00560685962097044\\
1.45	0.00605587599249136\\
1.5	0.00657270027255047\\
1.55	0.00716363859619974\\
1.6	0.00783579153108419\\
1.65	0.00859704576340702\\
1.7	0.00945606648557396\\
1.75	0.0104222876792075\\
1.8	0.0115058979585721\\
1.85	0.0127178200166993\\
1.9	0.0140696820393338\\
1.95	0.0155737797500251\\
2	0.0172430280404285\\
2.05	0.0190909014331297\\
2.1	0.021131362925922\\
2.15	0.0233787810777639\\
2.2	0.0258478355133009\\
2.25	0.0285534113430709\\
2.3	0.0315104833111817\\
2.35	0.0347339907848809\\
2.4	0.0382387049838215\\
2.45	0.0420390900997293\\
2.5	0.0461491601759755\\
2.55	0.0505823337905153\\
2.6	0.0553512887120646\\
2.65	0.0604678187717489\\
2.7	0.0659426952115491\\
2.75	0.0717855347321508\\
2.8	0.0780046763721578\\
2.85	0.0846070692067115\\
2.9	0.0915981726652285\\
2.95	0.0989818710378834\\
3	0.106760403478145\\
3.05	0.114934310521012\\
3.1	0.123502397832284\\
3.15	0.13246171759184\\
3.2	0.141807567601986\\
3.25	0.151533507907984\\
3.3	0.161631394430266\\
3.35	0.172091428840674\\
3.4	0.182902223676803\\
3.45	0.194050881480104\\
3.5	0.205523086570493\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.509212369560995\\
0.15	0.381582158616639\\
0.2	0.294506666729432\\
0.25	0.233608887862572\\
0.3	0.190062686916316\\
0.35	0.158306148544419\\
0.4	0.134748368496329\\
0.45	0.117018364537433\\
0.5	0.10351784867449\\
0.55	0.0931486477655419\\
0.6	0.0851429004153312\\
0.65	0.0789550891498775\\
0.7	0.0741920576542251\\
0.75	0.0705668226225397\\
0.8	0.0678675674572896\\
0.85	0.0659364913266025\\
0.9	0.0646551605813993\\
0.95	0.0639342162118243\\
1	0.0637060415449693\\
1.05	0.0639194687935385\\
1.1	0.0645359075746798\\
1.15	0.0655264768452752\\
1.2	0.066869852673096\\
1.25	0.0685506319112733\\
1.3	0.0705580712438341\\
1.35	0.0728851018187171\\
1.4	0.075527547967531\\
1.45	0.0784834983615004\\
1.5	0.0817527920380953\\
1.55	0.0853365918271342\\
1.6	0.0892370250140927\\
1.65	0.0934568764131069\\
1.7	0.0979993229504406\\
1.75	0.102867701769776\\
1.8	0.108065306033889\\
1.85	0.113595204215765\\
1.9	0.119460079872128\\
1.95	0.125662089784373\\
2	0.13220273900482\\
2.05	0.139082771812042\\
2.1	0.146302077902456\\
2.15	0.153859613358565\\
2.2	0.161753336054407\\
2.25	0.169980155216757\\
2.3	0.178535894862242\\
2.35	0.187415270793897\\
2.4	0.196611880779134\\
2.45	0.206118207445277\\
2.5	0.215925633338685\\
2.55	0.226024467494454\\
2.6	0.236403982769481\\
2.65	0.247052463100583\\
2.7	0.257957259772205\\
2.75	0.269104855708718\\
2.8	0.280480936756269\\
2.85	0.292070468880353\\
2.9	0.303857780186881\\
2.95	0.315826646669537\\
3	0.327960380598858\\
3.05	0.340241920495563\\
3.1	0.352653921671497\\
3.15	0.365178846374633\\
3.2	0.377799052638342\\
3.25	0.390496881007061\\
3.3	0.403254738390322\\
3.35	0.416055178379966\\
3.4	0.428880977453476\\
3.45	0.441715206573998\\
3.5	0.454541297786376\\
};
}
%\addplot [line width = 1,color=red]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{Simulation}
%
%\addplot [line width = 1,color=blue]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{With approximate PLR}
%
%\addplot [line width = 1,color=black, dashdotted]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{With asymptotic PLR}

\only<1>{
	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};	
	\node at (axis cs:1.2, 1.2e-1)  ()    {Class $2$};
	\node at (axis cs:.6, 1.2e-2)  ()    {Class $1$};
}

\only<2>{
	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};	
	\node at (axis cs:.7, 2.5e-1)  ()    {Class $2$};
	\node at (axis cs:.3, 1.2e-2)  ()    {Class $1$};
}

\only<3->{
	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};	
	\node at (axis cs:.75, 1.2e-1)  ()    {Class $2$};
	\node at (axis cs:.3, 6e-3)  ()    {Class $1$};
}
\end{axis}

\begin{axis}[%
width=3.854in,
height=3.569in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_journal_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		%at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			1.25000000e-01 3.92439613e-01 \\ 
			1.75000000e-01 2.69882088e-01 \\ 
			2.25000000e-01 1.85571612e-01 \\ 
			2.75000000e-01 1.27636693e-01 \\ 
			3.25000000e-01 8.78040244e-02 \\ 
			3.75000000e-01 6.03103187e-02 \\ 
			4.25000000e-01 4.15081996e-02 \\ 
			4.75000000e-01 2.85260774e-02 \\ 
			5.25000000e-01 1.96069683e-02 \\ 
			5.75000000e-01 1.34881920e-02 \\ 
			6.25000000e-01 9.27388032e-03 \\ 
			6.75000000e-01 6.37750278e-03 \\ 
			7.25000000e-01 4.38814538e-03 \\ 
			7.75000000e-01 3.01668633e-03 \\ 
			8.25000000e-01 2.07384394e-03 \\ 
			8.75000000e-01 1.42856326e-03 \\ 
			9.25000000e-01 9.84584760e-04 \\ 
			9.75000000e-01 6.80792798e-04 \\ 
			1.02500000e+00 4.69640839e-04 \\ 
			1.07500000e+00 3.24304103e-04 \\ 
			1.12500000e+00 2.24762708e-04 \\ 
			1.17500000e+00 1.55697283e-04 \\ 
			1.22500000e+00 1.09705202e-04 \\ 
			1.27500000e+00 7.78500504e-05 \\ 
			1.32500000e+00 5.53728946e-05 \\ 
			1.37500000e+00 4.01633844e-05 \\ 
			1.42500000e+00 2.97910006e-05 \\ 
			1.47500000e+00 2.24029275e-05 \\ 
			1.52500000e+00 1.80634999e-05 \\ 
			1.57500000e+00 1.50233693e-05 \\ 
			1.62500000e+00 1.29264346e-05 \\ 
			1.67500000e+00 1.22169208e-05 \\ 
			1.72500000e+00 1.19036383e-05 \\ 
			1.77500000e+00 1.33723185e-05 \\ 
			1.82500000e+00 1.51155455e-05 \\ 
			1.87500000e+00 1.79423861e-05 \\ 
			1.92500000e+00 2.31054407e-05 \\ 
			1.97500000e+00 3.35076633e-05 \\ 
			2.02500000e+00 4.82605516e-05 \\ 
			2.07500000e+00 7.33760236e-05 \\ 
			2.12500000e+00 1.12908894e-04 \\ 
			2.17500000e+00 1.75386247e-04 \\ 
			2.22500000e+00 2.67407206e-04 \\ 
			2.27500000e+00 4.29834863e-04 \\ 
			2.32500000e+00 6.46431331e-04 \\ 
			2.37500000e+00 9.76909669e-04 \\ 
			2.42500000e+00 1.34590624e-03 \\ 
			2.47500000e+00 1.86344321e-03 \\ 
			2.52500000e+00 2.73833420e-03 \\ 
			2.57500000e+00 3.67307518e-03 \\ 
			2.62500000e+00 4.80812063e-03 \\ 
			2.67500000e+00 6.21147838e-03 \\ 
			2.72500000e+00 8.19881428e-03 \\ 
			2.77500000e+00 1.00948607e-02 \\ 
			2.82500000e+00 1.27128904e-02 \\ 
			2.87500000e+00 1.58007878e-02 \\ 
			2.92500000e+00 1.83526620e-02 \\ 
			2.97500000e+00 2.23501380e-02 \\ 
			3.02500000e+00 2.59539379e-02 \\ 
			3.07500000e+00 3.06540803e-02 \\ 
			3.12500000e+00 3.63253090e-02 \\ 
			3.17500000e+00 4.14807335e-02 \\ 
			3.22500000e+00 4.76283322e-02 \\ 
			3.27500000e+00 5.51621928e-02 \\ 
			3.32500000e+00 6.11490859e-02 \\ 
			3.37500000e+00 7.01346207e-02 \\ 
			3.42500000e+00 7.83777312e-02 \\ 
			3.47500000e+00 8.69350328e-02 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			1.25000000e-01 5.71078740e-01 \\ 
			1.75000000e-01 4.56362297e-01 \\ 
			2.25000000e-01 3.64657662e-01 \\ 
			2.75000000e-01 2.91431645e-01 \\ 
			3.25000000e-01 2.32934019e-01 \\ 
			3.75000000e-01 1.86008516e-01 \\ 
			4.25000000e-01 1.48713659e-01 \\ 
			4.75000000e-01 1.18792521e-01 \\ 
			5.25000000e-01 9.48993880e-02 \\ 
			5.75000000e-01 7.58511668e-02 \\ 
			6.25000000e-01 6.06066173e-02 \\ 
			6.75000000e-01 4.84313517e-02 \\ 
			7.25000000e-01 3.87148506e-02 \\ 
			7.75000000e-01 3.09314492e-02 \\ 
			8.25000000e-01 2.47127465e-02 \\ 
			8.75000000e-01 1.97682088e-02 \\ 
			9.25000000e-01 1.58179980e-02 \\ 
			9.75000000e-01 1.26817486e-02 \\ 
			1.02500000e+00 1.01531611e-02 \\ 
			1.07500000e+00 8.13362901e-03 \\ 
			1.12500000e+00 6.53005578e-03 \\ 
			1.17500000e+00 5.24107808e-03 \\ 
			1.22500000e+00 4.24962053e-03 \\ 
			1.27500000e+00 3.46041098e-03 \\ 
			1.32500000e+00 2.82168242e-03 \\ 
			1.37500000e+00 2.32796471e-03 \\ 
			1.42500000e+00 1.94655793e-03 \\ 
			1.47500000e+00 1.64108419e-03 \\ 
			1.52500000e+00 1.44254257e-03 \\ 
			1.57500000e+00 1.29179342e-03 \\ 
			1.62500000e+00 1.18056360e-03 \\ 
			1.67500000e+00 1.14131434e-03 \\ 
			1.72500000e+00 1.12369398e-03 \\ 
			1.77500000e+00 1.20478755e-03 \\ 
			1.82500000e+00 1.29653456e-03 \\ 
			1.87500000e+00 1.43674164e-03 \\ 
			1.92500000e+00 1.67171495e-03 \\ 
			1.97500000e+00 2.08856676e-03 \\ 
			2.02500000e+00 2.59865497e-03 \\ 
			2.07500000e+00 3.33988961e-03 \\ 
			2.12500000e+00 4.32351840e-03 \\ 
			2.17500000e+00 5.62851975e-03 \\ 
			2.22500000e+00 7.24612468e-03 \\ 
			2.27500000e+00 9.62860929e-03 \\ 
			2.32500000e+00 1.22944025e-02 \\ 
			2.37500000e+00 1.57440258e-02 \\ 
			2.42500000e+00 1.90749735e-02 \\ 
			2.47500000e+00 2.31789836e-02 \\ 
			2.52500000e+00 2.91889630e-02 \\ 
			2.57500000e+00 3.48023813e-02 \\ 
			2.62500000e+00 4.08932695e-02 \\ 
			2.67500000e+00 4.76722066e-02 \\ 
			2.72500000e+00 5.62951017e-02 \\ 
			2.77500000e+00 6.37652447e-02 \\ 
			2.82500000e+00 7.32088944e-02 \\ 
			2.87500000e+00 8.33919288e-02 \\ 
			2.92500000e+00 9.12151599e-02 \\ 
			2.97500000e+00 1.02641890e-01 \\ 
			3.02500000e+00 1.12255954e-01 \\ 
			3.07500000e+00 1.24023357e-01 \\ 
			3.12500000e+00 1.37295926e-01 \\ 
			3.17500000e+00 1.48654678e-01 \\ 
			3.22500000e+00 1.61482730e-01 \\ 
			3.27500000e+00 1.76329065e-01 \\ 
			3.32500000e+00 1.87553579e-01 \\ 
			3.37500000e+00 2.03604553e-01 \\ 
			3.42500000e+00 2.17616726e-01 \\ 
			3.47500000e+00 2.31550469e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			1.25000000e-01 3.92430669e-01 \\ 
			1.75000000e-01 2.69893055e-01 \\ 
			2.25000000e-01 1.85601270e-01 \\ 
			2.75000000e-01 1.27624388e-01 \\ 
			3.25000000e-01 8.77512143e-02 \\ 
			3.75000000e-01 6.03313116e-02 \\ 
			4.25000000e-01 4.14768929e-02 \\ 
			4.75000000e-01 2.85132900e-02 \\ 
			5.25000000e-01 1.96006365e-02 \\ 
			5.75000000e-01 1.34734560e-02 \\ 
			6.25000000e-01 9.26143599e-03 \\ 
			6.75000000e-01 6.36609235e-03 \\ 
			7.25000000e-01 4.37590874e-03 \\ 
			7.75000000e-01 3.00795671e-03 \\ 
			8.25000000e-01 2.06773980e-03 \\ 
			8.75000000e-01 1.42157693e-03 \\ 
			9.25000000e-01 9.77610105e-04 \\ 
			9.75000000e-01 6.72739798e-04 \\ 
			1.02500000e+00 4.63631544e-04 \\ 
			1.07500000e+00 3.20519232e-04 \\ 
			1.12500000e+00 2.22935109e-04 \\ 
			1.17500000e+00 1.56775845e-04 \\ 
			1.22500000e+00 1.12302141e-04 \\ 
			1.27500000e+00 8.27913222e-05 \\ 
			1.32500000e+00 6.36409777e-05 \\ 
			1.37500000e+00 5.17783322e-05 \\ 
			1.42500000e+00 4.52790311e-05 \\ 
			1.47500000e+00 4.31452635e-05 \\ 
			1.52500000e+00 4.52359471e-05 \\ 
			1.57500000e+00 5.23820638e-05 \\ 
			1.62500000e+00 6.67604579e-05 \\ 
			1.67500000e+00 9.26293227e-05 \\ 
			1.72500000e+00 1.37497193e-04 \\ 
			1.77500000e+00 2.13583590e-04 \\ 
			1.82500000e+00 3.38878568e-04 \\ 
			1.87500000e+00 5.36264143e-04 \\ 
			1.92500000e+00 8.28692943e-04 \\ 
			1.97500000e+00 1.22965814e-03 \\ 
			2.02500000e+00 1.73177792e-03 \\ 
			2.07500000e+00 2.30010547e-03 \\ 
			2.12500000e+00 2.87640325e-03 \\ 
			2.17500000e+00 3.39444573e-03 \\ 
			2.22500000e+00 3.79902305e-03 \\ 
			2.27500000e+00 4.05927352e-03 \\ 
			2.32500000e+00 4.17153290e-03 \\ 
			2.37500000e+00 4.15333531e-03 \\ 
			2.42500000e+00 4.03364809e-03 \\ 
			2.47500000e+00 3.84394703e-03 \\ 
			2.52500000e+00 3.61237463e-03 \\ 
			2.57500000e+00 3.36110244e-03 \\ 
			2.62500000e+00 3.10597472e-03 \\ 
			2.67500000e+00 2.85736295e-03 \\ 
			2.72500000e+00 2.62143600e-03 \\ 
			2.77500000e+00 2.40139480e-03 \\ 
			2.82500000e+00 2.19848153e-03 \\ 
			2.87500000e+00 2.01272498e-03 \\ 
			2.92500000e+00 1.84345405e-03 \\ 
			2.97500000e+00 1.68963267e-03 \\ 
			3.02500000e+00 1.55006815e-03 \\ 
			3.07500000e+00 1.42353463e-03 \\ 
			3.12500000e+00 1.30884209e-03 \\ 
			3.17500000e+00 1.20487181e-03 \\ 
			3.22500000e+00 1.11059186e-03 \\ 
			3.27500000e+00 1.02506111e-03 \\ 
			3.32500000e+00 9.47427155e-04 \\ 
			3.37500000e+00 8.76921069e-04 \\ 
			3.42500000e+00 8.12850850e-04 \\ 
			3.47500000e+00 7.54594522e-04 \\ 
		};
		\addplot [line width = 1,color=blue, dashed]
		table[row sep=crcr]{%
			1.25000000e-01 5.71070945e-01 \\ 
			1.75000000e-01 4.56373404e-01 \\ 
			2.25000000e-01 3.64692566e-01 \\ 
			2.75000000e-01 2.91414818e-01 \\ 
			3.25000000e-01 2.32850098e-01 \\ 
			3.75000000e-01 1.86047292e-01 \\ 
			4.25000000e-01 1.48646470e-01 \\ 
			4.75000000e-01 1.18760624e-01 \\ 
			5.25000000e-01 9.48810313e-02 \\ 
			5.75000000e-01 7.58015232e-02 \\ 
			6.25000000e-01 6.05578951e-02 \\ 
			6.75000000e-01 4.83794341e-02 \\ 
			7.25000000e-01 3.86501538e-02 \\ 
			7.75000000e-01 3.08778081e-02 \\ 
			8.25000000e-01 2.46691545e-02 \\ 
			8.75000000e-01 1.97102494e-02 \\ 
			9.25000000e-01 1.57507901e-02 \\ 
			9.75000000e-01 1.25916876e-02 \\ 
			1.02500000e+00 1.00751495e-02 \\ 
			1.07500000e+00 8.07664092e-03 \\ 
			1.12500000e+00 6.49820176e-03 \\ 
			1.17500000e+00 5.26279324e-03 \\ 
			1.22500000e+00 4.30958873e-03 \\ 
			1.27500000e+00 3.59033351e-03 \\ 
			1.32500000e+00 3.06695627e-03 \\ 
			1.37500000e+00 2.71050146e-03 \\ 
			1.42500000e+00 2.50127286e-03 \\ 
			1.47500000e+00 2.42999273e-03 \\ 
			1.52500000e+00 2.49984704e-03 \\ 
			1.57500000e+00 2.72938622e-03 \\ 
			1.62500000e+00 3.15613021e-03 \\ 
			1.67500000e+00 3.84008695e-03 \\ 
			1.72500000e+00 4.86503203e-03 \\ 
			1.77500000e+00 6.33354091e-03 \\ 
			1.82500000e+00 8.35062475e-03 \\ 
			1.87500000e+00 1.09927824e-02 \\ 
			1.92500000e+00 1.42664335e-02 \\ 
			1.97500000e+00 1.80703879e-02 \\ 
			2.02500000e+00 2.21836962e-02 \\ 
			2.07500000e+00 2.62939647e-02 \\ 
			2.12500000e+00 3.00617288e-02 \\ 
			2.17500000e+00 3.31962385e-02 \\ 
			2.22500000e+00 3.55122892e-02 \\ 
			2.27500000e+00 3.69499518e-02 \\ 
			2.32500000e+00 3.75586246e-02 \\ 
			2.37500000e+00 3.74604069e-02 \\ 
			2.42500000e+00 3.68100669e-02 \\ 
			2.47500000e+00 3.57632106e-02 \\ 
			2.52500000e+00 3.44567605e-02 \\ 
			2.57500000e+00 3.30005471e-02 \\ 
			2.62500000e+00 3.14765640e-02 \\ 
			2.67500000e+00 2.99423834e-02 \\ 
			2.72500000e+00 2.84361306e-02 \\ 
			2.77500000e+00 2.69814694e-02 \\ 
			2.82500000e+00 2.55918656e-02 \\ 
			2.87500000e+00 2.42739084e-02 \\ 
			2.92500000e+00 2.30297398e-02 \\ 
			2.97500000e+00 2.18587480e-02 \\ 
			3.02500000e+00 2.07587032e-02 \\ 
			3.07500000e+00 1.97264945e-02 \\ 
			3.12500000e+00 1.87585930e-02 \\ 
			3.17500000e+00 1.78513335e-02 \\ 
			3.22500000e+00 1.70010795e-02 \\ 
			3.27500000e+00 1.62043156e-02 \\ 
			3.32500000e+00 1.54576948e-02 \\ 
			3.37500000e+00 1.47580599e-02 \\ 
			3.42500000e+00 1.41024492e-02 \\ 
			3.47500000e+00 1.34880938e-02 \\
		};
		%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};
		
		\addplot [line width = 1,color=black, dotted, forget plot]
		table[row sep=crcr]{%
			1.25000000e-01 3.92351416e-01 \\ 
			1.75000000e-01 2.69775748e-01 \\ 
			2.25000000e-01 1.85459501e-01 \\ 
			2.75000000e-01 1.27471673e-01 \\ 
			3.25000000e-01 8.75984909e-02 \\ 
			3.75000000e-01 6.01863239e-02 \\ 
			4.25000000e-01 4.13444467e-02 \\ 
			4.75000000e-01 2.83958348e-02 \\ 
			5.25000000e-01 1.94988998e-02 \\ 
			5.75000000e-01 1.33870073e-02 \\ 
			6.25000000e-01 9.18913721e-03 \\ 
			6.75000000e-01 6.30643224e-03 \\ 
			7.25000000e-01 4.32723429e-03 \\ 
			7.75000000e-01 2.96862049e-03 \\ 
			8.25000000e-01 2.03618139e-03 \\ 
			8.75000000e-01 1.39635446e-03 \\ 
			9.25000000e-01 9.57397377e-04 \\ 
			9.75000000e-01 6.56305515e-04 \\ 
			1.02500000e+00 4.49818230e-04 \\ 
			1.07500000e+00 3.08237268e-04 \\ 
			1.12500000e+00 2.11178768e-04 \\ 
			1.17500000e+00 1.44654612e-04 \\ 
			1.22500000e+00 9.90674898e-05 \\ 
			1.27500000e+00 6.78339010e-05 \\ 
			1.32500000e+00 4.64385982e-05 \\ 
			1.37500000e+00 3.17854234e-05 \\ 
			1.42500000e+00 2.17517100e-05 \\ 
			1.47500000e+00 1.48824774e-05 \\ 
			1.52500000e+00 1.01806004e-05 \\ 
			1.57500000e+00 6.96286226e-06 \\ 
			1.62500000e+00 4.76122146e-06 \\ 
			1.67500000e+00 3.25510529e-06 \\ 
			1.72500000e+00 2.22498811e-06 \\ 
			1.77500000e+00 1.52056944e-06 \\ 
			1.82500000e+00 1.03896435e-06 \\ 
			1.87500000e+00 7.09758778e-07 \\ 
			1.92500000e+00 4.84770910e-07 \\ 
			1.97500000e+00 3.31038035e-07 \\ 
			2.02500000e+00 3.01232675e-05 \\ 
			2.07500000e+00 7.26441921e-05 \\ 
			2.12500000e+00 1.41787934e-04 \\ 
			2.17500000e+00 2.48097969e-04 \\ 
			2.22500000e+00 4.04254289e-04 \\ 
			2.27500000e+00 6.25303143e-04 \\ 
			2.32500000e+00 9.28737561e-04 \\ 
			2.37500000e+00 1.33449442e-03 \\ 
			2.42500000e+00 1.86487491e-03 \\ 
			2.47500000e+00 2.54439042e-03 \\ 
			2.52500000e+00 3.39953705e-03 \\ 
			2.57500000e+00 4.45850468e-03 \\ 
			2.62500000e+00 5.75082841e-03 \\ 
			2.67500000e+00 7.30699266e-03 \\ 
			2.72500000e+00 9.15799895e-03 \\ 
			2.77500000e+00 1.13349100e-02 \\ 
			2.82500000e+00 1.38683827e-02 \\ 
			2.87500000e+00 1.67882016e-02 \\ 
			2.92500000e+00 2.01228262e-02 \\ 
			2.97500000e+00 2.38989611e-02 \\ 
			3.02500000e+00 2.81411596e-02 \\ 
			3.07500000e+00 3.28714678e-02 \\ 
			3.12500000e+00 3.81091164e-02 \\ 
			3.17500000e+00 4.38702636e-02 \\ 
			3.22500000e+00 5.01677928e-02 \\ 
			3.27500000e+00 5.70111667e-02 \\ 
			3.32500000e+00 6.44063359e-02 \\ 
			3.37500000e+00 7.23557030e-02 \\ 
			3.42500000e+00 8.08581373e-02 \\ 
			3.47500000e+00 8.99090379e-02 \\ 
		};
		
		\addplot [line width = 1,color=black, dotted]
		table[row sep=crcr]{%
			1.25000000e-01 5.71001867e-01 \\ 
			1.75000000e-01 4.56254589e-01 \\ 
			2.25000000e-01 3.64525698e-01 \\ 
			2.75000000e-01 2.91205915e-01 \\ 
			3.25000000e-01 2.32607291e-01 \\ 
			3.75000000e-01 1.85779375e-01 \\ 
			4.25000000e-01 1.48361993e-01 \\ 
			4.75000000e-01 1.18467375e-01 \\ 
			5.25000000e-01 9.45857610e-02 \\ 
			5.75000000e-01 7.55098492e-02 \\ 
			6.25000000e-01 6.02743086e-02 \\ 
			6.75000000e-01 4.81073701e-02 \\ 
			7.25000000e-01 3.83920841e-02 \\ 
			7.75000000e-01 3.06353190e-02 \\ 
			8.25000000e-01 2.44429556e-02 \\ 
			8.75000000e-01 1.95000434e-02 \\ 
			9.25000000e-01 1.55549254e-02 \\ 
			9.75000000e-01 1.24065414e-02 \\ 
			1.02500000e+00 9.89427382e-03 \\ 
			1.07500000e+00 7.88982671e-03 \\ 
			1.12500000e+00 6.29073368e-03 \\ 
			1.17500000e+00 5.01516677e-03 \\ 
			1.22500000e+00 3.99778701e-03 \\ 
			1.27500000e+00 3.18642771e-03 \\ 
			1.32500000e+00 2.53944366e-03 \\ 
			1.37500000e+00 2.02359285e-03 \\ 
			1.42500000e+00 1.61234391e-03 \\ 
			1.47500000e+00 1.28452384e-03 \\ 
			1.52500000e+00 1.02323773e-03 \\ 
			1.57500000e+00 8.15005924e-04 \\ 
			1.62500000e+00 6.49074835e-04 \\ 
			1.67500000e+00 5.16866656e-04 \\ 
			1.72500000e+00 4.11539899e-04 \\ 
			1.77500000e+00 3.27638563e-04 \\ 
			1.82500000e+00 2.60812056e-04 \\ 
			1.87500000e+00 2.07591633e-04 \\ 
			1.92500000e+00 1.65211970e-04 \\ 
			1.97500000e+00 1.31468771e-04 \\ 
			2.02500000e+00 1.95953185e-03 \\ 
			2.07500000e+00 3.31989830e-03 \\ 
			2.12500000e+00 4.95540010e-03 \\ 
			2.17500000e+00 6.92804193e-03 \\ 
			2.22500000e+00 9.28119131e-03 \\ 
			2.27500000e+00 1.20521275e-02 \\ 
			2.32500000e+00 1.52743356e-02 \\ 
			2.37500000e+00 1.89779394e-02 \\ 
			2.42500000e+00 2.31896484e-02 \\ 
			2.47500000e+00 2.79325766e-02 \\ 
			2.52500000e+00 3.32260494e-02 \\ 
			2.57500000e+00 3.90854440e-02 \\ 
			2.62500000e+00 4.55220831e-02 \\ 
			2.67500000e+00 5.25431860e-02 \\ 
			2.72500000e+00 6.01518795e-02 \\ 
			2.77500000e+00 6.83472644e-02 \\ 
			2.82500000e+00 7.71245340e-02 \\ 
			2.87500000e+00 8.64751388e-02 \\ 
			2.92500000e+00 9.63869896e-02 \\ 
			2.97500000e+00 1.06844695e-01 \\ 
			3.02500000e+00 1.17829824e-01 \\ 
			3.07500000e+00 1.29321189e-01 \\ 
			3.12500000e+00 1.41295143e-01 \\ 
			3.17500000e+00 1.53725880e-01 \\ 
			3.22500000e+00 1.66585750e-01 \\ 
			3.27500000e+00 1.79845557e-01 \\ 
			3.32500000e+00 1.93474863e-01 \\ 
			3.37500000e+00 2.07442275e-01 \\ 
			3.42500000e+00 2.21715727e-01 \\ 
			3.47500000e+00 2.36262741e-01 \\ 
		};
		%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
		table[row sep=crcr]{%
			1.25000000e-01 3.92353965e-01 \\ 
			1.75000000e-01 2.69779705e-01 \\ 
			2.25000000e-01 1.85464498e-01 \\ 
			2.75000000e-01 1.27477279e-01 \\ 
			3.25000000e-01 8.76043113e-02 \\ 
			3.75000000e-01 6.01920449e-02 \\ 
			4.25000000e-01 4.13498442e-02 \\ 
			4.75000000e-01 2.84007668e-02 \\ 
			5.25000000e-01 1.95032922e-02 \\ 
			5.75000000e-01 1.33908373e-02 \\ 
			6.25000000e-01 9.19241844e-03 \\ 
			6.75000000e-01 6.30920206e-03 \\ 
			7.25000000e-01 4.32954512e-03 \\ 
			7.75000000e-01 2.97053521e-03 \\ 
			8.25000000e-01 2.03777350e-03 \\ 
			8.75000000e-01 1.39771321e-03 \\ 
			9.25000000e-01 9.58636620e-04 \\ 
			9.75000000e-01 6.57572729e-04 \\ 
			1.02500000e+00 4.51298480e-04 \\ 
			1.07500000e+00 3.10146516e-04 \\ 
			1.12500000e+00 2.13744069e-04 \\ 
			1.17500000e+00 1.48084311e-04 \\ 
			1.22500000e+00 1.03520186e-04 \\ 
			1.27500000e+00 7.33972001e-05 \\ 
			1.32500000e+00 5.31256768e-05 \\ 
			1.37500000e+00 3.95505008e-05 \\ 
			1.42500000e+00 3.05185636e-05 \\ 
			1.47500000e+00 2.45766073e-05 \\ 
			1.52500000e+00 2.07563294e-05 \\ 
			1.57500000e+00 1.84196933e-05 \\ 
			1.62500000e+00 1.71466843e-05 \\ 
			1.67500000e+00 1.66528373e-05 \\ 
			1.72500000e+00 1.67274758e-05 \\ 
			1.77500000e+00 1.71876243e-05 \\ 
			1.82500000e+00 1.78473169e-05 \\ 
			1.87500000e+00 1.85059006e-05 \\ 
			1.92500000e+00 1.89587736e-05 \\ 
			1.97500000e+00 1.90277567e-05 \\ 
			2.02500000e+00 3.01232675e-05 \\ 
			2.07500000e+00 7.26441921e-05 \\ 
			2.12500000e+00 1.41787934e-04 \\ 
			2.17500000e+00 2.48097969e-04 \\ 
			2.22500000e+00 4.04254289e-04 \\ 
			2.27500000e+00 6.25303143e-04 \\ 
			2.32500000e+00 9.28737561e-04 \\ 
			2.37500000e+00 1.33449442e-03 \\ 
			2.42500000e+00 1.86487491e-03 \\ 
			2.47500000e+00 2.54439042e-03 \\ 
			2.52500000e+00 3.39953705e-03 \\ 
			2.57500000e+00 4.45850468e-03 \\ 
			2.62500000e+00 5.75082841e-03 \\ 
			2.67500000e+00 7.30699266e-03 \\ 
			2.72500000e+00 9.15799895e-03 \\ 
			2.77500000e+00 1.13349100e-02 \\ 
			2.82500000e+00 1.38683827e-02 \\ 
			2.87500000e+00 1.67882016e-02 \\ 
			2.92500000e+00 2.01228262e-02 \\ 
			2.97500000e+00 2.38989611e-02 \\ 
			3.02500000e+00 2.81411596e-02 \\ 
			3.07500000e+00 3.28714678e-02 \\ 
			3.12500000e+00 3.81091164e-02 \\ 
			3.17500000e+00 4.38702636e-02 \\ 
			3.22500000e+00 5.01677928e-02 \\ 
			3.27500000e+00 5.70111667e-02 \\ 
			3.32500000e+00 6.44063359e-02 \\ 
			3.37500000e+00 7.23557030e-02 \\ 
			3.42500000e+00 8.08581373e-02 \\ 
			3.47500000e+00 8.99090379e-02 \\ 
			%1.27500000e+00 7.33972001e-05 \\ 
			%1.32500000e+00 5.31256768e-05 \\ 
			%1.37500000e+00 3.95505008e-05 \\ 
			%1.42500000e+00 3.05185636e-05 \\ 
			%1.47500000e+00 2.45766073e-05 \\ 
			%1.52500000e+00 2.07563294e-05 \\ 
			%1.57500000e+00 1.84196933e-05 \\ 
			%1.62500000e+00 1.71466843e-05 \\ 
			%1.67500000e+00 1.66528373e-05 \\ 
			%1.72500000e+00 1.67274758e-05 \\ 
			%1.77500000e+00 1.71876243e-05 \\ 
			%1.82500000e+00 1.78473169e-05 \\ 
			%1.87500000e+00 1.85059006e-05 \\ 
			%1.92500000e+00 1.89587736e-05 \\ 
			%1.97500000e+00 1.90277567e-05 \\ 
			%2.02500000e+00 3.72323324e-04 \\ 
			%2.07500000e+00 6.74949378e-04 \\ 
			%2.12500000e+00 1.05046904e-03 \\ 
			%2.17500000e+00 1.49178590e-03 \\ 
			%2.22500000e+00 1.98161072e-03 \\ 
			%2.27500000e+00 2.49849629e-03 \\ 
			%2.32500000e+00 3.02133514e-03 \\ 
			%2.37500000e+00 3.53241184e-03 \\ 
			%2.42500000e+00 4.01878272e-03 \\ 
			%2.47500000e+00 4.47227091e-03 \\ 
			%2.52500000e+00 4.88863613e-03 \\ 
			%2.57500000e+00 5.26645307e-03 \\ 
			%2.62500000e+00 5.60605752e-03 \\ 
			%2.67500000e+00 5.90872957e-03 \\ 
			%2.72500000e+00 6.17614703e-03 \\ 
			%2.77500000e+00 6.41006932e-03 \\ 
			%2.82500000e+00 6.61218723e-03 \\ 
			%2.87500000e+00 6.78407624e-03 \\ 
			%2.92500000e+00 6.92720528e-03 \\ 
			%2.97500000e+00 7.04296803e-03 \\ 
			%3.02500000e+00 7.13271776e-03 \\ 
			%3.07500000e+00 7.19779599e-03 \\ 
			%3.12500000e+00 7.23955158e-03 \\ 
			%3.17500000e+00 7.25935028e-03 \\ 
			%3.22500000e+00 7.25857644e-03 \\ 
			%3.27500000e+00 7.23862902e-03 \\ 
			%3.32500000e+00 7.20091393e-03 \\ 
			%3.37500000e+00 7.14683450e-03 \\ 
			%3.42500000e+00 7.07778118e-03 \\ 
			%3.47500000e+00 6.99512158e-03 \\ 
		};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
		table[row sep=crcr]{%
			1.25000000e-01 5.71004089e-01 \\ 
			1.75000000e-01 4.56258597e-01 \\ 
			2.25000000e-01 3.64531580e-01 \\ 
			2.75000000e-01 2.91213585e-01 \\ 
			3.25000000e-01 2.32616548e-01 \\ 
			3.75000000e-01 1.85789951e-01 \\ 
			4.25000000e-01 1.48373593e-01 \\ 
			4.75000000e-01 1.18479698e-01 \\ 
			5.25000000e-01 9.45985216e-02 \\ 
			5.75000000e-01 7.55227875e-02 \\ 
			6.25000000e-01 6.02871983e-02 \\ 
			6.75000000e-01 4.81200239e-02 \\ 
			7.25000000e-01 3.84043623e-02 \\ 
			7.75000000e-01 3.06471521e-02 \\ 
			8.25000000e-01 2.44544008e-02 \\ 
			8.75000000e-01 1.95114060e-02 \\ 
			9.25000000e-01 1.55669813e-02 \\ 
			9.75000000e-01 1.24208834e-02 \\ 
			1.02500000e+00 9.91376222e-03 \\ 
			1.07500000e+00 7.91906061e-03 \\ 
			1.12500000e+00 6.33639163e-03 \\ 
			1.17500000e+00 5.08604981e-03 \\ 
			1.22500000e+00 4.10445657e-03 \\
			1.27500000e+00 3.34046757e-03 \\ 
			1.32500000e+00 2.75252727e-03 \\ 
			1.37500000e+00 2.30662243e-03 \\ 
			1.42500000e+00 1.97489305e-03 \\ 
			1.47500000e+00 1.73467595e-03 \\ 
			1.52500000e+00 1.56773844e-03 \\ 
			1.57500000e+00 1.45951278e-03 \\ 
			1.62500000e+00 1.39823333e-03 \\ 
			1.67500000e+00 1.37397238e-03 \\ 
			1.72500000e+00 1.37765741e-03 \\ 
			1.77500000e+00 1.40023184e-03 \\ 
			1.82500000e+00 1.43217730e-03 \\ 
			1.87500000e+00 1.46360001e-03 \\ 
			1.92500000e+00 1.48494796e-03 \\ 
			1.97500000e+00 1.48818170e-03 \\ 
			2.02500000e+00 1.95953185e-03 \\ 
			2.07500000e+00 3.31989830e-03 \\ 
			2.12500000e+00 4.95540010e-03 \\ 
			2.17500000e+00 6.92804193e-03 \\ 
			2.22500000e+00 9.28119131e-03 \\ 
			2.27500000e+00 1.20521275e-02 \\ 
			2.32500000e+00 1.52743356e-02 \\ 
			2.37500000e+00 1.89779394e-02 \\ 
			2.42500000e+00 2.31896484e-02 \\ 
			2.47500000e+00 2.79325766e-02 \\ 
			2.52500000e+00 3.32260494e-02 \\ 
			2.57500000e+00 3.90854440e-02 \\ 
			2.62500000e+00 4.55220831e-02 \\ 
			2.67500000e+00 5.25431860e-02 \\ 
			2.72500000e+00 6.01518795e-02 \\ 
			2.77500000e+00 6.83472644e-02 \\ 
			2.82500000e+00 7.71245340e-02 \\ 
			2.87500000e+00 8.64751388e-02 \\ 
			2.92500000e+00 9.63869896e-02 \\ 
			2.97500000e+00 1.06844695e-01 \\ 
			3.02500000e+00 1.17829824e-01 \\ 
			3.07500000e+00 1.29321189e-01 \\ 
			3.12500000e+00 1.41295143e-01 \\ 
			3.17500000e+00 1.53725880e-01 \\ 
			3.22500000e+00 1.66585750e-01 \\ 
			3.27500000e+00 1.79845557e-01 \\ 
			3.32500000e+00 1.93474863e-01 \\ 
			3.37500000e+00 2.07442275e-01 \\ 
			3.42500000e+00 2.21715727e-01 \\ 
			3.47500000e+00 2.36262741e-01 \\  
			%2.02500000e+00 8.83488976e-03 \\ 
			%2.07500000e+00 1.26164386e-02 \\ 
			%2.12500000e+00 1.64437010e-02 \\ 
			%2.17500000e+00 2.02876348e-02 \\ 
			%2.22500000e+00 2.40484617e-02 \\ 
			%2.27500000e+00 2.76297147e-02 \\ 
			%2.32500000e+00 3.09599820e-02 \\ 
			%2.37500000e+00 3.39978872e-02 \\ 
			%2.42500000e+00 3.67287566e-02 \\ 
			%2.47500000e+00 3.91576804e-02 \\ 
			%2.52500000e+00 4.13020474e-02 \\ 
			%2.57500000e+00 4.31852540e-02 \\ 
			%2.62500000e+00 4.48322147e-02 \\ 
			%2.67500000e+00 4.62666258e-02 \\ 
			%2.72500000e+00 4.75096112e-02 \\ 
			%2.77500000e+00 4.85793112e-02 \\ 
			%2.82500000e+00 4.94910255e-02 \\ 
			%2.87500000e+00 5.02576221e-02 \\ 
			%2.92500000e+00 5.08900277e-02 \\ 
			%2.97500000e+00 5.13976924e-02 \\ 
			%3.02500000e+00 5.17889802e-02 \\ 
			%3.07500000e+00 5.20714721e-02 \\ 
			%3.12500000e+00 5.22521854e-02 \\ 
			%3.17500000e+00 5.23377256e-02 \\ 
			%3.22500000e+00 5.23343836e-02 \\ 
			%3.27500000e+00 5.22481961e-02 \\ 
			%3.32500000e+00 5.20849789e-02 \\ 
			%3.37500000e+00 5.18503433e-02 \\ 
			%3.42500000e+00 5.15497026e-02 \\ 
			%3.47500000e+00 5.11882723e-02 \\ 
		};
		
		\node at (axis cs:0.47, .0013)  (class1)    {Class $1$};
		\node at (axis cs:1.1, .072)  (class2)    {Class $2$};
		
	\end{axis}
	\begin{axis}[
		width=3in,
		height=2in,
		%	at={(0.545in,0.436in)},
		scale only axis,
		xmin=0,
		xmax=1.2,
		ymin = 1e-6,
		ymax = 1,
		axis y line=none,
		axis x line*=top,
		xlabel={Overall channel load $G$},
		xtick={0,.4,.8,1.2},
		%	xticklabels = {0 1 2 3},
		xticklabel style={yshift=-2pt},
		xlabel style={yshift=-4pt},
		]
	\end{axis}
	
\end{tikzpicture}%

==> fig/AVP_approx_journal_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		%at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
		table[row sep=crcr]{%
			1.08000000e-01 3.94255861e-01 \\ 
			1.51200000e-01 2.72408612e-01 \\ 
			1.94400000e-01 1.88533445e-01 \\ 
			2.37600000e-01 1.30719514e-01 \\ 
			2.80800000e-01 9.08118867e-02 \\ 
			3.24000000e-01 6.32219880e-02 \\ 
			3.67200000e-01 4.41161739e-02 \\ 
			4.10400000e-01 3.08618672e-02 \\ 
			4.53600000e-01 2.16492295e-02 \\ 
			4.96800000e-01 1.52325396e-02 \\ 
			5.40000000e-01 1.07532595e-02 \\ 
			5.83200000e-01 7.61888211e-03 \\ 
			6.26400000e-01 5.41989877e-03 \\ 
			6.69600000e-01 3.87283637e-03 \\ 
			7.12800000e-01 2.78113942e-03 \\ 
			7.56000000e-01 2.00827669e-03 \\ 
			7.99200000e-01 1.45923084e-03 \\ 
			8.42400000e-01 1.06774201e-03 \\ 
			8.85600000e-01 7.87505423e-04 \\ 
			9.28800000e-01 5.86088896e-04 \\ 
			9.72000000e-01 4.40723954e-04 \\ 
			1.01520000e+00 3.35389122e-04 \\ 
			1.05840000e+00 2.58785984e-04 \\ 
			1.10160000e+00 2.02933237e-04 \\ 
			1.14480000e+00 1.62189774e-04 \\ 
			1.18800000e+00 1.32577030e-04 \\ 
			1.23120000e+00 1.11311931e-04 \\ 
			1.27440000e+00 9.64906849e-05 \\ 
			1.31760000e+00 8.68843527e-05 \\ 
			1.36080000e+00 8.18221198e-05 \\ 
			1.40400000e+00 8.11481981e-05 \\ 
			1.44720000e+00 8.52419585e-05 \\ 
			1.49040000e+00 9.50857435e-05 \\ 
			1.53360000e+00 1.12353311e-04 \\ 
			1.57680000e+00 1.39488529e-04 \\ 
			1.62000000e+00 1.79763243e-04 \\ 
			1.66320000e+00 2.37330092e-04 \\ 
			1.70640000e+00 3.17288878e-04 \\ 
			1.74960000e+00 4.25766226e-04 \\ 
			1.79280000e+00 5.69994984e-04 \\ 
			1.83600000e+00 7.58380304e-04 \\ 
			1.87920000e+00 1.00054494e-03 \\ 
			1.92240000e+00 1.30735019e-03 \\ 
			1.96560000e+00 1.69089080e-03 \\ 
			2.00880000e+00 2.16446302e-03 \\ 
			2.05200000e+00 2.74250570e-03 \\ 
			2.09520000e+00 3.44051494e-03 \\ 
			2.13840000e+00 4.27493363e-03 \\ 
			2.18160000e+00 5.26301776e-03 \\ 
			2.22480000e+00 6.42268210e-03 \\ 
			2.26800000e+00 7.77232839e-03 \\ 
			2.31120000e+00 9.33065956e-03 \\ 
			2.35440000e+00 1.11164837e-02 \\ 
			2.39760000e+00 1.31485117e-02 \\ 
			2.44080000e+00 1.54451528e-02 \\ 
			2.48400000e+00 1.80243118e-02 \\ 
			2.52720000e+00 2.09031907e-02 \\ 
			2.57040000e+00 2.40981004e-02 \\ 
			2.61360000e+00 2.76242831e-02 \\ 
			2.65680000e+00 3.14957493e-02 \\ 
			2.70000000e+00 3.57251318e-02 \\ 
			2.74320000e+00 4.03235576e-02 \\ 
			2.78640000e+00 4.53005396e-02 \\ 
			2.82960000e+00 5.06638891e-02 \\ 
			2.87280000e+00 5.64196493e-02 \\ 
			2.91600000e+00 6.25720488e-02 \\ 
			2.95920000e+00 6.91234772e-02 \\ 
			3.00240000e+00 7.60744795e-02 \\ 
			3.04560000e+00 8.34237701e-02 \\ 
			3.08880000e+00 9.11682640e-02 \\ 
			3.13200000e+00 9.93031247e-02 \\ 
			3.17520000e+00 1.07821827e-01 \\ 
			3.21840000e+00 1.16716234e-01 \\ 
			3.26160000e+00 1.25976682e-01 \\ 
			3.30480000e+00 1.35592079e-01 \\ 
			3.34800000e+00 1.45550010e-01 \\ 
			3.39120000e+00 1.55836849e-01 \\ 
			3.43440000e+00 1.66437873e-01 \\ 
			3.47760000e+00 1.77337383e-01 \\ 
		};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted]
		table[row sep=crcr]{%
			1.08000000e-01 5.71014141e-01 \\ 
			1.51200000e-01 4.56282796e-01 \\ 
			1.94400000e-01 3.64575959e-01 \\ 
			2.37600000e-01 2.91282943e-01 \\ 
			2.80800000e-01 2.32714149e-01 \\ 
			3.24000000e-01 1.85917522e-01 \\ 
			3.67200000e-01 1.48531479e-01 \\ 
			4.10400000e-01 1.18667103e-01 \\ 
			4.53600000e-01 9.48137701e-02 \\ 
			4.96800000e-01 7.57635824e-02 \\ 
			5.40000000e-01 6.05508504e-02 \\ 
			5.83200000e-01 4.84036478e-02 \\ 
			6.26400000e-01 3.87050307e-02 \\ 
			6.69600000e-01 3.09620001e-02 \\ 
			7.12800000e-01 2.47806648e-02 \\ 
			7.56000000e-01 1.98463712e-02 \\ 
			7.99200000e-01 1.59078072e-02 \\ 
			8.42400000e-01 1.27642902e-02 \\ 
			8.85600000e-01 1.02556020e-02 \\ 
			9.28800000e-01 8.25386450e-03 \\ 
			9.72000000e-01 6.65704634e-03 \\ 
			1.01520000e+00 5.38377878e-03 \\ 
			1.05840000e+00 4.36921833e-03 \\ 
			1.10160000e+00 3.56175057e-03 \\ 
			1.14480000e+00 2.92037054e-03 \\ 
			1.18800000e+00 2.41261019e-03 \\ 
			1.23120000e+00 2.01291199e-03 \\ 
			1.27440000e+00 1.70137045e-03 \\ 
			1.31760000e+00 1.46278096e-03 \\ 
			1.36080000e+00 1.28594373e-03 \\ 
			1.40400000e+00 1.16316572e-03 \\ 
			1.44720000e+00 1.08988103e-03 \\ 
			1.49040000e+00 1.06428549e-03 \\ 
			1.53360000e+00 1.08690645e-03 \\ 
			1.57680000e+00 1.16014746e-03 \\ 
			1.62000000e+00 1.28796968e-03 \\ 
			1.66320000e+00 1.47581843e-03 \\ 
			1.70640000e+00 1.73071498e-03 \\ 
			1.74960000e+00 2.06134926e-03 \\ 
			1.79280000e+00 2.47808334e-03 \\ 
			1.83600000e+00 2.99286768e-03 \\ 
			1.87920000e+00 3.61910443e-03 \\ 
			1.92240000e+00 4.37148502e-03 \\ 
			1.96560000e+00 5.26581490e-03 \\ 
			2.00880000e+00 6.31882962e-03 \\ 
			2.05200000e+00 7.54800284e-03 \\ 
			2.09520000e+00 8.97134691e-03 \\ 
			2.13840000e+00 1.06072066e-02 \\ 
			2.18160000e+00 1.24740482e-02 \\ 
			2.22480000e+00 1.45902463e-02 \\ 
			2.26800000e+00 1.69738707e-02 \\ 
			2.31120000e+00 1.96424786e-02 \\ 
			2.35440000e+00 2.26129121e-02 \\ 
			2.39760000e+00 2.59011076e-02 \\ 
			2.44080000e+00 2.95219169e-02 \\ 
			2.48400000e+00 3.34889449e-02 \\ 
			2.52720000e+00 3.78144042e-02 \\ 
			2.57040000e+00 4.25089889e-02 \\ 
			2.61360000e+00 4.75817693e-02 \\ 
			2.65680000e+00 5.30401071e-02 \\ 
			2.70000000e+00 5.88895926e-02 \\ 
			2.74320000e+00 6.51340023e-02 \\ 
			2.78640000e+00 7.17752783e-02 \\ 
			2.82960000e+00 7.88135273e-02 \\ 
			2.87280000e+00 8.62470378e-02 \\ 
			2.91600000e+00 9.40723165e-02 \\ 
			2.95920000e+00 1.02284139e-01 \\ 
			3.00240000e+00 1.10875618e-01 \\ 
			3.04560000e+00 1.19838278e-01 \\ 
			3.08880000e+00 1.29162150e-01 \\ 
			3.13200000e+00 1.38835871e-01 \\ 
			3.17520000e+00 1.48846784e-01 \\ 
			3.21840000e+00 1.59181060e-01 \\ 
			3.26160000e+00 1.69823809e-01 \\ 
			3.30480000e+00 1.80759202e-01 \\ 
			3.34800000e+00 1.91970590e-01 \\ 
			3.39120000e+00 2.03440627e-01 \\ 
			3.43440000e+00 2.15151386e-01 \\ 
			3.47760000e+00 2.27084482e-01 \\ 
		};
		
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			1.08000000e-01 3.94167060e-01 \\ 
			1.51200000e-01 2.72947001e-01 \\ 
			1.94400000e-01 1.87902437e-01 \\ 
			2.37600000e-01 1.31225560e-01 \\ 
			2.80800000e-01 9.07418663e-02 \\ 
			3.24000000e-01 6.31583539e-02 \\ 
			3.67200000e-01 4.42377676e-02 \\ 
			4.10400000e-01 3.11205596e-02 \\ 
			4.53600000e-01 2.17713657e-02 \\ 
			4.96800000e-01 1.53980046e-02 \\ 
			5.40000000e-01 1.08209266e-02 \\ 
			5.83200000e-01 7.66042977e-03 \\ 
			6.26400000e-01 5.52161873e-03 \\ 
			6.69600000e-01 4.01054479e-03 \\ 
			7.12800000e-01 2.84728878e-03 \\ 
			7.56000000e-01 2.05131709e-03 \\ 
			7.99200000e-01 1.52146314e-03 \\ 
			8.42400000e-01 1.11776609e-03 \\ 
			8.85600000e-01 8.41849515e-04 \\ 
			9.28800000e-01 6.26116182e-04 \\ 
			9.72000000e-01 4.87635427e-04 \\ 
			1.01520000e+00 3.81204703e-04 \\ 
			1.05840000e+00 3.02401054e-04 \\ 
			1.10160000e+00 2.41982105e-04 \\ 
			1.14480000e+00 1.94319336e-04 \\ 
			1.18800000e+00 1.68654165e-04 \\ 
			1.23120000e+00 1.53484515e-04 \\ 
			1.27440000e+00 1.31615774e-04 \\ 
			1.31760000e+00 1.25483724e-04 \\ 
			1.36080000e+00 1.20213479e-04 \\ 
			1.40400000e+00 1.20871310e-04 \\ 
			1.44720000e+00 1.25016814e-04 \\ 
			1.49040000e+00 1.36259855e-04 \\ 
			1.53360000e+00 1.54127968e-04 \\ 
			1.57680000e+00 1.72894753e-04 \\ 
			1.62000000e+00 2.06871222e-04 \\ 
			1.66320000e+00 2.61911833e-04 \\ 
			1.70640000e+00 3.24371258e-04 \\ 
			1.74960000e+00 3.92393269e-04 \\ 
			1.79280000e+00 5.24163898e-04 \\ 
			1.83600000e+00 6.74437003e-04 \\ 
			1.87920000e+00 8.60919597e-04 \\ 
			1.92240000e+00 1.15636429e-03 \\ 
			1.96560000e+00 1.39934189e-03 \\ 
			2.00880000e+00 1.85178004e-03 \\ 
			2.05200000e+00 2.33226956e-03 \\ 
			2.09520000e+00 2.95646275e-03 \\ 
			2.13840000e+00 3.73617422e-03 \\ 
			2.18160000e+00 4.61228820e-03 \\ 
			2.22480000e+00 5.66468606e-03 \\ 
			2.26800000e+00 7.20039180e-03 \\ 
			2.31120000e+00 8.30233493e-03 \\ 
			2.35440000e+00 1.01927896e-02 \\ 
			2.39760000e+00 1.25554514e-02 \\ 
			2.44080000e+00 1.44109639e-02 \\ 
			2.48400000e+00 1.68059394e-02 \\ 
			2.52720000e+00 1.88655659e-02 \\ 
			2.57040000e+00 2.25244327e-02 \\ 
			2.61360000e+00 2.63323821e-02 \\ 
			2.65680000e+00 3.01901032e-02 \\ 
			2.70000000e+00 3.50875128e-02 \\ 
			2.74320000e+00 3.86258265e-02 \\ 
			2.78640000e+00 4.41577427e-02 \\ 
			2.82960000e+00 4.78272774e-02 \\ 
			2.87280000e+00 5.37079772e-02 \\ 
			2.91600000e+00 6.10980022e-02 \\ 
			2.95920000e+00 6.74228438e-02 \\ 
			3.00240000e+00 7.39113229e-02 \\ 
			3.04560000e+00 7.93673542e-02 \\ 
			3.08880000e+00 8.73072307e-02 \\ 
			3.13200000e+00 9.63409474e-02 \\ 
			3.17520000e+00 1.07666643e-01 \\ 
			3.21840000e+00 1.13770720e-01 \\ 
			3.26160000e+00 1.21692725e-01 \\ 
			3.30480000e+00 1.31217134e-01 \\ 
			3.34800000e+00 1.45641857e-01 \\ 
			3.39120000e+00 1.53535379e-01 \\ 
			3.43440000e+00 1.63693918e-01 \\ 
			3.47760000e+00 1.75929755e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			1.08000000e-01 5.71162876e-01 \\ 
			1.51200000e-01 4.56561628e-01 \\ 
			1.94400000e-01 3.64894477e-01 \\ 
			2.37600000e-01 2.91694584e-01 \\ 
			2.80800000e-01 2.33186281e-01 \\ 
			3.24000000e-01 1.86376656e-01 \\ 
			3.67200000e-01 1.49071747e-01 \\ 
			4.10400000e-01 1.19281668e-01 \\ 
			4.53600000e-01 9.54592842e-02 \\ 
			4.96800000e-01 7.63460091e-02 \\ 
			5.40000000e-01 6.11399660e-02 \\ 
			5.83200000e-01 4.89959370e-02 \\ 
			6.26400000e-01 3.93299098e-02 \\ 
			6.69600000e-01 3.15530868e-02 \\ 
			7.12800000e-01 2.53390357e-02 \\ 
			7.56000000e-01 2.03822427e-02 \\ 
			7.99200000e-01 1.64518643e-02 \\ 
			8.42400000e-01 1.33104370e-02 \\ 
			8.85600000e-01 1.07755807e-02 \\ 
			9.28800000e-01 8.76135096e-03 \\ 
			9.72000000e-01 7.16943053e-03 \\ 
			1.01520000e+00 5.90843628e-03 \\ 
			1.05840000e+00 4.90872471e-03 \\ 
			1.10160000e+00 4.06799122e-03 \\ 
			1.14480000e+00 3.41570248e-03 \\ 
			1.18800000e+00 2.90751703e-03 \\ 
			1.23120000e+00 2.58375574e-03 \\ 
			1.27440000e+00 2.22360863e-03 \\ 
			1.31760000e+00 2.00732508e-03 \\ 
			1.36080000e+00 1.85389504e-03 \\ 
			1.40400000e+00 1.72198813e-03 \\ 
			1.44720000e+00 1.63333536e-03 \\ 
			1.49040000e+00 1.58824398e-03 \\ 
			1.53360000e+00 1.65403343e-03 \\ 
			1.57680000e+00 1.68257183e-03 \\ 
			1.62000000e+00 1.76493659e-03 \\ 
			1.66320000e+00 1.98644211e-03 \\ 
			1.70640000e+00 2.13697241e-03 \\ 
			1.74960000e+00 2.38922931e-03 \\ 
			1.79280000e+00 2.73962481e-03 \\ 
			1.83600000e+00 3.20632415e-03 \\ 
			1.87920000e+00 3.72025315e-03 \\ 
			1.92240000e+00 4.47038940e-03 \\ 
			1.96560000e+00 5.11008477e-03 \\ 
			2.00880000e+00 5.99154792e-03 \\ 
			2.05200000e+00 7.28617572e-03 \\ 
			2.09520000e+00 8.49623742e-03 \\ 
			2.13840000e+00 1.00081490e-02 \\ 
			2.18160000e+00 1.17569200e-02 \\ 
			2.22480000e+00 1.39179399e-02 \\ 
			2.26800000e+00 1.63239764e-02 \\ 
			2.31120000e+00 1.88969390e-02 \\ 
			2.35440000e+00 2.17225738e-02 \\ 
			2.39760000e+00 2.48459324e-02 \\ 
			2.44080000e+00 2.88488050e-02 \\ 
			2.48400000e+00 3.22812854e-02 \\ 
			2.52720000e+00 3.53939964e-02 \\ 
			2.57040000e+00 4.13324105e-02 \\ 
			2.61360000e+00 4.66295700e-02 \\ 
			2.65680000e+00 5.13228911e-02 \\ 
			2.70000000e+00 5.78667066e-02 \\ 
			2.74320000e+00 6.36814130e-02 \\ 
			2.78640000e+00 6.94363851e-02 \\ 
			2.82960000e+00 7.62310643e-02 \\ 
			2.87280000e+00 8.34051321e-02 \\ 
			2.91600000e+00 9.14388830e-02 \\ 
			2.95920000e+00 1.00924704e-01 \\ 
			3.00240000e+00 1.07117386e-01 \\ 
			3.04560000e+00 1.16562588e-01 \\ 
			3.08880000e+00 1.26243353e-01 \\ 
			3.13200000e+00 1.35973662e-01 \\ 
			3.17520000e+00 1.48109474e-01 \\ 
			3.21840000e+00 1.56691514e-01 \\ 
			3.26160000e+00 1.65558952e-01 \\ 
			3.30480000e+00 1.77401327e-01 \\ 
			3.34800000e+00 1.90656655e-01 \\ 
			3.39120000e+00 2.00709154e-01 \\ 
			3.43440000e+00 2.11756822e-01 \\ 
			3.47760000e+00 2.27833735e-01 \\
		};
		%\addlegendentry{\small Simulation};
		
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			1.08000000e-01 7.01101952e-01 \\ 
			1.51200000e-01 6.15148236e-01 \\ 
			1.94400000e-01 5.39297842e-01 \\ 
			2.37600000e-01 4.73115529e-01 \\ 
			2.80800000e-01 4.15698520e-01 \\ 
			3.24000000e-01 3.66004270e-01 \\ 
			3.67200000e-01 3.23027817e-01 \\ 
			4.10400000e-01 2.85865368e-01 \\ 
			4.53600000e-01 2.53726848e-01 \\ 
			4.96800000e-01 2.25929670e-01 \\ 
			5.40000000e-01 2.01887036e-01 \\ 
			5.83200000e-01 1.81095646e-01 \\ 
			6.26400000e-01 1.63124425e-01 \\ 
			6.69600000e-01 1.47604663e-01 \\ 
			7.12800000e-01 1.34221565e-01 \\ 
			7.56000000e-01 1.22707081e-01 \\ 
			7.99200000e-01 1.12833880e-01 \\ 
			8.42400000e-01 1.04410336e-01 \\ 
			8.85600000e-01 9.72764343e-02 \\ 
			9.28800000e-01 9.13005094e-02 \\ 
			9.72000000e-01 8.63767923e-02 \\ 
			1.01520000e+00 8.24237498e-02 \\ 
			1.05840000e+00 7.93832610e-02 \\ 
			1.10160000e+00 7.72207256e-02 \\ 
			1.14480000e+00 7.59262724e-02 \\ 
			1.18800000e+00 7.55173443e-02 \\ 
			1.23120000e+00 7.60430864e-02 \\ 
			1.27440000e+00 7.75911904e-02 \\ 
			1.31760000e+00 8.02981947e-02 \\ 
			1.36080000e+00 8.43647698e-02 \\ 
			1.40400000e+00 9.00783576e-02 \\ 
			1.44720000e+00 9.78468770e-02 \\ 
			1.49040000e+00 1.08249390e-01 \\ 
			1.53360000e+00 1.22113245e-01 \\ 
			1.57680000e+00 1.40633313e-01 \\ 
			1.62000000e+00 1.65559423e-01 \\ 
			1.66320000e+00 1.99496472e-01 \\ 
			1.70640000e+00 2.46394538e-01 \\ 
			1.74960000e+00 3.12366389e-01 \\ 
			1.79280000e+00 4.07082007e-01 \\ 
			1.83600000e+00 5.46204673e-01 \\ 
			1.87920000e+00 7.55755037e-01 \\ 
			1.92240000e+00 1.00000000e+00 \\ 
			1.96560000e+00 1.00000000e+00 \\ 
			2.00880000e+00 1.00000000e+00 \\ 
			2.05200000e+00 1.00000000e+00 \\ 
			2.09520000e+00 1.00000000e+00 \\ 
			2.13840000e+00 1.00000000e+00 \\ 
			2.18160000e+00 1.00000000e+00 \\ 
			2.22480000e+00 1.00000000e+00 \\ 
			2.26800000e+00 1.00000000e+00 \\ 
			2.31120000e+00 1.00000000e+00 \\ 
			2.35440000e+00 1.00000000e+00 \\ 
			2.39760000e+00 1.00000000e+00 \\ 
			2.44080000e+00 1.00000000e+00 \\ 
			2.48400000e+00 1.00000000e+00 \\ 
			2.52720000e+00 1.00000000e+00 \\ 
			2.57040000e+00 1.00000000e+00 \\ 
			2.61360000e+00 1.00000000e+00 \\ 
			2.65680000e+00 1.00000000e+00 \\ 
			2.70000000e+00 1.00000000e+00 \\ 
			2.74320000e+00 1.00000000e+00 \\ 
			2.78640000e+00 1.00000000e+00 \\ 
			2.82960000e+00 1.00000000e+00 \\ 
			2.87280000e+00 1.00000000e+00 \\ 
			2.91600000e+00 1.00000000e+00 \\ 
			2.95920000e+00 1.00000000e+00 \\ 
			3.00240000e+00 1.00000000e+00 \\ 
			3.04560000e+00 1.00000000e+00 \\ 
			3.08880000e+00 1.00000000e+00 \\ 
			3.13200000e+00 1.00000000e+00 \\ 
			3.17520000e+00 1.00000000e+00 \\ 
			3.21840000e+00 1.00000000e+00 \\ 
			3.26160000e+00 1.00000000e+00 \\ 
			3.30480000e+00 1.00000000e+00 \\ 
			3.34800000e+00 1.00000000e+00 \\ 
			3.39120000e+00 1.00000000e+00 \\ 
			3.43440000e+00 1.00000000e+00 \\ 
			3.47760000e+00 1.00000000e+00 \\ 
		};
		\addplot [line width = 1,color=blue, dashed]
		table[row sep=crcr]{%
			1.08000000e-01 8.06730597e-01 \\ 
			1.51200000e-01 7.44170275e-01 \\ 
			1.94400000e-01 6.85461256e-01 \\ 
			2.37600000e-01 6.30977966e-01 \\ 
			2.80800000e-01 5.80716117e-01 \\ 
			3.24000000e-01 5.34479699e-01 \\ 
			3.67200000e-01 4.92003257e-01 \\ 
			4.10400000e-01 4.53007937e-01 \\ 
			4.53600000e-01 4.17223653e-01 \\ 
			4.96800000e-01 3.84396689e-01 \\ 
			5.40000000e-01 3.54291544e-01 \\ 
			5.83200000e-01 3.26690661e-01 \\ 
			6.26400000e-01 3.01393431e-01 \\ 
			6.69600000e-01 2.78215020e-01 \\ 
			7.12800000e-01 2.56985192e-01 \\ 
			7.56000000e-01 2.37547196e-01 \\ 
			7.99200000e-01 2.19756742e-01 \\ 
			8.42400000e-01 2.03481048e-01 \\ 
			8.85600000e-01 1.88597976e-01 \\ 
			9.28800000e-01 1.74995235e-01 \\ 
			9.72000000e-01 1.62569648e-01 \\ 
			1.01520000e+00 1.51226488e-01 \\ 
			1.05840000e+00 1.40878862e-01 \\ 
			1.10160000e+00 1.31447157e-01 \\ 
			1.14480000e+00 1.22858522e-01 \\ 
			1.18800000e+00 1.15046407e-01 \\ 
			1.23120000e+00 1.07950136e-01 \\ 
			1.27440000e+00 1.01514531e-01 \\ 
			1.31760000e+00 9.56895590e-02 \\ 
			1.36080000e+00 9.04300376e-02 \\ 
			1.40400000e+00 8.56953623e-02 \\ 
			1.44720000e+00 8.14492812e-02 \\ 
			1.49040000e+00 7.76597076e-02 \\ 
			1.53360000e+00 7.42985752e-02 \\ 
			1.57680000e+00 7.13417389e-02 \\ 
			1.62000000e+00 6.87689274e-02 \\ 
			1.66320000e+00 6.65637527e-02 \\ 
			1.70640000e+00 6.47137872e-02 \\ 
			1.74960000e+00 6.32107190e-02 \\ 
			1.79280000e+00 6.20506027e-02 \\ 
			1.83600000e+00 6.12342262e-02 \\ 
			1.87920000e+00 6.07676219e-02 \\ 
			1.92240000e+00 6.06627587e-02 \\ 
			1.96560000e+00 6.09384659e-02 \\ 
			2.00880000e+00 6.16216527e-02 \\ 
			2.05200000e+00 6.27489155e-02 \\ 
			2.09520000e+00 6.43686507e-02 \\ 
			2.13840000e+00 6.65438395e-02 \\ 
			2.18160000e+00 6.93557305e-02 \\ 
			2.22480000e+00 7.29087313e-02 \\ 
			2.26800000e+00 7.73369470e-02 \\ 
			2.31120000e+00 8.28129783e-02 \\ 
			2.35440000e+00 8.95598506e-02 \\ 
			2.39760000e+00 9.78673210e-02 \\ 
			2.44080000e+00 1.08114367e-01 \\ 
			2.48400000e+00 1.20800496e-01 \\ 
			2.52720000e+00 1.36589749e-01 \\ 
			2.57040000e+00 1.56373225e-01 \\ 
			2.61360000e+00 1.81358840e-01 \\ 
			2.65680000e+00 2.13201690e-01 \\ 
			2.70000000e+00 2.54195618e-01 \\ 
			2.74320000e+00 3.07558203e-01 \\ 
			2.78640000e+00 3.77860211e-01 \\ 
			2.82960000e+00 4.71681434e-01 \\ 
			2.87280000e+00 5.98626261e-01 \\ 
			2.91600000e+00 7.72919218e-01 \\ 
			2.95920000e+00 1.00000000e+00 \\ 
			3.00240000e+00 1.00000000e+00 \\ 
			3.04560000e+00 1.00000000e+00 \\ 
			3.08880000e+00 1.00000000e+00 \\ 
			3.13200000e+00 1.00000000e+00 \\ 
			3.17520000e+00 1.00000000e+00 \\ 
			3.21840000e+00 1.00000000e+00 \\ 
			3.26160000e+00 1.00000000e+00 \\ 
			3.30480000e+00 1.00000000e+00 \\ 
			3.34800000e+00 1.00000000e+00 \\ 
			3.39120000e+00 1.00000000e+00 \\ 
			3.43440000e+00 1.00000000e+00 \\ 
			3.47760000e+00 1.00000000e+00 \\ 
		};
		%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};
		
		\addplot [line width = 1,color=black, dotted, forget plot]
		table[row sep=crcr]{%
			1.08000000e-01 3.94255861e-01 \\ 
			1.51200000e-01 2.72408612e-01 \\ 
			1.94400000e-01 1.88533445e-01 \\ 
			2.37600000e-01 1.30719514e-01 \\ 
			2.80800000e-01 9.08118867e-02 \\ 
			3.24000000e-01 6.32219880e-02 \\ 
			3.67200000e-01 4.41161739e-02 \\ 
			4.10400000e-01 3.08618672e-02 \\ 
			4.53600000e-01 2.16492295e-02 \\ 
			4.96800000e-01 1.52325396e-02 \\ 
			5.40000000e-01 1.07532595e-02 \\ 
			5.83200000e-01 7.61888211e-03 \\ 
			6.26400000e-01 5.41989877e-03 \\ 
			6.69600000e-01 3.87283637e-03 \\ 
			7.12800000e-01 2.78113942e-03 \\ 
			7.56000000e-01 2.00827669e-03 \\ 
			7.99200000e-01 1.45923084e-03 \\ 
			8.42400000e-01 1.06774201e-03 \\ 
			8.85600000e-01 7.87505423e-04 \\ 
			9.28800000e-01 5.86088896e-04 \\ 
			9.72000000e-01 4.40723954e-04 \\ 
			1.01520000e+00 3.35389122e-04 \\ 
			1.05840000e+00 2.58785984e-04 \\ 
			1.10160000e+00 2.02933237e-04 \\ 
			1.14480000e+00 1.62189774e-04 \\ 
			1.18800000e+00 1.32577030e-04 \\ 
			1.23120000e+00 1.11311931e-04 \\ 
			1.27440000e+00 9.64906849e-05 \\ 
			1.31760000e+00 8.68843527e-05 \\ 
			1.36080000e+00 8.18221198e-05 \\ 
			1.40400000e+00 8.11481981e-05 \\ 
			1.44720000e+00 8.52419585e-05 \\ 
			1.49040000e+00 9.50857435e-05 \\ 
			1.53360000e+00 1.12353311e-04 \\ 
			1.57680000e+00 1.39488529e-04 \\ 
			1.62000000e+00 1.79763243e-04 \\ 
			1.66320000e+00 2.37330092e-04 \\ 
			1.70640000e+00 3.17288878e-04 \\ 
			1.74960000e+00 4.25766226e-04 \\ 
			1.79280000e+00 5.69994984e-04 \\ 
			1.83600000e+00 7.58380304e-04 \\ 
			1.87920000e+00 1.00054494e-03 \\ 
			1.92240000e+00 1.30735019e-03 \\ 
			1.96560000e+00 1.69089080e-03 \\ 
			2.00880000e+00 2.16446302e-03 \\ 
			2.05200000e+00 2.74250570e-03 \\ 
			2.09520000e+00 3.44051494e-03 \\ 
			2.13840000e+00 4.27493363e-03 \\ 
			2.18160000e+00 5.26301776e-03 \\ 
			2.22480000e+00 6.42268210e-03 \\ 
			2.26800000e+00 7.77232839e-03 \\ 
			2.31120000e+00 9.33065956e-03 \\ 
			2.35440000e+00 1.11164837e-02 \\ 
			2.39760000e+00 1.31485117e-02 \\ 
			2.44080000e+00 1.54451528e-02 \\ 
			2.48400000e+00 1.80243118e-02 \\ 
			2.52720000e+00 2.09031907e-02 \\ 
			2.57040000e+00 2.40981004e-02 \\ 
			2.61360000e+00 2.76242831e-02 \\ 
			2.65680000e+00 3.14957493e-02 \\ 
			2.70000000e+00 3.57251318e-02 \\ 
			2.74320000e+00 4.03235576e-02 \\ 
			2.78640000e+00 4.53005396e-02 \\ 
			2.82960000e+00 5.06638891e-02 \\ 
			2.87280000e+00 5.64196493e-02 \\ 
			2.91600000e+00 6.25720488e-02 \\ 
			2.95920000e+00 6.91234772e-02 \\ 
			3.00240000e+00 7.60744795e-02 \\ 
			3.04560000e+00 8.34237701e-02 \\ 
			3.08880000e+00 9.11682640e-02 \\ 
			3.13200000e+00 9.93031247e-02 \\ 
			3.17520000e+00 1.07821827e-01 \\ 
			3.21840000e+00 1.16716234e-01 \\ 
			3.26160000e+00 1.25976682e-01 \\ 
			3.30480000e+00 1.35592079e-01 \\ 
			3.34800000e+00 1.45550010e-01 \\ 
			3.39120000e+00 1.55836849e-01 \\ 
			3.43440000e+00 1.66437873e-01 \\ 
			3.47760000e+00 1.77337383e-01 \\ 
		};
		
		\addplot [line width = 1,color=black, dotted]
		table[row sep=crcr]{%
			1.08000000e-01 5.71014141e-01 \\ 
			1.51200000e-01 4.56282796e-01 \\ 
			1.94400000e-01 3.64575959e-01 \\ 
			2.37600000e-01 2.91282943e-01 \\ 
			2.80800000e-01 2.32714149e-01 \\ 
			3.24000000e-01 1.85917522e-01 \\ 
			3.67200000e-01 1.48531479e-01 \\ 
			4.10400000e-01 1.18667103e-01 \\ 
			4.53600000e-01 9.48137701e-02 \\ 
			4.96800000e-01 7.57635824e-02 \\ 
			5.40000000e-01 6.05508504e-02 \\ 
			5.83200000e-01 4.84036478e-02 \\ 
			6.26400000e-01 3.87050307e-02 \\ 
			6.69600000e-01 3.09620001e-02 \\ 
			7.12800000e-01 2.47806648e-02 \\ 
			7.56000000e-01 1.98463712e-02 \\ 
			7.99200000e-01 1.59078072e-02 \\ 
			8.42400000e-01 1.27642902e-02 \\ 
			8.85600000e-01 1.02556020e-02 \\ 
			9.28800000e-01 8.25386450e-03 \\ 
			9.72000000e-01 6.65704634e-03 \\ 
			1.01520000e+00 5.38377878e-03 \\ 
			1.05840000e+00 4.36921833e-03 \\ 
			1.10160000e+00 3.56175057e-03 \\ 
			1.14480000e+00 2.92037054e-03 \\ 
			1.18800000e+00 2.41261019e-03 \\ 
			1.23120000e+00 2.01291199e-03 \\ 
			1.27440000e+00 1.70137045e-03 \\ 
			1.31760000e+00 1.46278096e-03 \\ 
			1.36080000e+00 1.28594373e-03 \\ 
			1.40400000e+00 1.16316572e-03 \\ 
			1.44720000e+00 1.08988103e-03 \\ 
			1.49040000e+00 1.06428549e-03 \\ 
			1.53360000e+00 1.08690645e-03 \\ 
			1.57680000e+00 1.16014746e-03 \\ 
			1.62000000e+00 1.28796968e-03 \\ 
			1.66320000e+00 1.47581843e-03 \\ 
			1.70640000e+00 1.73071498e-03 \\ 
			1.74960000e+00 2.06134926e-03 \\ 
			1.79280000e+00 2.47808334e-03 \\ 
			1.83600000e+00 2.99286768e-03 \\ 
			1.87920000e+00 3.61910443e-03 \\ 
			1.92240000e+00 4.37148502e-03 \\ 
			1.96560000e+00 5.26581490e-03 \\ 
			2.00880000e+00 6.31882962e-03 \\ 
			2.05200000e+00 7.54800284e-03 \\ 
			2.09520000e+00 8.97134691e-03 \\ 
			2.13840000e+00 1.06072066e-02 \\ 
			2.18160000e+00 1.24740482e-02 \\ 
			2.22480000e+00 1.45902463e-02 \\ 
			2.26800000e+00 1.69738707e-02 \\ 
			2.31120000e+00 1.96424786e-02 \\ 
			2.35440000e+00 2.26129121e-02 \\ 
			2.39760000e+00 2.59011076e-02 \\ 
			2.44080000e+00 2.95219169e-02 \\ 
			2.48400000e+00 3.34889449e-02 \\ 
			2.52720000e+00 3.78144042e-02 \\ 
			2.57040000e+00 4.25089889e-02 \\ 
			2.61360000e+00 4.75817693e-02 \\ 
			2.65680000e+00 5.30401071e-02 \\ 
			2.70000000e+00 5.88895926e-02 \\ 
			2.74320000e+00 6.51340023e-02 \\ 
			2.78640000e+00 7.17752783e-02 \\ 
			2.82960000e+00 7.88135273e-02 \\ 
			2.87280000e+00 8.62470378e-02 \\ 
			2.91600000e+00 9.40723165e-02 \\ 
			2.95920000e+00 1.02284139e-01 \\ 
			3.00240000e+00 1.10875618e-01 \\ 
			3.04560000e+00 1.19838278e-01 \\ 
			3.08880000e+00 1.29162150e-01 \\ 
			3.13200000e+00 1.38835871e-01 \\ 
			3.17520000e+00 1.48846784e-01 \\ 
			3.21840000e+00 1.59181060e-01 \\ 
			3.26160000e+00 1.69823809e-01 \\ 
			3.30480000e+00 1.80759202e-01 \\ 
			3.34800000e+00 1.91970590e-01 \\ 
			3.39120000e+00 2.03440627e-01 \\ 
			3.43440000e+00 2.15151386e-01 \\ 
			3.47760000e+00 2.27084482e-01 \\ 
		};
		%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};
		
		\node at (axis cs:0.8, .000015)  (class1)    {Class $1$};
		\node at (axis cs:0.4, .0002)  (class2)    {Class $2$};
		
		\draw[-latex,gray] (class1.north) -- (axis cs:1.1,0.00022);
		\draw[-latex,gray] (class1.north) -- (axis cs:1.05,0.08);
		
		\draw[-latex,gray] (class2.north) -- (axis cs:0.8,0.017);
		\draw[-latex,gray] (class2.north) -- (axis cs:0.68,0.27);
		
	\end{axis}
	
	\begin{axis}[
		width=3in,
		height=2in,
		%	at={(0.545in,0.436in)},
		scale only axis,
		xmin=0,
		xmax=1.39,
		ymin = 1e-6,
		ymax = 1,
		axis y line=none,
		axis x line*=top,
		xlabel={Overall channel load $G$},
		xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
		%	xticklabels = {0 1 2 3},
		xticklabel style={yshift=-2pt},
		xlabel style={yshift=-4pt},
		]
	\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_paper_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=2in,
height=1.8in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 4.73385394e-01 \\ 
	1.75000000e-01 3.50994773e-01 \\ 
	2.25000000e-01 2.60157224e-01 \\ 
	2.75000000e-01 1.92864789e-01 \\ 
	3.25000000e-01 1.43006232e-01 \\ 
	3.75000000e-01 1.05957602e-01 \\ 
	4.25000000e-01 7.85297273e-02 \\ 
	4.75000000e-01 5.82179665e-02 \\ 
	5.25000000e-01 4.31406374e-02 \\ 
	5.75000000e-01 3.19880751e-02 \\ 
	6.25000000e-01 2.36932381e-02 \\ 
	6.75000000e-01 1.75889123e-02 \\ 
	7.25000000e-01 1.30191995e-02 \\ 
	7.75000000e-01 9.65203968e-03 \\ 
	8.25000000e-01 7.15594881e-03 \\ 
	8.75000000e-01 5.32286766e-03 \\ 
	9.25000000e-01 3.95270612e-03 \\ 
	9.75000000e-01 2.93525499e-03 \\ 
	1.02500000e+00 2.18013028e-03 \\ 
	1.07500000e+00 1.62663885e-03 \\ 
	1.12500000e+00 1.21732231e-03 \\ 
	1.17500000e+00 9.05960231e-04 \\ 
	1.22500000e+00 6.83403510e-04 \\ 
	1.27500000e+00 5.15153162e-04 \\ 
	1.32500000e+00 3.94198177e-04 \\ 
	1.37500000e+00 3.04598460e-04 \\ 
	1.42500000e+00 2.38902585e-04 \\ 
	1.47500000e+00 1.94594754e-04 \\ 
	1.52500000e+00 1.58946498e-04 \\ 
	1.57500000e+00 1.38659206e-04 \\ 
	1.62500000e+00 1.24679465e-04 \\ 
	1.67500000e+00 1.16463295e-04 \\ 
	1.72500000e+00 1.16519025e-04 \\ 
	1.77500000e+00 1.25732055e-04 \\ 
	1.82500000e+00 1.35550302e-04 \\ 
	1.87500000e+00 1.75809373e-04 \\ 
	1.92500000e+00 1.96162517e-04 \\ 
	1.97500000e+00 2.81578831e-04 \\ 
	2.02500000e+00 3.51634236e-04 \\ 
	2.07500000e+00 4.79929229e-04 \\ 
	2.12500000e+00 7.56669125e-04 \\ 
	2.17500000e+00 1.06253539e-03 \\ 
	2.22500000e+00 1.41464246e-03 \\ 
	2.27500000e+00 1.94868705e-03 \\ 
	2.32500000e+00 2.70096251e-03 \\ 
	2.37500000e+00 3.87010229e-03 \\ 
	2.42500000e+00 5.19414504e-03 \\ 
	2.47500000e+00 7.07851182e-03 \\ 
	2.52500000e+00 9.29618425e-03 \\ 
	2.57500000e+00 1.10200592e-02 \\ 
	2.62500000e+00 1.41672984e-02 \\ 
	2.67500000e+00 1.74283647e-02 \\ 
	2.72500000e+00 2.12795696e-02 \\ 
	2.77500000e+00 2.56596290e-02 \\ 
	2.82500000e+00 2.95404707e-02 \\ 
	2.87500000e+00 3.52268752e-02 \\ 
	2.92500000e+00 4.23629981e-02 \\ 
	2.97500000e+00 4.78173164e-02 \\ 
	3.02500000e+00 5.45853406e-02 \\ 
	3.07500000e+00 6.23065701e-02 \\ 
	3.12500000e+00 6.99266982e-02 \\ 
	3.17500000e+00 7.84918072e-02 \\ 
	3.22500000e+00 8.75957755e-02 \\ 
	3.27500000e+00 9.87440931e-02 \\ 
	3.32500000e+00 1.07887809e-01 \\ 
	3.37500000e+00 1.18566998e-01 \\ 
	3.42500000e+00 1.29505222e-01 \\ 
	3.47500000e+00 1.41969049e-01 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
	1.25000000e-01 6.88886733e-01 \\ 
	1.75000000e-01 5.93481078e-01 \\ 
	2.25000000e-01 5.11200071e-01 \\ 
	2.75000000e-01 4.40367953e-01 \\ 
	3.25000000e-01 3.79387349e-01 \\ 
	3.75000000e-01 3.26729310e-01 \\ 
	4.25000000e-01 2.81420379e-01 \\ 
	4.75000000e-01 2.42428279e-01 \\ 
	5.25000000e-01 2.08792371e-01 \\ 
	5.75000000e-01 1.79879442e-01 \\ 
	6.25000000e-01 1.54887580e-01 \\ 
	6.75000000e-01 1.33517796e-01 \\ 
	7.25000000e-01 1.14928885e-01 \\ 
	7.75000000e-01 9.90063031e-02 \\ 
	8.25000000e-01 8.52909846e-02 \\ 
	8.75000000e-01 7.35963355e-02 \\ 
	9.25000000e-01 6.34520524e-02 \\ 
	9.75000000e-01 5.47061786e-02 \\ 
	1.02500000e+00 4.71704037e-02 \\ 
	1.07500000e+00 4.07648237e-02 \\ 
	1.12500000e+00 3.52819226e-02 \\ 
	1.17500000e+00 3.04521167e-02 \\ 
	1.22500000e+00 2.64609376e-02 \\ 
	1.27500000e+00 2.29847102e-02 \\ 
	1.32500000e+00 2.01150691e-02 \\ 
	1.37500000e+00 1.76894530e-02 \\ 
	1.42500000e+00 1.56724366e-02 \\ 
	1.47500000e+00 1.41494608e-02 \\ 
	1.52500000e+00 1.27922231e-02 \\ 
	1.57500000e+00 1.19507061e-02 \\ 
	1.62500000e+00 1.13342676e-02 \\ 
	1.67500000e+00 1.09556913e-02 \\ 
	1.72500000e+00 1.09583033e-02 \\ 
	1.77500000e+00 1.13818512e-02 \\ 
	1.82500000e+00 1.18164168e-02 \\ 
	1.87500000e+00 1.34514356e-02 \\ 
	1.92500000e+00 1.42061524e-02 \\ 
	1.97500000e+00 1.70101149e-02 \\ 
	2.02500000e+00 1.90016916e-02 \\ 
	2.07500000e+00 2.21876097e-02 \\ 
	2.12500000e+00 2.78385058e-02 \\ 
	2.17500000e+00 3.29700265e-02 \\ 
	2.22500000e+00 3.80245524e-02 \\ 
	2.27500000e+00 4.46046745e-02 \\ 
	2.32500000e+00 5.24846983e-02 \\ 
	2.37500000e+00 6.27877248e-02 \\ 
	2.42500000e+00 7.27039376e-02 \\ 
	2.47500000e+00 8.48297542e-02 \\ 
	2.52500000e+00 9.71701004e-02 \\ 
	2.57500000e+00 1.05766791e-01 \\ 
	2.62500000e+00 1.19872443e-01 \\ 
	2.67500000e+00 1.32909021e-01 \\ 
	2.72500000e+00 1.46812588e-01 \\ 
	2.77500000e+00 1.61165401e-01 \\ 
	2.82500000e+00 1.72883505e-01 \\ 
	2.87500000e+00 1.88735981e-01 \\ 
	2.92500000e+00 2.06908197e-01 \\ 
	2.97500000e+00 2.19780641e-01 \\ 
	3.02500000e+00 2.34768159e-01 \\ 
	3.07500000e+00 2.50768225e-01 \\ 
	3.12500000e+00 2.65609572e-01 \\ 
	3.17500000e+00 2.81352568e-01 \\ 
	3.22500000e+00 2.97167291e-01 \\ 
	3.27500000e+00 3.15448469e-01 \\ 
	3.32500000e+00 3.29681864e-01 \\ 
	3.37500000e+00 3.45559296e-01 \\ 
	3.42500000e+00 3.61094228e-01 \\ 
	3.47500000e+00 3.78013532e-01 \\ 
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 4.73398091e-01 \\ 
	1.75000000e-01 3.50958705e-01 \\ 
	2.25000000e-01 2.60168029e-01 \\ 
	2.75000000e-01 1.92851336e-01 \\ 
	3.25000000e-01 1.42943621e-01 \\ 
	3.75000000e-01 1.05945633e-01 \\ 
	4.25000000e-01 7.85200212e-02 \\ 
	4.75000000e-01 5.81915468e-02 \\ 
	5.25000000e-01 4.31245707e-02 \\ 
	5.75000000e-01 3.19579175e-02 \\ 
	6.25000000e-01 2.36823366e-02 \\ 
	6.75000000e-01 1.75495853e-02 \\ 
	7.25000000e-01 1.30049816e-02 \\ 
	7.75000000e-01 9.63738086e-03 \\ 
	8.25000000e-01 7.14208602e-03 \\ 
	8.75000000e-01 5.29335771e-03 \\ 
	9.25000000e-01 3.92404531e-03 \\ 
	9.75000000e-01 2.91048611e-03 \\ 
	1.02500000e+00 2.16128599e-03 \\ 
	1.07500000e+00 1.60894958e-03 \\ 
	1.12500000e+00 1.20361012e-03 \\ 
	1.17500000e+00 9.08338513e-04 \\ 
	1.22500000e+00 6.95683866e-04 \\ 
	1.27500000e+00 5.45204969e-04 \\ 
	1.32500000e+00 4.41796442e-04 \\ 
	1.37500000e+00 3.74626808e-04 \\ 
	1.42500000e+00 3.36534116e-04 \\ 
	1.47500000e+00 3.23794189e-04 \\ 
	1.52500000e+00 3.36278082e-04 \\ 
	1.57500000e+00 3.78114907e-04 \\ 
	1.62500000e+00 4.59025814e-04 \\ 
	1.67500000e+00 5.96409803e-04 \\ 
	1.72500000e+00 8.17880339e-04 \\ 
	1.77500000e+00 1.16307369e-03 \\ 
	1.82500000e+00 1.68221513e-03 \\ 
	1.87500000e+00 2.42796933e-03 \\ 
	1.92500000e+00 3.43838519e-03 \\ 
	1.97500000e+00 4.71385189e-03 \\ 
	2.02500000e+00 6.19816385e-03 \\ 
	2.07500000e+00 7.77681761e-03 \\ 
	2.12500000e+00 9.29890608e-03 \\ 
	2.17500000e+00 1.06152169e-02 \\ 
	2.22500000e+00 1.16151627e-02 \\ 
	2.27500000e+00 1.22470389e-02 \\ 
	2.32500000e+00 1.25170699e-02 \\ 
	2.37500000e+00 1.24733969e-02 \\ 
	2.42500000e+00 1.21851900e-02 \\ 
	2.47500000e+00 1.17248406e-02 \\ 
	2.52500000e+00 1.11566450e-02 \\ 
	2.57500000e+00 1.05317719e-02 \\ 
	2.62500000e+00 9.88763935e-03 \\ 
	2.67500000e+00 9.24966253e-03 \\ 
	2.72500000e+00 8.63385756e-03 \\ 
	2.77500000e+00 8.04941987e-03 \\ 
	2.82500000e+00 7.50088286e-03 \\ 
	2.87500000e+00 6.98975692e-03 \\ 
	2.92500000e+00 6.51569391e-03 \\ 
	2.97500000e+00 6.07727363e-03 \\ 
	3.02500000e+00 5.67251308e-03 \\ 
	3.07500000e+00 5.29918371e-03 \\ 
	3.12500000e+00 4.95500111e-03 \\ 
	3.17500000e+00 4.63773313e-03 \\ 
	3.22500000e+00 4.34525725e-03 \\ 
	3.27500000e+00 4.07558754e-03 \\ 
	3.32500000e+00 3.82688383e-03 \\ 
	3.37500000e+00 3.59745100e-03 \\ 
	3.42500000e+00 3.38573298e-03 \\ 
	3.47500000e+00 3.19030433e-03 \\ 
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
	1.25000000e-01 6.88895942e-01 \\ 
	1.75000000e-01 5.93450685e-01 \\ 
	2.25000000e-01 5.11210652e-01 \\ 
	2.75000000e-01 4.40352646e-01 \\ 
	3.25000000e-01 3.79304566e-01 \\ 
	3.75000000e-01 3.26710918e-01 \\ 
	4.25000000e-01 2.81403045e-01 \\ 
	4.75000000e-01 2.42373448e-01 \\ 
	5.25000000e-01 2.08753617e-01 \\ 
	5.75000000e-01 1.79794911e-01 \\ 
	6.25000000e-01 1.54852062e-01 \\ 
	6.75000000e-01 1.33368943e-01 \\ 
	7.25000000e-01 1.14866321e-01 \\ 
	7.75000000e-01 9.89313429e-02 \\ 
	8.25000000e-01 8.52086049e-02 \\ 
	8.75000000e-01 7.33927220e-02 \\ 
	9.25000000e-01 6.32223561e-02 \\ 
	9.75000000e-01 5.44756411e-02 \\ 
	1.02500000e+00 4.69667774e-02 \\ 
	1.07500000e+00 4.05433019e-02 \\ 
	1.12500000e+00 3.50833094e-02 \\ 
	1.17500000e+00 3.04919282e-02 \\ 
	1.22500000e+00 2.66968316e-02 \\ 
	1.27500000e+00 2.36433918e-02 \\ 
	1.32500000e+00 2.12908477e-02 \\ 
	1.37500000e+00 1.96110316e-02 \\ 
	1.42500000e+00 1.85905845e-02 \\ 
	1.47500000e+00 1.82364752e-02 \\ 
	1.52500000e+00 1.85835342e-02 \\ 
	1.57500000e+00 1.97018128e-02 \\ 
	1.62500000e+00 2.17006486e-02 \\ 
	1.67500000e+00 2.47250593e-02 \\ 
	1.72500000e+00 2.89388747e-02 \\ 
	1.77500000e+00 3.44894230e-02 \\ 
	1.82500000e+00 4.14530415e-02 \\ 
	1.87500000e+00 4.97705075e-02 \\ 
	1.92500000e+00 5.91938112e-02 \\ 
	1.97500000e+00 6.92722060e-02 \\ 
	2.02500000e+00 7.93971226e-02 \\ 
	2.07500000e+00 8.89017351e-02 \\ 
	2.12500000e+00 9.71842850e-02 \\ 
	2.17500000e+00 1.03812316e-01 \\ 
	2.22500000e+00 1.08575550e-01 \\ 
	2.27500000e+00 1.11479922e-01 \\ 
	2.32500000e+00 1.12698123e-01 \\ 
	2.37500000e+00 1.12501999e-01 \\ 
	2.42500000e+00 1.11199007e-01 \\ 
	2.47500000e+00 1.09085255e-01 \\ 
	2.52500000e+00 1.06418045e-01 \\ 
	2.57500000e+00 1.03404832e-01 \\ 
	2.62500000e+00 1.00203299e-01 \\ 
	2.67500000e+00 9.69274631e-02 \\ 
	2.72500000e+00 9.36561109e-02 \\ 
	2.77500000e+00 9.04412619e-02 \\ 
	2.82500000e+00 8.73155328e-02 \\ 
	2.87500000e+00 8.42980143e-02 \\ 
	2.92500000e+00 8.13986850e-02 \\ 
	2.97500000e+00 7.86215815e-02 \\ 
	3.02500000e+00 7.59669922e-02 \\ 
	3.07500000e+00 7.34329295e-02 \\ 
	3.12500000e+00 7.10160911e-02 \\ 
	3.17500000e+00 6.87124719e-02 \\ 
	3.22500000e+00 6.65177431e-02 \\ 
	3.27500000e+00 6.44274826e-02 \\ 
	3.32500000e+00 6.24373094e-02 \\ 
	3.37500000e+00 6.05429603e-02 \\ 
	3.42500000e+00 5.87403301e-02 \\ 
	3.47500000e+00 5.70254922e-02 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 4.73321657e-01 \\ 
	1.75000000e-01 3.50836747e-01 \\ 
	2.25000000e-01 2.60009142e-01 \\ 
	2.75000000e-01 1.92666825e-01 \\ 
	3.25000000e-01 1.42744694e-01 \\ 
	3.75000000e-01 1.05742033e-01 \\ 
	4.25000000e-01 7.83195028e-02 \\ 
	4.75000000e-01 5.79998276e-02 \\ 
	5.25000000e-01 4.29455268e-02 \\ 
	5.75000000e-01 3.17938815e-02 \\ 
	6.25000000e-01 2.35344193e-02 \\ 
	6.75000000e-01 1.74179755e-02 \\ 
	7.25000000e-01 1.28892026e-02 \\ 
	7.75000000e-01 9.53648969e-03 \\ 
	8.25000000e-01 7.05480626e-03 \\ 
	8.75000000e-01 5.21813880e-03 \\ 
	9.25000000e-01 3.85904713e-03 \\ 
	9.75000000e-01 2.85350339e-03 \\ 
	1.02500000e+00 2.10965038e-03 \\ 
	1.07500000e+00 1.55946742e-03 \\ 
	1.12500000e+00 1.15259246e-03 \\ 
	1.17500000e+00 8.51743506e-04 \\ 
	1.22500000e+00 6.29325610e-04 \\ 
	1.27500000e+00 4.64917005e-04 \\ 
	1.32500000e+00 3.43406761e-04 \\ 
	1.37500000e+00 2.53615369e-04 \\ 
	1.42500000e+00 1.87273162e-04 \\ 
	1.47500000e+00 1.38263867e-04 \\ 
	1.52500000e+00 1.02064560e-04 \\ 
	1.57500000e+00 7.53310958e-05 \\ 
	1.62500000e+00 5.55912676e-05 \\ 
	1.67500000e+00 4.10177448e-05 \\ 
	1.72500000e+00 3.02600625e-05 \\ 
	1.77500000e+00 2.23203313e-05 \\ 
	1.82500000e+00 1.64613009e-05 \\ 
	1.87500000e+00 1.21383683e-05 \\ 
	1.92500000e+00 8.94929925e-06 \\ 
	1.97500000e+00 6.59705720e-06 \\ 
	2.02500000e+00 2.42955761e-04 \\ 
	2.07500000e+00 4.91091977e-04 \\ 
	2.12500000e+00 8.38221892e-04 \\ 
	2.17500000e+00 1.31104276e-03 \\ 
	2.22500000e+00 1.93699804e-03 \\ 
	2.27500000e+00 2.74522006e-03 \\ 
	2.32500000e+00 3.76641065e-03 \\ 
	2.37500000e+00 5.03248985e-03 \\ 
	2.42500000e+00 6.57615339e-03 \\ 
	2.47500000e+00 8.43038435e-03 \\ 
	2.52500000e+00 1.06279436e-02 \\ 
	2.57500000e+00 1.32008573e-02 \\ 
	2.62500000e+00 1.61799162e-02 \\ 
	2.67500000e+00 1.95942000e-02 \\ 
	2.72500000e+00 2.34706380e-02 \\ 
	2.77500000e+00 2.78336145e-02 \\ 
	2.82500000e+00 3.27046259e-02 \\ 
	2.87500000e+00 3.81019955e-02 \\ 
	2.92500000e+00 4.40406476e-02 \\ 
	2.97500000e+00 5.05319425e-02 \\ 
	3.02500000e+00 5.75835731e-02 \\ 
	3.07500000e+00 6.51995193e-02 \\ 
	3.12500000e+00 7.33800589e-02 \\ 
	3.17500000e+00 8.21218295e-02 \\ 
	3.22500000e+00 9.14179380e-02 \\ 
	3.27500000e+00 1.01258111e-01 \\ 
	3.32500000e+00 1.11628881e-01 \\ 
	3.37500000e+00 1.22513802e-01 \\ 
	3.42500000e+00 1.33893692e-01 \\ 
	3.47500000e+00 1.45746889e-01 \\ 
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
	1.25000000e-01 6.88840510e-01 \\ 
	1.75000000e-01 5.93347908e-01 \\ 
	2.25000000e-01 5.11055047e-01 \\ 
	2.75000000e-01 4.40142641e-01 \\ 
	3.25000000e-01 3.79041423e-01 \\ 
	3.75000000e-01 3.26397885e-01 \\ 
	4.25000000e-01 2.81044699e-01 \\ 
	4.75000000e-01 2.41975183e-01 \\ 
	5.25000000e-01 2.08321258e-01 \\ 
	5.75000000e-01 1.79334421e-01 \\ 
	6.25000000e-01 1.54369319e-01 \\ 
	6.75000000e-01 1.32869578e-01 \\ 
	7.25000000e-01 1.14355571e-01 \\ 
	7.75000000e-01 9.84138608e-02 \\ 
	8.25000000e-01 8.46880918e-02 \\ 
	8.75000000e-01 7.28711342e-02 \\ 
	9.25000000e-01 6.26983022e-02 \\ 
	9.75000000e-01 5.39415062e-02 \\ 
	1.02500000e+00 4.64042077e-02 \\ 
	1.07500000e+00 3.99170671e-02 \\ 
	1.12500000e+00 3.43341914e-02 \\ 
	1.17500000e+00 2.95298966e-02 \\ 
	1.22500000e+00 2.53959170e-02 \\ 
	1.27500000e+00 2.18389980e-02 \\ 
	1.32500000e+00 1.87788210e-02 \\ 
	1.37500000e+00 1.61462140e-02 \\ 
	1.42500000e+00 1.38816094e-02 \\ 
	1.47500000e+00 1.19337144e-02 \\ 
	1.52500000e+00 1.02583645e-02 \\ 
	1.57500000e+00 8.81753609e-03 \\ 
	1.62500000e+00 7.57849497e-03 \\ 
	1.67500000e+00 6.51306262e-03 \\ 
	1.72500000e+00 5.59698410e-03 \\ 
	1.77500000e+00 4.80938329e-03 \\ 
	1.82500000e+00 4.13229361e-03 \\ 
	1.87500000e+00 3.55025365e-03 \\ 
	1.92500000e+00 3.04995892e-03 \\ 
	1.97500000e+00 2.61996179e-03 \\ 
	2.02500000e+00 1.58043795e-02 \\ 
	2.07500000e+00 2.24433003e-02 \\ 
	2.12500000e+00 2.92953338e-02 \\ 
	2.17500000e+00 3.66103733e-02 \\ 
	2.22500000e+00 4.44711407e-02 \\ 
	2.27500000e+00 5.29115240e-02 \\ 
	2.32500000e+00 6.19436780e-02 \\ 
	2.37500000e+00 7.15673936e-02 \\ 
	2.42500000e+00 8.17742166e-02 \\ 
	2.47500000e+00 9.25496163e-02 \\ 
	2.52500000e+00 1.03874314e-01 \\ 
	2.57500000e+00 1.15725206e-01 \\ 
	2.62500000e+00 1.28076068e-01 \\ 
	2.67500000e+00 1.40898143e-01 \\ 
	2.72500000e+00 1.54160641e-01 \\ 
	2.77500000e+00 1.67831187e-01 \\ 
	2.82500000e+00 1.81876221e-01 \\ 
	2.87500000e+00 1.96261364e-01 \\ 
	2.92500000e+00 2.10951752e-01 \\ 
	2.97500000e+00 2.25912330e-01 \\ 
	3.02500000e+00 2.41108128e-01 \\ 
	3.07500000e+00 2.56504499e-01 \\ 
	3.12500000e+00 2.72067339e-01 \\ 
	3.17500000e+00 2.87763271e-01 \\ 
	3.22500000e+00 3.03559812e-01 \\ 
	3.27500000e+00 3.19425516e-01 \\ 
	3.32500000e+00 3.35330089e-01 \\ 
	3.37500000e+00 3.51244487e-01 \\ 
	3.42500000e+00 3.67140999e-01 \\ 
	3.47500000e+00 3.82993305e-01 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 4.73324115e-01 \\ 
	1.75000000e-01 3.50840861e-01 \\ 
	2.25000000e-01 2.60014742e-01 \\ 
	2.75000000e-01 1.92673598e-01 \\ 
	3.25000000e-01 1.42752277e-01 \\ 
	3.75000000e-01 1.05750069e-01 \\ 
	4.25000000e-01 7.83276769e-02 \\ 
	4.75000000e-01 5.80078812e-02 \\ 
	5.25000000e-01 4.29532607e-02 \\ 
	5.75000000e-01 3.18011535e-02 \\ 
	6.25000000e-01 2.35411375e-02 \\ 
	6.75000000e-01 1.74240912e-02 \\ 
	7.25000000e-01 1.28947051e-02 \\ 
	7.75000000e-01 9.54140683e-03 \\ 
	8.25000000e-01 7.05921595e-03 \\ 
	8.75000000e-01 5.22219780e-03 \\ 
	9.25000000e-01 3.86304003e-03 \\ 
	9.75000000e-01 2.85790730e-03 \\ 
	1.02500000e+00 2.11519877e-03 \\ 
	1.07500000e+00 1.56718507e-03 \\ 
	1.12500000e+00 1.16377237e-03 \\ 
	1.17500000e+00 8.67850324e-04 \\ 
	1.22500000e+00 6.51839021e-04 \\ 
	1.27500000e+00 4.95157517e-04 \\ 
	1.32500000e+00 3.82400149e-04 \\ 
	1.37500000e+00 3.02039852e-04 \\ 
	1.42500000e+00 2.45501322e-04 \\ 
	1.47500000e+00 2.06476269e-04 \\ 
	1.52500000e+00 1.80389843e-04 \\ 
	1.57500000e+00 1.63962733e-04 \\ 
	1.62500000e+00 1.54838837e-04 \\ 
	1.67500000e+00 1.51263143e-04 \\ 
	1.72500000e+00 1.51804911e-04 \\ 
	1.77500000e+00 1.55134325e-04 \\ 
	1.82500000e+00 1.59876584e-04 \\ 
	1.87500000e+00 1.64575929e-04 \\ 
	1.92500000e+00 1.67787938e-04 \\ 
	1.97500000e+00 1.68275843e-04 \\ 
	2.02500000e+00 1.81368010e-03 \\ 
	2.07500000e+00 2.91812567e-03 \\ 
	2.12500000e+00 4.15615192e-03 \\ 
	2.17500000e+00 5.50134598e-03 \\ 
	2.22500000e+00 6.90323761e-03 \\ 
	2.27500000e+00 8.30859433e-03 \\ 
	2.32500000e+00 9.67163283e-03 \\ 
	2.37500000e+00 1.09587654e-02 \\ 
	2.42500000e+00 1.21492754e-02 \\ 
	2.47500000e+00 1.32334332e-02 \\ 
	2.52500000e+00 1.42095278e-02 \\ 
	2.57500000e+00 1.50808857e-02 \\ 
	2.62500000e+00 1.58534531e-02 \\ 
	2.67500000e+00 1.65341156e-02 \\ 
	2.72500000e+00 1.71296919e-02 \\ 
	2.77500000e+00 1.76464374e-02 \\ 
	2.82500000e+00 1.80898847e-02 \\ 
	2.87500000e+00 1.84648731e-02 \\ 
	2.92500000e+00 1.87756669e-02 \\ 
	2.97500000e+00 1.90260953e-02 \\ 
	3.02500000e+00 1.92196821e-02 \\ 
	3.07500000e+00 1.93597477e-02 \\ 
	3.12500000e+00 1.94494831e-02 \\ 
	3.17500000e+00 1.94919953e-02 \\ 
	3.22500000e+00 1.94903341e-02 \\ 
	3.27500000e+00 1.94475013e-02 \\ 
	3.32500000e+00 1.93664517e-02 \\ 
	3.37500000e+00 1.92500863e-02 \\ 
	3.42500000e+00 1.91012438e-02 \\ 
	3.47500000e+00 1.89226898e-02 \\ 
};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 6.88842293e-01 \\ 
	1.75000000e-01 5.93351375e-01 \\ 
	2.25000000e-01 5.11060532e-01 \\ 
	2.75000000e-01 4.40150352e-01 \\ 
	3.25000000e-01 3.79051457e-01 \\ 
	3.75000000e-01 3.26410245e-01 \\ 
	4.25000000e-01 2.81059315e-01 \\ 
	4.75000000e-01 2.41991926e-01 \\ 
	5.25000000e-01 2.08339953e-01 \\ 
	5.75000000e-01 1.79354860e-01 \\ 
	6.25000000e-01 1.54391277e-01 \\ 
	6.75000000e-01 1.32892825e-01 \\ 
	7.25000000e-01 1.14379897e-01 \\ 
	7.75000000e-01 9.84391449e-02 \\ 
	8.25000000e-01 8.47144673e-02 \\ 
	8.75000000e-01 7.28993763e-02 \\ 
	9.25000000e-01 6.27306224e-02 \\ 
	9.75000000e-01 5.39829766e-02 \\ 
	1.02500000e+00 4.64649861e-02 \\ 
	1.07500000e+00 4.00153894e-02 \\ 
	1.12500000e+00 3.44997527e-02 \\ 
	1.17500000e+00 2.98068710e-02 \\ 
	1.22500000e+00 2.58446690e-02 \\ 
	1.27500000e+00 2.25357047e-02 \\ 
	1.32500000e+00 1.98127704e-02 \\ 
	1.37500000e+00 1.76152484e-02 \\ 
	1.42500000e+00 1.58866865e-02 \\ 
	1.47500000e+00 1.45735908e-02 \\ 
	1.52500000e+00 1.36249568e-02 \\ 
	1.57500000e+00 1.29918398e-02 \\ 
	1.62500000e+00 1.26263958e-02 \\ 
	1.67500000e+00 1.24802385e-02 \\ 
	1.72500000e+00 1.25024936e-02 \\ 
	1.77500000e+00 1.26383971e-02 \\ 
	1.82500000e+00 1.28294698e-02 \\ 
	1.87500000e+00 1.30160286e-02 \\ 
	1.92500000e+00 1.31420081e-02 \\ 
	1.97500000e+00 1.31610380e-02 \\ 
	2.02500000e+00 4.30369594e-02 \\ 
	2.07500000e+00 5.45468365e-02 \\ 
	2.12500000e+00 6.50590518e-02 \\ 
	2.17500000e+00 7.48158956e-02 \\ 
	2.22500000e+00 8.37764165e-02 \\ 
	2.27500000e+00 9.18809010e-02 \\ 
	2.32500000e+00 9.91063765e-02 \\ 
	2.37500000e+00 1.05473225e-01 \\ 
	2.42500000e+00 1.11035557e-01 \\ 
	2.47500000e+00 1.15867433e-01 \\ 
	2.52500000e+00 1.20050373e-01 \\ 
	2.57500000e+00 1.23664233e-01 \\ 
	2.62500000e+00 1.26781684e-01 \\ 
	2.67500000e+00 1.29465688e-01 \\ 
	2.72500000e+00 1.31769046e-01 \\ 
	2.77500000e+00 1.33735180e-01 \\ 
	2.82500000e+00 1.35399515e-01 \\ 
	2.87500000e+00 1.36791006e-01 \\ 
	2.92500000e+00 1.37933578e-01 \\ 
	2.97500000e+00 1.38847343e-01 \\ 
	3.02500000e+00 1.39549575e-01 \\ 
	3.07500000e+00 1.40055451e-01 \\ 
	3.12500000e+00 1.40378583e-01 \\ 
	3.17500000e+00 1.40531406e-01 \\ 
	3.22500000e+00 1.40525436e-01 \\ 
	3.27500000e+00 1.40371452e-01 \\ 
	3.32500000e+00 1.40079612e-01 \\ 
	3.37500000e+00 1.39659535e-01 \\ 
	3.42500000e+00 1.39120356e-01 \\ 
	3.47500000e+00 1.38470759e-01 \\ 
};

\node at (axis cs:0.48, .005)  (class1)    {Class $1$};
\node at (axis cs:1.1, .15)  (class2)    {Class $2$};

\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_paper_1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.85in,
height=1.5in,
%at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
table[row sep=crcr]{%
	1.08000000e-01 3.94255861e-01 \\ 
	1.51200000e-01 2.72408612e-01 \\ 
	1.94400000e-01 1.88533445e-01 \\ 
	2.37600000e-01 1.30719514e-01 \\ 
	2.80800000e-01 9.08118867e-02 \\ 
	3.24000000e-01 6.32219880e-02 \\ 
	3.67200000e-01 4.41161739e-02 \\ 
	4.10400000e-01 3.08618672e-02 \\ 
	4.53600000e-01 2.16492295e-02 \\ 
	4.96800000e-01 1.52325396e-02 \\ 
	5.40000000e-01 1.07532595e-02 \\ 
	5.83200000e-01 7.61888211e-03 \\ 
	6.26400000e-01 5.41989877e-03 \\ 
	6.69600000e-01 3.87283637e-03 \\ 
	7.12800000e-01 2.78113942e-03 \\ 
	7.56000000e-01 2.00827669e-03 \\ 
	7.99200000e-01 1.45923084e-03 \\ 
	8.42400000e-01 1.06774201e-03 \\ 
	8.85600000e-01 7.87505423e-04 \\ 
	9.28800000e-01 5.86088896e-04 \\ 
	9.72000000e-01 4.40723954e-04 \\ 
	1.01520000e+00 3.35389122e-04 \\ 
	1.05840000e+00 2.58785984e-04 \\ 
	1.10160000e+00 2.02933237e-04 \\ 
	1.14480000e+00 1.62189774e-04 \\ 
	1.18800000e+00 1.32577030e-04 \\ 
	1.23120000e+00 1.11311931e-04 \\ 
	1.27440000e+00 9.64906849e-05 \\ 
	1.31760000e+00 8.68843527e-05 \\ 
	1.36080000e+00 8.18221198e-05 \\ 
	1.40400000e+00 8.11481981e-05 \\ 
	1.44720000e+00 8.52419585e-05 \\ 
	1.49040000e+00 9.50857435e-05 \\ 
	1.53360000e+00 1.12353311e-04 \\ 
	1.57680000e+00 1.39488529e-04 \\ 
	1.62000000e+00 1.79763243e-04 \\ 
	1.66320000e+00 2.37330092e-04 \\ 
	1.70640000e+00 3.17288878e-04 \\ 
	1.74960000e+00 4.25766226e-04 \\ 
	1.79280000e+00 5.69994984e-04 \\ 
	1.83600000e+00 7.58380304e-04 \\ 
	1.87920000e+00 1.00054494e-03 \\ 
	1.92240000e+00 1.30735019e-03 \\ 
	1.96560000e+00 1.69089080e-03 \\ 
	2.00880000e+00 2.16446302e-03 \\ 
	2.05200000e+00 2.74250570e-03 \\ 
	2.09520000e+00 3.44051494e-03 \\ 
	2.13840000e+00 4.27493363e-03 \\ 
	2.18160000e+00 5.26301776e-03 \\ 
	2.22480000e+00 6.42268210e-03 \\ 
	2.26800000e+00 7.77232839e-03 \\ 
	2.31120000e+00 9.33065956e-03 \\ 
	2.35440000e+00 1.11164837e-02 \\ 
	2.39760000e+00 1.31485117e-02 \\ 
	2.44080000e+00 1.54451528e-02 \\ 
	2.48400000e+00 1.80243118e-02 \\ 
	2.52720000e+00 2.09031907e-02 \\ 
	2.57040000e+00 2.40981004e-02 \\ 
	2.61360000e+00 2.76242831e-02 \\ 
	2.65680000e+00 3.14957493e-02 \\ 
	2.70000000e+00 3.57251318e-02 \\ 
	2.74320000e+00 4.03235576e-02 \\ 
	2.78640000e+00 4.53005396e-02 \\ 
	2.82960000e+00 5.06638891e-02 \\ 
	2.87280000e+00 5.64196493e-02 \\ 
	2.91600000e+00 6.25720488e-02 \\ 
	2.95920000e+00 6.91234772e-02 \\ 
	3.00240000e+00 7.60744795e-02 \\ 
	3.04560000e+00 8.34237701e-02 \\ 
	3.08880000e+00 9.11682640e-02 \\ 
	3.13200000e+00 9.93031247e-02 \\ 
	3.17520000e+00 1.07821827e-01 \\ 
	3.21840000e+00 1.16716234e-01 \\ 
	3.26160000e+00 1.25976682e-01 \\ 
	3.30480000e+00 1.35592079e-01 \\ 
	3.34800000e+00 1.45550010e-01 \\ 
	3.39120000e+00 1.55836849e-01 \\ 
	3.43440000e+00 1.66437873e-01 \\ 
	3.47760000e+00 1.77337383e-01 \\ 
};

\addplot [line width = 1,color=OliveGreen, dashdotted]
table[row sep=crcr]{%
	1.08000000e-01 5.71014141e-01 \\ 
	1.51200000e-01 4.56282796e-01 \\ 
	1.94400000e-01 3.64575959e-01 \\ 
	2.37600000e-01 2.91282943e-01 \\ 
	2.80800000e-01 2.32714149e-01 \\ 
	3.24000000e-01 1.85917522e-01 \\ 
	3.67200000e-01 1.48531479e-01 \\ 
	4.10400000e-01 1.18667103e-01 \\ 
	4.53600000e-01 9.48137701e-02 \\ 
	4.96800000e-01 7.57635824e-02 \\ 
	5.40000000e-01 6.05508504e-02 \\ 
	5.83200000e-01 4.84036478e-02 \\ 
	6.26400000e-01 3.87050307e-02 \\ 
	6.69600000e-01 3.09620001e-02 \\ 
	7.12800000e-01 2.47806648e-02 \\ 
	7.56000000e-01 1.98463712e-02 \\ 
	7.99200000e-01 1.59078072e-02 \\ 
	8.42400000e-01 1.27642902e-02 \\ 
	8.85600000e-01 1.02556020e-02 \\ 
	9.28800000e-01 8.25386450e-03 \\ 
	9.72000000e-01 6.65704634e-03 \\ 
	1.01520000e+00 5.38377878e-03 \\ 
	1.05840000e+00 4.36921833e-03 \\ 
	1.10160000e+00 3.56175057e-03 \\ 
	1.14480000e+00 2.92037054e-03 \\ 
	1.18800000e+00 2.41261019e-03 \\ 
	1.23120000e+00 2.01291199e-03 \\ 
	1.27440000e+00 1.70137045e-03 \\ 
	1.31760000e+00 1.46278096e-03 \\ 
	1.36080000e+00 1.28594373e-03 \\ 
	1.40400000e+00 1.16316572e-03 \\ 
	1.44720000e+00 1.08988103e-03 \\ 
	1.49040000e+00 1.06428549e-03 \\ 
	1.53360000e+00 1.08690645e-03 \\ 
	1.57680000e+00 1.16014746e-03 \\ 
	1.62000000e+00 1.28796968e-03 \\ 
	1.66320000e+00 1.47581843e-03 \\ 
	1.70640000e+00 1.73071498e-03 \\ 
	1.74960000e+00 2.06134926e-03 \\ 
	1.79280000e+00 2.47808334e-03 \\ 
	1.83600000e+00 2.99286768e-03 \\ 
	1.87920000e+00 3.61910443e-03 \\ 
	1.92240000e+00 4.37148502e-03 \\ 
	1.96560000e+00 5.26581490e-03 \\ 
	2.00880000e+00 6.31882962e-03 \\ 
	2.05200000e+00 7.54800284e-03 \\ 
	2.09520000e+00 8.97134691e-03 \\ 
	2.13840000e+00 1.06072066e-02 \\ 
	2.18160000e+00 1.24740482e-02 \\ 
	2.22480000e+00 1.45902463e-02 \\ 
	2.26800000e+00 1.69738707e-02 \\ 
	2.31120000e+00 1.96424786e-02 \\ 
	2.35440000e+00 2.26129121e-02 \\ 
	2.39760000e+00 2.59011076e-02 \\ 
	2.44080000e+00 2.95219169e-02 \\ 
	2.48400000e+00 3.34889449e-02 \\ 
	2.52720000e+00 3.78144042e-02 \\ 
	2.57040000e+00 4.25089889e-02 \\ 
	2.61360000e+00 4.75817693e-02 \\ 
	2.65680000e+00 5.30401071e-02 \\ 
	2.70000000e+00 5.88895926e-02 \\ 
	2.74320000e+00 6.51340023e-02 \\ 
	2.78640000e+00 7.17752783e-02 \\ 
	2.82960000e+00 7.88135273e-02 \\ 
	2.87280000e+00 8.62470378e-02 \\ 
	2.91600000e+00 9.40723165e-02 \\ 
	2.95920000e+00 1.02284139e-01 \\ 
	3.00240000e+00 1.10875618e-01 \\ 
	3.04560000e+00 1.19838278e-01 \\ 
	3.08880000e+00 1.29162150e-01 \\ 
	3.13200000e+00 1.38835871e-01 \\ 
	3.17520000e+00 1.48846784e-01 \\ 
	3.21840000e+00 1.59181060e-01 \\ 
	3.26160000e+00 1.69823809e-01 \\ 
	3.30480000e+00 1.80759202e-01 \\ 
	3.34800000e+00 1.91970590e-01 \\ 
	3.39120000e+00 2.03440627e-01 \\ 
	3.43440000e+00 2.15151386e-01 \\ 
	3.47760000e+00 2.27084482e-01 \\ 
};

\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 3.94167060e-01 \\ 
1.51200000e-01 2.72947001e-01 \\ 
1.94400000e-01 1.87902437e-01 \\ 
2.37600000e-01 1.31225560e-01 \\ 
2.80800000e-01 9.07418663e-02 \\ 
3.24000000e-01 6.31583539e-02 \\ 
3.67200000e-01 4.42377676e-02 \\ 
4.10400000e-01 3.11205596e-02 \\ 
4.53600000e-01 2.17713657e-02 \\ 
4.96800000e-01 1.53980046e-02 \\ 
5.40000000e-01 1.08209266e-02 \\ 
5.83200000e-01 7.66042977e-03 \\ 
6.26400000e-01 5.52161873e-03 \\ 
6.69600000e-01 4.01054479e-03 \\ 
7.12800000e-01 2.84728878e-03 \\ 
7.56000000e-01 2.05131709e-03 \\ 
7.99200000e-01 1.52146314e-03 \\ 
8.42400000e-01 1.11776609e-03 \\ 
8.85600000e-01 8.41849515e-04 \\ 
9.28800000e-01 6.26116182e-04 \\ 
9.72000000e-01 4.87635427e-04 \\ 
1.01520000e+00 3.81204703e-04 \\ 
1.05840000e+00 3.02401054e-04 \\ 
1.10160000e+00 2.41982105e-04 \\ 
1.14480000e+00 1.94319336e-04 \\ 
1.18800000e+00 1.68654165e-04 \\ 
1.23120000e+00 1.53484515e-04 \\ 
1.27440000e+00 1.31615774e-04 \\ 
1.31760000e+00 1.25483724e-04 \\ 
1.36080000e+00 1.20213479e-04 \\ 
1.40400000e+00 1.20871310e-04 \\ 
1.44720000e+00 1.25016814e-04 \\ 
1.49040000e+00 1.36259855e-04 \\ 
1.53360000e+00 1.54127968e-04 \\ 
1.57680000e+00 1.72894753e-04 \\ 
1.62000000e+00 2.06871222e-04 \\ 
1.66320000e+00 2.61911833e-04 \\ 
1.70640000e+00 3.24371258e-04 \\ 
1.74960000e+00 3.92393269e-04 \\ 
1.79280000e+00 5.24163898e-04 \\ 
1.83600000e+00 6.74437003e-04 \\ 
1.87920000e+00 8.60919597e-04 \\ 
1.92240000e+00 1.15636429e-03 \\ 
1.96560000e+00 1.39934189e-03 \\ 
2.00880000e+00 1.85178004e-03 \\ 
2.05200000e+00 2.33226956e-03 \\ 
2.09520000e+00 2.95646275e-03 \\ 
2.13840000e+00 3.73617422e-03 \\ 
2.18160000e+00 4.61228820e-03 \\ 
2.22480000e+00 5.66468606e-03 \\ 
2.26800000e+00 7.20039180e-03 \\ 
2.31120000e+00 8.30233493e-03 \\ 
2.35440000e+00 1.01927896e-02 \\ 
2.39760000e+00 1.25554514e-02 \\ 
2.44080000e+00 1.44109639e-02 \\ 
2.48400000e+00 1.68059394e-02 \\ 
2.52720000e+00 1.88655659e-02 \\ 
2.57040000e+00 2.25244327e-02 \\ 
2.61360000e+00 2.63323821e-02 \\ 
2.65680000e+00 3.01901032e-02 \\ 
2.70000000e+00 3.50875128e-02 \\ 
2.74320000e+00 3.86258265e-02 \\ 
2.78640000e+00 4.41577427e-02 \\ 
2.82960000e+00 4.78272774e-02 \\ 
2.87280000e+00 5.37079772e-02 \\ 
2.91600000e+00 6.10980022e-02 \\ 
2.95920000e+00 6.74228438e-02 \\ 
3.00240000e+00 7.39113229e-02 \\ 
3.04560000e+00 7.93673542e-02 \\ 
3.08880000e+00 8.73072307e-02 \\ 
3.13200000e+00 9.63409474e-02 \\ 
3.17520000e+00 1.07666643e-01 \\ 
3.21840000e+00 1.13770720e-01 \\ 
3.26160000e+00 1.21692725e-01 \\ 
3.30480000e+00 1.31217134e-01 \\ 
3.34800000e+00 1.45641857e-01 \\ 
3.39120000e+00 1.53535379e-01 \\ 
3.43440000e+00 1.63693918e-01 \\ 
3.47760000e+00 1.75929755e-01 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
 1.08000000e-01 5.71162876e-01 \\ 
1.51200000e-01 4.56561628e-01 \\ 
1.94400000e-01 3.64894477e-01 \\ 
2.37600000e-01 2.91694584e-01 \\ 
2.80800000e-01 2.33186281e-01 \\ 
3.24000000e-01 1.86376656e-01 \\ 
3.67200000e-01 1.49071747e-01 \\ 
4.10400000e-01 1.19281668e-01 \\ 
4.53600000e-01 9.54592842e-02 \\ 
4.96800000e-01 7.63460091e-02 \\ 
5.40000000e-01 6.11399660e-02 \\ 
5.83200000e-01 4.89959370e-02 \\ 
6.26400000e-01 3.93299098e-02 \\ 
6.69600000e-01 3.15530868e-02 \\ 
7.12800000e-01 2.53390357e-02 \\ 
7.56000000e-01 2.03822427e-02 \\ 
7.99200000e-01 1.64518643e-02 \\ 
8.42400000e-01 1.33104370e-02 \\ 
8.85600000e-01 1.07755807e-02 \\ 
9.28800000e-01 8.76135096e-03 \\ 
9.72000000e-01 7.16943053e-03 \\ 
1.01520000e+00 5.90843628e-03 \\ 
1.05840000e+00 4.90872471e-03 \\ 
1.10160000e+00 4.06799122e-03 \\ 
1.14480000e+00 3.41570248e-03 \\ 
1.18800000e+00 2.90751703e-03 \\ 
1.23120000e+00 2.58375574e-03 \\ 
1.27440000e+00 2.22360863e-03 \\ 
1.31760000e+00 2.00732508e-03 \\ 
1.36080000e+00 1.85389504e-03 \\ 
1.40400000e+00 1.72198813e-03 \\ 
1.44720000e+00 1.63333536e-03 \\ 
1.49040000e+00 1.58824398e-03 \\ 
1.53360000e+00 1.65403343e-03 \\ 
1.57680000e+00 1.68257183e-03 \\ 
1.62000000e+00 1.76493659e-03 \\ 
1.66320000e+00 1.98644211e-03 \\ 
1.70640000e+00 2.13697241e-03 \\ 
1.74960000e+00 2.38922931e-03 \\ 
1.79280000e+00 2.73962481e-03 \\ 
1.83600000e+00 3.20632415e-03 \\ 
1.87920000e+00 3.72025315e-03 \\ 
1.92240000e+00 4.47038940e-03 \\ 
1.96560000e+00 5.11008477e-03 \\ 
2.00880000e+00 5.99154792e-03 \\ 
2.05200000e+00 7.28617572e-03 \\ 
2.09520000e+00 8.49623742e-03 \\ 
2.13840000e+00 1.00081490e-02 \\ 
2.18160000e+00 1.17569200e-02 \\ 
2.22480000e+00 1.39179399e-02 \\ 
2.26800000e+00 1.63239764e-02 \\ 
2.31120000e+00 1.88969390e-02 \\ 
2.35440000e+00 2.17225738e-02 \\ 
2.39760000e+00 2.48459324e-02 \\ 
2.44080000e+00 2.88488050e-02 \\ 
2.48400000e+00 3.22812854e-02 \\ 
2.52720000e+00 3.53939964e-02 \\ 
2.57040000e+00 4.13324105e-02 \\ 
2.61360000e+00 4.66295700e-02 \\ 
2.65680000e+00 5.13228911e-02 \\ 
2.70000000e+00 5.78667066e-02 \\ 
2.74320000e+00 6.36814130e-02 \\ 
2.78640000e+00 6.94363851e-02 \\ 
2.82960000e+00 7.62310643e-02 \\ 
2.87280000e+00 8.34051321e-02 \\ 
2.91600000e+00 9.14388830e-02 \\ 
2.95920000e+00 1.00924704e-01 \\ 
3.00240000e+00 1.07117386e-01 \\ 
3.04560000e+00 1.16562588e-01 \\ 
3.08880000e+00 1.26243353e-01 \\ 
3.13200000e+00 1.35973662e-01 \\ 
3.17520000e+00 1.48109474e-01 \\ 
3.21840000e+00 1.56691514e-01 \\ 
3.26160000e+00 1.65558952e-01 \\ 
3.30480000e+00 1.77401327e-01 \\ 
3.34800000e+00 1.90656655e-01 \\ 
3.39120000e+00 2.00709154e-01 \\ 
3.43440000e+00 2.11756822e-01 \\ 
3.47760000e+00 2.27833735e-01 \\
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 7.01101952e-01 \\ 
1.51200000e-01 6.15148236e-01 \\ 
1.94400000e-01 5.39297842e-01 \\ 
2.37600000e-01 4.73115529e-01 \\ 
2.80800000e-01 4.15698520e-01 \\ 
3.24000000e-01 3.66004270e-01 \\ 
3.67200000e-01 3.23027817e-01 \\ 
4.10400000e-01 2.85865368e-01 \\ 
4.53600000e-01 2.53726848e-01 \\ 
4.96800000e-01 2.25929670e-01 \\ 
5.40000000e-01 2.01887036e-01 \\ 
5.83200000e-01 1.81095646e-01 \\ 
6.26400000e-01 1.63124425e-01 \\ 
6.69600000e-01 1.47604663e-01 \\ 
7.12800000e-01 1.34221565e-01 \\ 
7.56000000e-01 1.22707081e-01 \\ 
7.99200000e-01 1.12833880e-01 \\ 
8.42400000e-01 1.04410336e-01 \\ 
8.85600000e-01 9.72764343e-02 \\ 
9.28800000e-01 9.13005094e-02 \\ 
9.72000000e-01 8.63767923e-02 \\ 
1.01520000e+00 8.24237498e-02 \\ 
1.05840000e+00 7.93832610e-02 \\ 
1.10160000e+00 7.72207256e-02 \\ 
1.14480000e+00 7.59262724e-02 \\ 
1.18800000e+00 7.55173443e-02 \\ 
1.23120000e+00 7.60430864e-02 \\ 
1.27440000e+00 7.75911904e-02 \\ 
1.31760000e+00 8.02981947e-02 \\ 
1.36080000e+00 8.43647698e-02 \\ 
1.40400000e+00 9.00783576e-02 \\ 
1.44720000e+00 9.78468770e-02 \\ 
1.49040000e+00 1.08249390e-01 \\ 
1.53360000e+00 1.22113245e-01 \\ 
1.57680000e+00 1.40633313e-01 \\ 
1.62000000e+00 1.65559423e-01 \\ 
1.66320000e+00 1.99496472e-01 \\ 
1.70640000e+00 2.46394538e-01 \\ 
1.74960000e+00 3.12366389e-01 \\ 
1.79280000e+00 4.07082007e-01 \\ 
1.83600000e+00 5.46204673e-01 \\ 
1.87920000e+00 7.55755037e-01 \\ 
1.92240000e+00 1.00000000e+00 \\ 
1.96560000e+00 1.00000000e+00 \\ 
2.00880000e+00 1.00000000e+00 \\ 
2.05200000e+00 1.00000000e+00 \\ 
2.09520000e+00 1.00000000e+00 \\ 
2.13840000e+00 1.00000000e+00 \\ 
2.18160000e+00 1.00000000e+00 \\ 
2.22480000e+00 1.00000000e+00 \\ 
2.26800000e+00 1.00000000e+00 \\ 
2.31120000e+00 1.00000000e+00 \\ 
2.35440000e+00 1.00000000e+00 \\ 
2.39760000e+00 1.00000000e+00 \\ 
2.44080000e+00 1.00000000e+00 \\ 
2.48400000e+00 1.00000000e+00 \\ 
2.52720000e+00 1.00000000e+00 \\ 
2.57040000e+00 1.00000000e+00 \\ 
2.61360000e+00 1.00000000e+00 \\ 
2.65680000e+00 1.00000000e+00 \\ 
2.70000000e+00 1.00000000e+00 \\ 
2.74320000e+00 1.00000000e+00 \\ 
2.78640000e+00 1.00000000e+00 \\ 
2.82960000e+00 1.00000000e+00 \\ 
2.87280000e+00 1.00000000e+00 \\ 
2.91600000e+00 1.00000000e+00 \\ 
2.95920000e+00 1.00000000e+00 \\ 
3.00240000e+00 1.00000000e+00 \\ 
3.04560000e+00 1.00000000e+00 \\ 
3.08880000e+00 1.00000000e+00 \\ 
3.13200000e+00 1.00000000e+00 \\ 
3.17520000e+00 1.00000000e+00 \\ 
3.21840000e+00 1.00000000e+00 \\ 
3.26160000e+00 1.00000000e+00 \\ 
3.30480000e+00 1.00000000e+00 \\ 
3.34800000e+00 1.00000000e+00 \\ 
3.39120000e+00 1.00000000e+00 \\ 
3.43440000e+00 1.00000000e+00 \\ 
3.47760000e+00 1.00000000e+00 \\ 
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
 1.08000000e-01 8.06730597e-01 \\ 
1.51200000e-01 7.44170275e-01 \\ 
1.94400000e-01 6.85461256e-01 \\ 
2.37600000e-01 6.30977966e-01 \\ 
2.80800000e-01 5.80716117e-01 \\ 
3.24000000e-01 5.34479699e-01 \\ 
3.67200000e-01 4.92003257e-01 \\ 
4.10400000e-01 4.53007937e-01 \\ 
4.53600000e-01 4.17223653e-01 \\ 
4.96800000e-01 3.84396689e-01 \\ 
5.40000000e-01 3.54291544e-01 \\ 
5.83200000e-01 3.26690661e-01 \\ 
6.26400000e-01 3.01393431e-01 \\ 
6.69600000e-01 2.78215020e-01 \\ 
7.12800000e-01 2.56985192e-01 \\ 
7.56000000e-01 2.37547196e-01 \\ 
7.99200000e-01 2.19756742e-01 \\ 
8.42400000e-01 2.03481048e-01 \\ 
8.85600000e-01 1.88597976e-01 \\ 
9.28800000e-01 1.74995235e-01 \\ 
9.72000000e-01 1.62569648e-01 \\ 
1.01520000e+00 1.51226488e-01 \\ 
1.05840000e+00 1.40878862e-01 \\ 
1.10160000e+00 1.31447157e-01 \\ 
1.14480000e+00 1.22858522e-01 \\ 
1.18800000e+00 1.15046407e-01 \\ 
1.23120000e+00 1.07950136e-01 \\ 
1.27440000e+00 1.01514531e-01 \\ 
1.31760000e+00 9.56895590e-02 \\ 
1.36080000e+00 9.04300376e-02 \\ 
1.40400000e+00 8.56953623e-02 \\ 
1.44720000e+00 8.14492812e-02 \\ 
1.49040000e+00 7.76597076e-02 \\ 
1.53360000e+00 7.42985752e-02 \\ 
1.57680000e+00 7.13417389e-02 \\ 
1.62000000e+00 6.87689274e-02 \\ 
1.66320000e+00 6.65637527e-02 \\ 
1.70640000e+00 6.47137872e-02 \\ 
1.74960000e+00 6.32107190e-02 \\ 
1.79280000e+00 6.20506027e-02 \\ 
1.83600000e+00 6.12342262e-02 \\ 
1.87920000e+00 6.07676219e-02 \\ 
1.92240000e+00 6.06627587e-02 \\ 
1.96560000e+00 6.09384659e-02 \\ 
2.00880000e+00 6.16216527e-02 \\ 
2.05200000e+00 6.27489155e-02 \\ 
2.09520000e+00 6.43686507e-02 \\ 
2.13840000e+00 6.65438395e-02 \\ 
2.18160000e+00 6.93557305e-02 \\ 
2.22480000e+00 7.29087313e-02 \\ 
2.26800000e+00 7.73369470e-02 \\ 
2.31120000e+00 8.28129783e-02 \\ 
2.35440000e+00 8.95598506e-02 \\ 
2.39760000e+00 9.78673210e-02 \\ 
2.44080000e+00 1.08114367e-01 \\ 
2.48400000e+00 1.20800496e-01 \\ 
2.52720000e+00 1.36589749e-01 \\ 
2.57040000e+00 1.56373225e-01 \\ 
2.61360000e+00 1.81358840e-01 \\ 
2.65680000e+00 2.13201690e-01 \\ 
2.70000000e+00 2.54195618e-01 \\ 
2.74320000e+00 3.07558203e-01 \\ 
2.78640000e+00 3.77860211e-01 \\ 
2.82960000e+00 4.71681434e-01 \\ 
2.87280000e+00 5.98626261e-01 \\ 
2.91600000e+00 7.72919218e-01 \\ 
2.95920000e+00 1.00000000e+00 \\ 
3.00240000e+00 1.00000000e+00 \\ 
3.04560000e+00 1.00000000e+00 \\ 
3.08880000e+00 1.00000000e+00 \\ 
3.13200000e+00 1.00000000e+00 \\ 
3.17520000e+00 1.00000000e+00 \\ 
3.21840000e+00 1.00000000e+00 \\ 
3.26160000e+00 1.00000000e+00 \\ 
3.30480000e+00 1.00000000e+00 \\ 
3.34800000e+00 1.00000000e+00 \\ 
3.39120000e+00 1.00000000e+00 \\ 
3.43440000e+00 1.00000000e+00 \\ 
3.47760000e+00 1.00000000e+00 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
 1.08000000e-01 3.94255861e-01 \\ 
1.51200000e-01 2.72408612e-01 \\ 
1.94400000e-01 1.88533445e-01 \\ 
2.37600000e-01 1.30719514e-01 \\ 
2.80800000e-01 9.08118867e-02 \\ 
3.24000000e-01 6.32219880e-02 \\ 
3.67200000e-01 4.41161739e-02 \\ 
4.10400000e-01 3.08618672e-02 \\ 
4.53600000e-01 2.16492295e-02 \\ 
4.96800000e-01 1.52325396e-02 \\ 
5.40000000e-01 1.07532595e-02 \\ 
5.83200000e-01 7.61888211e-03 \\ 
6.26400000e-01 5.41989877e-03 \\ 
6.69600000e-01 3.87283637e-03 \\ 
7.12800000e-01 2.78113942e-03 \\ 
7.56000000e-01 2.00827669e-03 \\ 
7.99200000e-01 1.45923084e-03 \\ 
8.42400000e-01 1.06774201e-03 \\ 
8.85600000e-01 7.87505423e-04 \\ 
9.28800000e-01 5.86088896e-04 \\ 
9.72000000e-01 4.40723954e-04 \\ 
1.01520000e+00 3.35389122e-04 \\ 
1.05840000e+00 2.58785984e-04 \\ 
1.10160000e+00 2.02933237e-04 \\ 
1.14480000e+00 1.62189774e-04 \\ 
1.18800000e+00 1.32577030e-04 \\ 
1.23120000e+00 1.11311931e-04 \\ 
1.27440000e+00 9.64906849e-05 \\ 
1.31760000e+00 8.68843527e-05 \\ 
1.36080000e+00 8.18221198e-05 \\ 
1.40400000e+00 8.11481981e-05 \\ 
1.44720000e+00 8.52419585e-05 \\ 
1.49040000e+00 9.50857435e-05 \\ 
1.53360000e+00 1.12353311e-04 \\ 
1.57680000e+00 1.39488529e-04 \\ 
1.62000000e+00 1.79763243e-04 \\ 
1.66320000e+00 2.37330092e-04 \\ 
1.70640000e+00 3.17288878e-04 \\ 
1.74960000e+00 4.25766226e-04 \\ 
1.79280000e+00 5.69994984e-04 \\ 
1.83600000e+00 7.58380304e-04 \\ 
1.87920000e+00 1.00054494e-03 \\ 
1.92240000e+00 1.30735019e-03 \\ 
1.96560000e+00 1.69089080e-03 \\ 
2.00880000e+00 2.16446302e-03 \\ 
2.05200000e+00 2.74250570e-03 \\ 
2.09520000e+00 3.44051494e-03 \\ 
2.13840000e+00 4.27493363e-03 \\ 
2.18160000e+00 5.26301776e-03 \\ 
2.22480000e+00 6.42268210e-03 \\ 
2.26800000e+00 7.77232839e-03 \\ 
2.31120000e+00 9.33065956e-03 \\ 
2.35440000e+00 1.11164837e-02 \\ 
2.39760000e+00 1.31485117e-02 \\ 
2.44080000e+00 1.54451528e-02 \\ 
2.48400000e+00 1.80243118e-02 \\ 
2.52720000e+00 2.09031907e-02 \\ 
2.57040000e+00 2.40981004e-02 \\ 
2.61360000e+00 2.76242831e-02 \\ 
2.65680000e+00 3.14957493e-02 \\ 
2.70000000e+00 3.57251318e-02 \\ 
2.74320000e+00 4.03235576e-02 \\ 
2.78640000e+00 4.53005396e-02 \\ 
2.82960000e+00 5.06638891e-02 \\ 
2.87280000e+00 5.64196493e-02 \\ 
2.91600000e+00 6.25720488e-02 \\ 
2.95920000e+00 6.91234772e-02 \\ 
3.00240000e+00 7.60744795e-02 \\ 
3.04560000e+00 8.34237701e-02 \\ 
3.08880000e+00 9.11682640e-02 \\ 
3.13200000e+00 9.93031247e-02 \\ 
3.17520000e+00 1.07821827e-01 \\ 
3.21840000e+00 1.16716234e-01 \\ 
3.26160000e+00 1.25976682e-01 \\ 
3.30480000e+00 1.35592079e-01 \\ 
3.34800000e+00 1.45550010e-01 \\ 
3.39120000e+00 1.55836849e-01 \\ 
3.43440000e+00 1.66437873e-01 \\ 
3.47760000e+00 1.77337383e-01 \\ 
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
 1.08000000e-01 5.71014141e-01 \\ 
1.51200000e-01 4.56282796e-01 \\ 
1.94400000e-01 3.64575959e-01 \\ 
2.37600000e-01 2.91282943e-01 \\ 
2.80800000e-01 2.32714149e-01 \\ 
3.24000000e-01 1.85917522e-01 \\ 
3.67200000e-01 1.48531479e-01 \\ 
4.10400000e-01 1.18667103e-01 \\ 
4.53600000e-01 9.48137701e-02 \\ 
4.96800000e-01 7.57635824e-02 \\ 
5.40000000e-01 6.05508504e-02 \\ 
5.83200000e-01 4.84036478e-02 \\ 
6.26400000e-01 3.87050307e-02 \\ 
6.69600000e-01 3.09620001e-02 \\ 
7.12800000e-01 2.47806648e-02 \\ 
7.56000000e-01 1.98463712e-02 \\ 
7.99200000e-01 1.59078072e-02 \\ 
8.42400000e-01 1.27642902e-02 \\ 
8.85600000e-01 1.02556020e-02 \\ 
9.28800000e-01 8.25386450e-03 \\ 
9.72000000e-01 6.65704634e-03 \\ 
1.01520000e+00 5.38377878e-03 \\ 
1.05840000e+00 4.36921833e-03 \\ 
1.10160000e+00 3.56175057e-03 \\ 
1.14480000e+00 2.92037054e-03 \\ 
1.18800000e+00 2.41261019e-03 \\ 
1.23120000e+00 2.01291199e-03 \\ 
1.27440000e+00 1.70137045e-03 \\ 
1.31760000e+00 1.46278096e-03 \\ 
1.36080000e+00 1.28594373e-03 \\ 
1.40400000e+00 1.16316572e-03 \\ 
1.44720000e+00 1.08988103e-03 \\ 
1.49040000e+00 1.06428549e-03 \\ 
1.53360000e+00 1.08690645e-03 \\ 
1.57680000e+00 1.16014746e-03 \\ 
1.62000000e+00 1.28796968e-03 \\ 
1.66320000e+00 1.47581843e-03 \\ 
1.70640000e+00 1.73071498e-03 \\ 
1.74960000e+00 2.06134926e-03 \\ 
1.79280000e+00 2.47808334e-03 \\ 
1.83600000e+00 2.99286768e-03 \\ 
1.87920000e+00 3.61910443e-03 \\ 
1.92240000e+00 4.37148502e-03 \\ 
1.96560000e+00 5.26581490e-03 \\ 
2.00880000e+00 6.31882962e-03 \\ 
2.05200000e+00 7.54800284e-03 \\ 
2.09520000e+00 8.97134691e-03 \\ 
2.13840000e+00 1.06072066e-02 \\ 
2.18160000e+00 1.24740482e-02 \\ 
2.22480000e+00 1.45902463e-02 \\ 
2.26800000e+00 1.69738707e-02 \\ 
2.31120000e+00 1.96424786e-02 \\ 
2.35440000e+00 2.26129121e-02 \\ 
2.39760000e+00 2.59011076e-02 \\ 
2.44080000e+00 2.95219169e-02 \\ 
2.48400000e+00 3.34889449e-02 \\ 
2.52720000e+00 3.78144042e-02 \\ 
2.57040000e+00 4.25089889e-02 \\ 
2.61360000e+00 4.75817693e-02 \\ 
2.65680000e+00 5.30401071e-02 \\ 
2.70000000e+00 5.88895926e-02 \\ 
2.74320000e+00 6.51340023e-02 \\ 
2.78640000e+00 7.17752783e-02 \\ 
2.82960000e+00 7.88135273e-02 \\ 
2.87280000e+00 8.62470378e-02 \\ 
2.91600000e+00 9.40723165e-02 \\ 
2.95920000e+00 1.02284139e-01 \\ 
3.00240000e+00 1.10875618e-01 \\ 
3.04560000e+00 1.19838278e-01 \\ 
3.08880000e+00 1.29162150e-01 \\ 
3.13200000e+00 1.38835871e-01 \\ 
3.17520000e+00 1.48846784e-01 \\ 
3.21840000e+00 1.59181060e-01 \\ 
3.26160000e+00 1.69823809e-01 \\ 
3.30480000e+00 1.80759202e-01 \\ 
3.34800000e+00 1.91970590e-01 \\ 
3.39120000e+00 2.03440627e-01 \\ 
3.43440000e+00 2.15151386e-01 \\ 
3.47760000e+00 2.27084482e-01 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\node at (axis cs:0.8, .000015)  (class1)    {Class $1$};
\node at (axis cs:0.4, .0002)  (class2)    {Class $2$};

\draw[-latex,gray] (class1.north) -- (axis cs:1.1,0.00022);
\draw[-latex,gray] (class1.north) -- (axis cs:1.05,0.08);

\draw[-latex,gray] (class2.north) -- (axis cs:0.8,0.017);
\draw[-latex,gray] (class2.north) -- (axis cs:0.68,0.27);

\end{axis}

\begin{axis}[
	width=1.85in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.39,
	ymin = 1e-6,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_paper_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=2in,
height=1.8in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.475251196963403 \\
	0.216000000000000   0.227652212234246 \\
	0.324000000000000   0.110092265506285 \\
	0.432000000000000   0.053939762264957 \\
	0.540000000000000   0.026624010253480 \\
	0.648000000000000   0.013739147081995 \\
	0.756000000000000   0.007138322832841 \\
	0.864000000000000   0.003920167578770 \\
	0.972000000000000   0.002244762260912 \\
	1.080000000000000   0.001425197864131 \\
	1.188000000000000   0.000954536880168 \\
	1.296000000000000   0.000778564924916 \\
	1.404000000000000   0.000732076641661 \\
	1.512000000000000   0.000839534820592 \\
	1.620000000000000   0.001111785414628 \\
	1.728000000000000   0.001749485614156 \\
	1.836000000000000   0.002873637967378 \\
	1.944000000000000   0.004854365831074 \\
	2.052000000000000   0.007915551519340 \\
	2.160000000000000   0.012606186902854 \\
	2.268000000000000   0.018828575741124 \\
	2.376000000000000   0.027449501712886 \\
	2.484000000000000   0.036965593662048 \\
	2.592000000000000   0.050919154294350 \\
	2.700000000000000   0.067033031197280 \\
	2.808000000000000   0.085919159094217 \\
	2.916000000000000   0.103511438272087 \\
	3.024000000000000   0.129087306023943 \\
	3.132000000000000   0.156054308927429 \\
	3.239999999999999   0.182134795870091 \\
	3.347999999999999   0.211232653064474 \\
	3.456000000000000   0.238003827979320 \\
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
	0.108000000000000   0.688999103980216 \\
	0.216000000000000   0.474659097971622 \\
	0.324000000000000   0.327168974806007 \\
	0.432000000000000   0.225641803702910 \\
	0.540000000000000   0.155826384950463 \\
	0.648000000000000   0.108054019952605 \\
	0.756000000000000   0.075070127856569 \\
	0.864000000000000   0.052636031045232 \\
	0.972000000000000   0.037403680392056 \\
	1.080000000000000   0.027406386718305 \\
	1.188000000000000   0.020590265984394 \\ 
	1.296000000000000   0.016666806143303 \\
	1.404000000000000   0.014407761707056 \\
	1.512000000000000   0.013935748515016 \\
	1.620000000000000   0.014754607566699 \\
	1.728000000000000   0.017353970440194 \\
	1.836000000000000   0.021754006508294 \\
	1.944000000000000   0.028961271899343 \\
	2.052000000000000   0.037938689917500 \\
	2.160000000000000   0.049585658328105 \\ 
	2.268000000000000   0.063712278999386 \\
	2.376000000000000   0.081368917358428 \\
	2.484000000000000   0.100345129777533 \\
	2.592000000000000   0.123380901260046 \\
	2.700000000000000   0.149033882403582 \\
	2.808000000000000   0.174437832752512 \\
	2.916000000000000   0.202320863349050 \\
	3.024000000000000   0.234812435967249 \\
	3.132000000000000   0.266052600500982 \\
	3.239999999999999   0.301116433174800 \\
	3.347999999999999   0.331896138321028 \\
	3.456000000000000   0.363070379829502 \\
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.752847473360306 \\
	0.216000000000000   0.579193994287850 \\
	0.324000000000000   0.447735139398275 \\
	0.432000000000000   0.350251716656905 \\
	0.540000000000000   0.278263651163794 \\
	0.648000000000000   0.225358003571763 \\
	0.756000000000000   0.186887599695548 \\
	0.864000000000000   0.159559674795772 \\
	0.972000000000000   0.141150872346613 \\
	1.080000000000000   0.130354278047097 \\
	1.188000000000000   0.126775204247449 \\
	1.296000000000000   0.131147398180618 \\
	1.404000000000000   0.145966291048510 \\
	1.512000000000000   0.177053195269762 \\
	1.620000000000000   0.237453559914080 \\
	1.728000000000000   0.357807606708539 \\
	1.836000000000000   0.616629175910277 \\
	1.944000000000000   1.000000000000000 \\
	2.052000000000000   1.000000000000000 \\
	2.160000000000000   1.000000000000000 \\
	2.268000000000000   1.000000000000000 \\
	2.376000000000000   1.000000000000000 \\
	2.484000000000000   1.000000000000000 \\
	2.592000000000000   1.000000000000000 \\
	2.700000000000000   1.000000000000000 \\
	2.808000000000000   1.000000000000000 \\
	2.916000000000000   1.000000000000000 \\
	3.024000000000000   1.000000000000000 \\
	3.132000000000000   1.000000000000000 \\
	3.239999999999999   1.000000000000000 \\
	3.347999999999999   1.000000000000000 \\
	3.456000000000000   1.000000000000000 \\
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
	0.108000000000000   0.866876278132912 \\
	0.216000000000000   0.756742502891775 \\
	0.324000000000000   0.659209774229327 \\
	0.432000000000000   0.574578261525623 \\
	0.540000000000000   0.501465520874161 \\
	0.648000000000000   0.438476539394418 \\
	0.756000000000000   0.384377127989963 \\
	0.864000000000000   0.338088867767041 \\
	0.972000000000000   0.298671952651035 \\
	1.080000000000000   0.265310956336518 \\
	1.188000000000000   0.237304422767889 \\
	1.296000000000000   0.214058167694998 \\
	1.404000000000000   0.195082384909592 \\
	1.512000000000000   0.179993102669864 \\
	1.620000000000000   0.168519240599203 \\
	1.728000000000000   0.160517639087741 \\
	1.836000000000000   0.156000296473494 \\
	1.944000000000000   0.155181280595074 \\
	2.052000000000000   0.158556613111591 \\
	2.160000000000000   0.167041347803902 \\
	2.268000000000000   0.182209272637230 \\
	2.376000000000000   0.206723384690518 \\
	2.484000000000000   0.245134725008174 \\
	2.592000000000000   0.305422335275633 \\
	2.700000000000000   0.402092553825409 \\
	2.808000000000000   0.562723286354156 \\
	2.916000000000000   0.842535782127646 \\
	3.024000000000000   1.000000000000000 \\
	3.132000000000000   1.000000000000000 \\
	3.239999999999999   1.000000000000000 \\
	3.347999999999999   1.000000000000000 \\
	3.456000000000000   1.000000000000000 \\
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.475157516871027 \\
	0.216000000000000   0.227529565822175 \\
	0.324000000000000   0.109984769865474 \\
	0.432000000000000   0.053785551681233 \\
	0.540000000000000   0.026685753756453 \\
	0.648000000000000   0.013484929639577 \\
	0.756000000000000   0.006977405230415 \\
	0.864000000000000   0.003725097386182 \\
	0.972000000000000   0.002075481597890 \\
	1.080000000000000   0.001228274803222 \\
	1.188000000000000   0.000794397321346 \\
	1.296000000000000   0.000588471923966 \\
	1.404000000000000   0.000536536989912 \\
	1.512000000000000   0.000647493174835 \\
	1.620000000000000   0.001013335998502 \\
	1.728000000000000   0.001795017891131 \\
	1.836000000000000   0.003203094353545 \\
	1.944000000000000   0.005492320284741 \\
	2.052000000000000   0.008951196326196 \\
	2.160000000000000   0.013883314105960 \\
	2.268000000000000   0.020585586711232 \\
	2.376000000000000   0.029326786587471 \\
	2.484000000000000   0.040328764480630 \\
	2.592000000000000   0.053752019913291 \\
	2.700000000000000   0.069686547859136 \\
	2.808000000000000   0.088148160918191 \\
	2.916000000000000   0.109079884893554 \\
	3.024000000000000   0.132357604429718 \\
	3.132000000000000   0.157798903392180 \\
	3.239999999999999   0.185173979243197 \\
	3.347999999999999   0.214217572739133 \\
	3.456000000000000   0.244641000460878 \\
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
	0.108000000000000   0.688850360185853 \\
	0.216000000000000   0.474340952876601 \\
	0.324000000000000   0.326559313709046 \\
	0.432000000000000   0.224822692141549 \\
	0.540000000000000   0.154840078875033 \\
	0.648000000000000   0.106744451660074 \\
	0.756000000000000   0.073729490101080 \\
	0.864000000000000   0.051106176423800 \\
	0.972000000000000   0.035651456913257 \\
	1.080000000000000   0.025161254249180 \\ 
	1.188000000000000   0.018149596807916 \\
	1.296000000000000   0.013659652388568 \\
	1.404000000000000   0.011171351660885 \\
	1.512000000000000   0.010564309037957 \\
	1.620000000000000   0.011954998290938 \\
	1.728000000000000   0.015407122034782 \\
	1.836000000000000   0.020947324379139 \\
	1.944000000000000   0.028680499397765 \\
	2.052000000000000   0.038758181735692 \\
	2.160000000000000   0.051317956315753 \\
	2.268000000000000   0.066446917254033 \\
	2.376000000000000   0.084164963270957 \\
	2.484000000000000   0.104420296426082 \\ 
	2.592000000000000   0.127092597760789 \\
	2.700000000000000   0.152001086144707 \\
	2.808000000000000   0.178915474188431 \\
	2.916000000000000   0.207568300615349 \\
	3.024000000000000   0.237667472798956 \\
	3.132000000000000   0.268908162770792 \\
	3.239999999999999   0.300983474795539 \\
	3.347999999999999   0.333593538073592 \\
	3.456000000000000   0.366452869711761 \\
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\node at (axis cs:0.8, .00015)  (class1)    {Class $1$};
\node at (axis cs:0.4, .002)  (class2)    {Class $2$};

\draw[-latex,gray] (class1.north) -- (axis cs:1.1,0.001);
\draw[-latex,gray] (class1.north) -- (axis cs:1.05,0.12);

\draw[-latex,gray] (class2.north) -- (axis cs:0.8,0.06);
\draw[-latex,gray] (class2.north) -- (axis cs:0.68,0.42);

\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_paper_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.85in,
height=1.5in,
%at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92439613e-01 \\ 
1.75000000e-01 2.69882088e-01 \\ 
2.25000000e-01 1.85571612e-01 \\ 
2.75000000e-01 1.27636693e-01 \\ 
3.25000000e-01 8.78040244e-02 \\ 
3.75000000e-01 6.03103187e-02 \\ 
4.25000000e-01 4.15081996e-02 \\ 
4.75000000e-01 2.85260774e-02 \\ 
5.25000000e-01 1.96069683e-02 \\ 
5.75000000e-01 1.34881920e-02 \\ 
6.25000000e-01 9.27388032e-03 \\ 
6.75000000e-01 6.37750278e-03 \\ 
7.25000000e-01 4.38814538e-03 \\ 
7.75000000e-01 3.01668633e-03 \\ 
8.25000000e-01 2.07384394e-03 \\ 
8.75000000e-01 1.42856326e-03 \\ 
9.25000000e-01 9.84584760e-04 \\ 
9.75000000e-01 6.80792798e-04 \\ 
1.02500000e+00 4.69640839e-04 \\ 
1.07500000e+00 3.24304103e-04 \\ 
1.12500000e+00 2.24762708e-04 \\ 
1.17500000e+00 1.55697283e-04 \\ 
1.22500000e+00 1.09705202e-04 \\ 
1.27500000e+00 7.78500504e-05 \\ 
1.32500000e+00 5.53728946e-05 \\ 
1.37500000e+00 4.01633844e-05 \\ 
1.42500000e+00 2.97910006e-05 \\ 
1.47500000e+00 2.24029275e-05 \\ 
1.52500000e+00 1.80634999e-05 \\ 
1.57500000e+00 1.50233693e-05 \\ 
1.62500000e+00 1.29264346e-05 \\ 
1.67500000e+00 1.22169208e-05 \\ 
1.72500000e+00 1.19036383e-05 \\ 
1.77500000e+00 1.33723185e-05 \\ 
1.82500000e+00 1.51155455e-05 \\ 
1.87500000e+00 1.79423861e-05 \\ 
1.92500000e+00 2.31054407e-05 \\ 
1.97500000e+00 3.35076633e-05 \\ 
2.02500000e+00 4.82605516e-05 \\ 
2.07500000e+00 7.33760236e-05 \\ 
2.12500000e+00 1.12908894e-04 \\ 
2.17500000e+00 1.75386247e-04 \\ 
2.22500000e+00 2.67407206e-04 \\ 
2.27500000e+00 4.29834863e-04 \\ 
2.32500000e+00 6.46431331e-04 \\ 
2.37500000e+00 9.76909669e-04 \\ 
2.42500000e+00 1.34590624e-03 \\ 
2.47500000e+00 1.86344321e-03 \\ 
2.52500000e+00 2.73833420e-03 \\ 
2.57500000e+00 3.67307518e-03 \\ 
2.62500000e+00 4.80812063e-03 \\ 
2.67500000e+00 6.21147838e-03 \\ 
2.72500000e+00 8.19881428e-03 \\ 
2.77500000e+00 1.00948607e-02 \\ 
2.82500000e+00 1.27128904e-02 \\ 
2.87500000e+00 1.58007878e-02 \\ 
2.92500000e+00 1.83526620e-02 \\ 
2.97500000e+00 2.23501380e-02 \\ 
3.02500000e+00 2.59539379e-02 \\ 
3.07500000e+00 3.06540803e-02 \\ 
3.12500000e+00 3.63253090e-02 \\ 
3.17500000e+00 4.14807335e-02 \\ 
3.22500000e+00 4.76283322e-02 \\ 
3.27500000e+00 5.51621928e-02 \\ 
3.32500000e+00 6.11490859e-02 \\ 
3.37500000e+00 7.01346207e-02 \\ 
3.42500000e+00 7.83777312e-02 \\ 
3.47500000e+00 8.69350328e-02 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
 1.25000000e-01 5.71078740e-01 \\ 
1.75000000e-01 4.56362297e-01 \\ 
2.25000000e-01 3.64657662e-01 \\ 
2.75000000e-01 2.91431645e-01 \\ 
3.25000000e-01 2.32934019e-01 \\ 
3.75000000e-01 1.86008516e-01 \\ 
4.25000000e-01 1.48713659e-01 \\ 
4.75000000e-01 1.18792521e-01 \\ 
5.25000000e-01 9.48993880e-02 \\ 
5.75000000e-01 7.58511668e-02 \\ 
6.25000000e-01 6.06066173e-02 \\ 
6.75000000e-01 4.84313517e-02 \\ 
7.25000000e-01 3.87148506e-02 \\ 
7.75000000e-01 3.09314492e-02 \\ 
8.25000000e-01 2.47127465e-02 \\ 
8.75000000e-01 1.97682088e-02 \\ 
9.25000000e-01 1.58179980e-02 \\ 
9.75000000e-01 1.26817486e-02 \\ 
1.02500000e+00 1.01531611e-02 \\ 
1.07500000e+00 8.13362901e-03 \\ 
1.12500000e+00 6.53005578e-03 \\ 
1.17500000e+00 5.24107808e-03 \\ 
1.22500000e+00 4.24962053e-03 \\ 
1.27500000e+00 3.46041098e-03 \\ 
1.32500000e+00 2.82168242e-03 \\ 
1.37500000e+00 2.32796471e-03 \\ 
1.42500000e+00 1.94655793e-03 \\ 
1.47500000e+00 1.64108419e-03 \\ 
1.52500000e+00 1.44254257e-03 \\ 
1.57500000e+00 1.29179342e-03 \\ 
1.62500000e+00 1.18056360e-03 \\ 
1.67500000e+00 1.14131434e-03 \\ 
1.72500000e+00 1.12369398e-03 \\ 
1.77500000e+00 1.20478755e-03 \\ 
1.82500000e+00 1.29653456e-03 \\ 
1.87500000e+00 1.43674164e-03 \\ 
1.92500000e+00 1.67171495e-03 \\ 
1.97500000e+00 2.08856676e-03 \\ 
2.02500000e+00 2.59865497e-03 \\ 
2.07500000e+00 3.33988961e-03 \\ 
2.12500000e+00 4.32351840e-03 \\ 
2.17500000e+00 5.62851975e-03 \\ 
2.22500000e+00 7.24612468e-03 \\ 
2.27500000e+00 9.62860929e-03 \\ 
2.32500000e+00 1.22944025e-02 \\ 
2.37500000e+00 1.57440258e-02 \\ 
2.42500000e+00 1.90749735e-02 \\ 
2.47500000e+00 2.31789836e-02 \\ 
2.52500000e+00 2.91889630e-02 \\ 
2.57500000e+00 3.48023813e-02 \\ 
2.62500000e+00 4.08932695e-02 \\ 
2.67500000e+00 4.76722066e-02 \\ 
2.72500000e+00 5.62951017e-02 \\ 
2.77500000e+00 6.37652447e-02 \\ 
2.82500000e+00 7.32088944e-02 \\ 
2.87500000e+00 8.33919288e-02 \\ 
2.92500000e+00 9.12151599e-02 \\ 
2.97500000e+00 1.02641890e-01 \\ 
3.02500000e+00 1.12255954e-01 \\ 
3.07500000e+00 1.24023357e-01 \\ 
3.12500000e+00 1.37295926e-01 \\ 
3.17500000e+00 1.48654678e-01 \\ 
3.22500000e+00 1.61482730e-01 \\ 
3.27500000e+00 1.76329065e-01 \\ 
3.32500000e+00 1.87553579e-01 \\ 
3.37500000e+00 2.03604553e-01 \\ 
3.42500000e+00 2.17616726e-01 \\ 
3.47500000e+00 2.31550469e-01 \\ 
};
%\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92430669e-01 \\ 
1.75000000e-01 2.69893055e-01 \\ 
2.25000000e-01 1.85601270e-01 \\ 
2.75000000e-01 1.27624388e-01 \\ 
3.25000000e-01 8.77512143e-02 \\ 
3.75000000e-01 6.03313116e-02 \\ 
4.25000000e-01 4.14768929e-02 \\ 
4.75000000e-01 2.85132900e-02 \\ 
5.25000000e-01 1.96006365e-02 \\ 
5.75000000e-01 1.34734560e-02 \\ 
6.25000000e-01 9.26143599e-03 \\ 
6.75000000e-01 6.36609235e-03 \\ 
7.25000000e-01 4.37590874e-03 \\ 
7.75000000e-01 3.00795671e-03 \\ 
8.25000000e-01 2.06773980e-03 \\ 
8.75000000e-01 1.42157693e-03 \\ 
9.25000000e-01 9.77610105e-04 \\ 
9.75000000e-01 6.72739798e-04 \\ 
1.02500000e+00 4.63631544e-04 \\ 
1.07500000e+00 3.20519232e-04 \\ 
1.12500000e+00 2.22935109e-04 \\ 
1.17500000e+00 1.56775845e-04 \\ 
1.22500000e+00 1.12302141e-04 \\ 
1.27500000e+00 8.27913222e-05 \\ 
1.32500000e+00 6.36409777e-05 \\ 
1.37500000e+00 5.17783322e-05 \\ 
1.42500000e+00 4.52790311e-05 \\ 
1.47500000e+00 4.31452635e-05 \\ 
1.52500000e+00 4.52359471e-05 \\ 
1.57500000e+00 5.23820638e-05 \\ 
1.62500000e+00 6.67604579e-05 \\ 
1.67500000e+00 9.26293227e-05 \\ 
1.72500000e+00 1.37497193e-04 \\ 
1.77500000e+00 2.13583590e-04 \\ 
1.82500000e+00 3.38878568e-04 \\ 
1.87500000e+00 5.36264143e-04 \\ 
1.92500000e+00 8.28692943e-04 \\ 
1.97500000e+00 1.22965814e-03 \\ 
2.02500000e+00 1.73177792e-03 \\ 
2.07500000e+00 2.30010547e-03 \\ 
2.12500000e+00 2.87640325e-03 \\ 
2.17500000e+00 3.39444573e-03 \\ 
2.22500000e+00 3.79902305e-03 \\ 
2.27500000e+00 4.05927352e-03 \\ 
2.32500000e+00 4.17153290e-03 \\ 
2.37500000e+00 4.15333531e-03 \\ 
2.42500000e+00 4.03364809e-03 \\ 
2.47500000e+00 3.84394703e-03 \\ 
2.52500000e+00 3.61237463e-03 \\ 
2.57500000e+00 3.36110244e-03 \\ 
2.62500000e+00 3.10597472e-03 \\ 
2.67500000e+00 2.85736295e-03 \\ 
2.72500000e+00 2.62143600e-03 \\ 
2.77500000e+00 2.40139480e-03 \\ 
2.82500000e+00 2.19848153e-03 \\ 
2.87500000e+00 2.01272498e-03 \\ 
2.92500000e+00 1.84345405e-03 \\ 
2.97500000e+00 1.68963267e-03 \\ 
3.02500000e+00 1.55006815e-03 \\ 
3.07500000e+00 1.42353463e-03 \\ 
3.12500000e+00 1.30884209e-03 \\ 
3.17500000e+00 1.20487181e-03 \\ 
3.22500000e+00 1.11059186e-03 \\ 
3.27500000e+00 1.02506111e-03 \\ 
3.32500000e+00 9.47427155e-04 \\ 
3.37500000e+00 8.76921069e-04 \\ 
3.42500000e+00 8.12850850e-04 \\ 
3.47500000e+00 7.54594522e-04 \\ 
};
\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
 1.25000000e-01 5.71070945e-01 \\ 
1.75000000e-01 4.56373404e-01 \\ 
2.25000000e-01 3.64692566e-01 \\ 
2.75000000e-01 2.91414818e-01 \\ 
3.25000000e-01 2.32850098e-01 \\ 
3.75000000e-01 1.86047292e-01 \\ 
4.25000000e-01 1.48646470e-01 \\ 
4.75000000e-01 1.18760624e-01 \\ 
5.25000000e-01 9.48810313e-02 \\ 
5.75000000e-01 7.58015232e-02 \\ 
6.25000000e-01 6.05578951e-02 \\ 
6.75000000e-01 4.83794341e-02 \\ 
7.25000000e-01 3.86501538e-02 \\ 
7.75000000e-01 3.08778081e-02 \\ 
8.25000000e-01 2.46691545e-02 \\ 
8.75000000e-01 1.97102494e-02 \\ 
9.25000000e-01 1.57507901e-02 \\ 
9.75000000e-01 1.25916876e-02 \\ 
1.02500000e+00 1.00751495e-02 \\ 
1.07500000e+00 8.07664092e-03 \\ 
1.12500000e+00 6.49820176e-03 \\ 
1.17500000e+00 5.26279324e-03 \\ 
1.22500000e+00 4.30958873e-03 \\ 
1.27500000e+00 3.59033351e-03 \\ 
1.32500000e+00 3.06695627e-03 \\ 
1.37500000e+00 2.71050146e-03 \\ 
1.42500000e+00 2.50127286e-03 \\ 
1.47500000e+00 2.42999273e-03 \\ 
1.52500000e+00 2.49984704e-03 \\ 
1.57500000e+00 2.72938622e-03 \\ 
1.62500000e+00 3.15613021e-03 \\ 
1.67500000e+00 3.84008695e-03 \\ 
1.72500000e+00 4.86503203e-03 \\ 
1.77500000e+00 6.33354091e-03 \\ 
1.82500000e+00 8.35062475e-03 \\ 
1.87500000e+00 1.09927824e-02 \\ 
1.92500000e+00 1.42664335e-02 \\ 
1.97500000e+00 1.80703879e-02 \\ 
2.02500000e+00 2.21836962e-02 \\ 
2.07500000e+00 2.62939647e-02 \\ 
2.12500000e+00 3.00617288e-02 \\ 
2.17500000e+00 3.31962385e-02 \\ 
2.22500000e+00 3.55122892e-02 \\ 
2.27500000e+00 3.69499518e-02 \\ 
2.32500000e+00 3.75586246e-02 \\ 
2.37500000e+00 3.74604069e-02 \\ 
2.42500000e+00 3.68100669e-02 \\ 
2.47500000e+00 3.57632106e-02 \\ 
2.52500000e+00 3.44567605e-02 \\ 
2.57500000e+00 3.30005471e-02 \\ 
2.62500000e+00 3.14765640e-02 \\ 
2.67500000e+00 2.99423834e-02 \\ 
2.72500000e+00 2.84361306e-02 \\ 
2.77500000e+00 2.69814694e-02 \\ 
2.82500000e+00 2.55918656e-02 \\ 
2.87500000e+00 2.42739084e-02 \\ 
2.92500000e+00 2.30297398e-02 \\ 
2.97500000e+00 2.18587480e-02 \\ 
3.02500000e+00 2.07587032e-02 \\ 
3.07500000e+00 1.97264945e-02 \\ 
3.12500000e+00 1.87585930e-02 \\ 
3.17500000e+00 1.78513335e-02 \\ 
3.22500000e+00 1.70010795e-02 \\ 
3.27500000e+00 1.62043156e-02 \\ 
3.32500000e+00 1.54576948e-02 \\ 
3.37500000e+00 1.47580599e-02 \\ 
3.42500000e+00 1.41024492e-02 \\ 
3.47500000e+00 1.34880938e-02 \\
};
%\addlegendentry{\small With $P_\ell \approx P_{\text{WF}} + P_{\ell, \text{EF}}$};

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92351416e-01 \\ 
1.75000000e-01 2.69775748e-01 \\ 
2.25000000e-01 1.85459501e-01 \\ 
2.75000000e-01 1.27471673e-01 \\ 
3.25000000e-01 8.75984909e-02 \\ 
3.75000000e-01 6.01863239e-02 \\ 
4.25000000e-01 4.13444467e-02 \\ 
4.75000000e-01 2.83958348e-02 \\ 
5.25000000e-01 1.94988998e-02 \\ 
5.75000000e-01 1.33870073e-02 \\ 
6.25000000e-01 9.18913721e-03 \\ 
6.75000000e-01 6.30643224e-03 \\ 
7.25000000e-01 4.32723429e-03 \\ 
7.75000000e-01 2.96862049e-03 \\ 
8.25000000e-01 2.03618139e-03 \\ 
8.75000000e-01 1.39635446e-03 \\ 
9.25000000e-01 9.57397377e-04 \\ 
9.75000000e-01 6.56305515e-04 \\ 
1.02500000e+00 4.49818230e-04 \\ 
1.07500000e+00 3.08237268e-04 \\ 
1.12500000e+00 2.11178768e-04 \\ 
1.17500000e+00 1.44654612e-04 \\ 
1.22500000e+00 9.90674898e-05 \\ 
1.27500000e+00 6.78339010e-05 \\ 
1.32500000e+00 4.64385982e-05 \\ 
1.37500000e+00 3.17854234e-05 \\ 
1.42500000e+00 2.17517100e-05 \\ 
1.47500000e+00 1.48824774e-05 \\ 
1.52500000e+00 1.01806004e-05 \\ 
1.57500000e+00 6.96286226e-06 \\ 
1.62500000e+00 4.76122146e-06 \\ 
1.67500000e+00 3.25510529e-06 \\ 
1.72500000e+00 2.22498811e-06 \\ 
1.77500000e+00 1.52056944e-06 \\ 
1.82500000e+00 1.03896435e-06 \\ 
1.87500000e+00 7.09758778e-07 \\ 
1.92500000e+00 4.84770910e-07 \\ 
1.97500000e+00 3.31038035e-07 \\ 
2.02500000e+00 3.01232675e-05 \\ 
2.07500000e+00 7.26441921e-05 \\ 
2.12500000e+00 1.41787934e-04 \\ 
2.17500000e+00 2.48097969e-04 \\ 
2.22500000e+00 4.04254289e-04 \\ 
2.27500000e+00 6.25303143e-04 \\ 
2.32500000e+00 9.28737561e-04 \\ 
2.37500000e+00 1.33449442e-03 \\ 
2.42500000e+00 1.86487491e-03 \\ 
2.47500000e+00 2.54439042e-03 \\ 
2.52500000e+00 3.39953705e-03 \\ 
2.57500000e+00 4.45850468e-03 \\ 
2.62500000e+00 5.75082841e-03 \\ 
2.67500000e+00 7.30699266e-03 \\ 
2.72500000e+00 9.15799895e-03 \\ 
2.77500000e+00 1.13349100e-02 \\ 
2.82500000e+00 1.38683827e-02 \\ 
2.87500000e+00 1.67882016e-02 \\ 
2.92500000e+00 2.01228262e-02 \\ 
2.97500000e+00 2.38989611e-02 \\ 
3.02500000e+00 2.81411596e-02 \\ 
3.07500000e+00 3.28714678e-02 \\ 
3.12500000e+00 3.81091164e-02 \\ 
3.17500000e+00 4.38702636e-02 \\ 
3.22500000e+00 5.01677928e-02 \\ 
3.27500000e+00 5.70111667e-02 \\ 
3.32500000e+00 6.44063359e-02 \\ 
3.37500000e+00 7.23557030e-02 \\ 
3.42500000e+00 8.08581373e-02 \\ 
3.47500000e+00 8.99090379e-02 \\ 
};

\addplot [line width = 1,color=black, dotted]
table[row sep=crcr]{%
 1.25000000e-01 5.71001867e-01 \\ 
1.75000000e-01 4.56254589e-01 \\ 
2.25000000e-01 3.64525698e-01 \\ 
2.75000000e-01 2.91205915e-01 \\ 
3.25000000e-01 2.32607291e-01 \\ 
3.75000000e-01 1.85779375e-01 \\ 
4.25000000e-01 1.48361993e-01 \\ 
4.75000000e-01 1.18467375e-01 \\ 
5.25000000e-01 9.45857610e-02 \\ 
5.75000000e-01 7.55098492e-02 \\ 
6.25000000e-01 6.02743086e-02 \\ 
6.75000000e-01 4.81073701e-02 \\ 
7.25000000e-01 3.83920841e-02 \\ 
7.75000000e-01 3.06353190e-02 \\ 
8.25000000e-01 2.44429556e-02 \\ 
8.75000000e-01 1.95000434e-02 \\ 
9.25000000e-01 1.55549254e-02 \\ 
9.75000000e-01 1.24065414e-02 \\ 
1.02500000e+00 9.89427382e-03 \\ 
1.07500000e+00 7.88982671e-03 \\ 
1.12500000e+00 6.29073368e-03 \\ 
1.17500000e+00 5.01516677e-03 \\ 
1.22500000e+00 3.99778701e-03 \\ 
1.27500000e+00 3.18642771e-03 \\ 
1.32500000e+00 2.53944366e-03 \\ 
1.37500000e+00 2.02359285e-03 \\ 
1.42500000e+00 1.61234391e-03 \\ 
1.47500000e+00 1.28452384e-03 \\ 
1.52500000e+00 1.02323773e-03 \\ 
1.57500000e+00 8.15005924e-04 \\ 
1.62500000e+00 6.49074835e-04 \\ 
1.67500000e+00 5.16866656e-04 \\ 
1.72500000e+00 4.11539899e-04 \\ 
1.77500000e+00 3.27638563e-04 \\ 
1.82500000e+00 2.60812056e-04 \\ 
1.87500000e+00 2.07591633e-04 \\ 
1.92500000e+00 1.65211970e-04 \\ 
1.97500000e+00 1.31468771e-04 \\ 
2.02500000e+00 1.95953185e-03 \\ 
2.07500000e+00 3.31989830e-03 \\ 
2.12500000e+00 4.95540010e-03 \\ 
2.17500000e+00 6.92804193e-03 \\ 
2.22500000e+00 9.28119131e-03 \\ 
2.27500000e+00 1.20521275e-02 \\ 
2.32500000e+00 1.52743356e-02 \\ 
2.37500000e+00 1.89779394e-02 \\ 
2.42500000e+00 2.31896484e-02 \\ 
2.47500000e+00 2.79325766e-02 \\ 
2.52500000e+00 3.32260494e-02 \\ 
2.57500000e+00 3.90854440e-02 \\ 
2.62500000e+00 4.55220831e-02 \\ 
2.67500000e+00 5.25431860e-02 \\ 
2.72500000e+00 6.01518795e-02 \\ 
2.77500000e+00 6.83472644e-02 \\ 
2.82500000e+00 7.71245340e-02 \\ 
2.87500000e+00 8.64751388e-02 \\ 
2.92500000e+00 9.63869896e-02 \\ 
2.97500000e+00 1.06844695e-01 \\ 
3.02500000e+00 1.17829824e-01 \\ 
3.07500000e+00 1.29321189e-01 \\ 
3.12500000e+00 1.41295143e-01 \\ 
3.17500000e+00 1.53725880e-01 \\ 
3.22500000e+00 1.66585750e-01 \\ 
3.27500000e+00 1.79845557e-01 \\ 
3.32500000e+00 1.93474863e-01 \\ 
3.37500000e+00 2.07442275e-01 \\ 
3.42500000e+00 2.21715727e-01 \\ 
3.47500000e+00 2.36262741e-01 \\ 
};
%\addlegendentry{\small With $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 3.92353965e-01 \\ 
1.75000000e-01 2.69779705e-01 \\ 
2.25000000e-01 1.85464498e-01 \\ 
2.75000000e-01 1.27477279e-01 \\ 
3.25000000e-01 8.76043113e-02 \\ 
3.75000000e-01 6.01920449e-02 \\ 
4.25000000e-01 4.13498442e-02 \\ 
4.75000000e-01 2.84007668e-02 \\ 
5.25000000e-01 1.95032922e-02 \\ 
5.75000000e-01 1.33908373e-02 \\ 
6.25000000e-01 9.19241844e-03 \\ 
6.75000000e-01 6.30920206e-03 \\ 
7.25000000e-01 4.32954512e-03 \\ 
7.75000000e-01 2.97053521e-03 \\ 
8.25000000e-01 2.03777350e-03 \\ 
8.75000000e-01 1.39771321e-03 \\ 
9.25000000e-01 9.58636620e-04 \\ 
9.75000000e-01 6.57572729e-04 \\ 
1.02500000e+00 4.51298480e-04 \\ 
1.07500000e+00 3.10146516e-04 \\ 
1.12500000e+00 2.13744069e-04 \\ 
1.17500000e+00 1.48084311e-04 \\ 
1.22500000e+00 1.03520186e-04 \\ 
1.27500000e+00 7.33972001e-05 \\ 
1.32500000e+00 5.31256768e-05 \\ 
1.37500000e+00 3.95505008e-05 \\ 
1.42500000e+00 3.05185636e-05 \\ 
1.47500000e+00 2.45766073e-05 \\ 
1.52500000e+00 2.07563294e-05 \\ 
1.57500000e+00 1.84196933e-05 \\ 
1.62500000e+00 1.71466843e-05 \\ 
1.67500000e+00 1.66528373e-05 \\ 
1.72500000e+00 1.67274758e-05 \\ 
1.77500000e+00 1.71876243e-05 \\ 
1.82500000e+00 1.78473169e-05 \\ 
1.87500000e+00 1.85059006e-05 \\ 
1.92500000e+00 1.89587736e-05 \\ 
1.97500000e+00 1.90277567e-05 \\ 
2.02500000e+00 3.01232675e-05 \\ 
2.07500000e+00 7.26441921e-05 \\ 
2.12500000e+00 1.41787934e-04 \\ 
2.17500000e+00 2.48097969e-04 \\ 
2.22500000e+00 4.04254289e-04 \\ 
2.27500000e+00 6.25303143e-04 \\ 
2.32500000e+00 9.28737561e-04 \\ 
2.37500000e+00 1.33449442e-03 \\ 
2.42500000e+00 1.86487491e-03 \\ 
2.47500000e+00 2.54439042e-03 \\ 
2.52500000e+00 3.39953705e-03 \\ 
2.57500000e+00 4.45850468e-03 \\ 
2.62500000e+00 5.75082841e-03 \\ 
2.67500000e+00 7.30699266e-03 \\ 
2.72500000e+00 9.15799895e-03 \\ 
2.77500000e+00 1.13349100e-02 \\ 
2.82500000e+00 1.38683827e-02 \\ 
2.87500000e+00 1.67882016e-02 \\ 
2.92500000e+00 2.01228262e-02 \\ 
2.97500000e+00 2.38989611e-02 \\ 
3.02500000e+00 2.81411596e-02 \\ 
3.07500000e+00 3.28714678e-02 \\ 
3.12500000e+00 3.81091164e-02 \\ 
3.17500000e+00 4.38702636e-02 \\ 
3.22500000e+00 5.01677928e-02 \\ 
3.27500000e+00 5.70111667e-02 \\ 
3.32500000e+00 6.44063359e-02 \\ 
3.37500000e+00 7.23557030e-02 \\ 
3.42500000e+00 8.08581373e-02 \\ 
3.47500000e+00 8.99090379e-02 \\ 
%1.27500000e+00 7.33972001e-05 \\ 
%1.32500000e+00 5.31256768e-05 \\ 
%1.37500000e+00 3.95505008e-05 \\ 
%1.42500000e+00 3.05185636e-05 \\ 
%1.47500000e+00 2.45766073e-05 \\ 
%1.52500000e+00 2.07563294e-05 \\ 
%1.57500000e+00 1.84196933e-05 \\ 
%1.62500000e+00 1.71466843e-05 \\ 
%1.67500000e+00 1.66528373e-05 \\ 
%1.72500000e+00 1.67274758e-05 \\ 
%1.77500000e+00 1.71876243e-05 \\ 
%1.82500000e+00 1.78473169e-05 \\ 
%1.87500000e+00 1.85059006e-05 \\ 
%1.92500000e+00 1.89587736e-05 \\ 
%1.97500000e+00 1.90277567e-05 \\ 
%2.02500000e+00 3.72323324e-04 \\ 
%2.07500000e+00 6.74949378e-04 \\ 
%2.12500000e+00 1.05046904e-03 \\ 
%2.17500000e+00 1.49178590e-03 \\ 
%2.22500000e+00 1.98161072e-03 \\ 
%2.27500000e+00 2.49849629e-03 \\ 
%2.32500000e+00 3.02133514e-03 \\ 
%2.37500000e+00 3.53241184e-03 \\ 
%2.42500000e+00 4.01878272e-03 \\ 
%2.47500000e+00 4.47227091e-03 \\ 
%2.52500000e+00 4.88863613e-03 \\ 
%2.57500000e+00 5.26645307e-03 \\ 
%2.62500000e+00 5.60605752e-03 \\ 
%2.67500000e+00 5.90872957e-03 \\ 
%2.72500000e+00 6.17614703e-03 \\ 
%2.77500000e+00 6.41006932e-03 \\ 
%2.82500000e+00 6.61218723e-03 \\ 
%2.87500000e+00 6.78407624e-03 \\ 
%2.92500000e+00 6.92720528e-03 \\ 
%2.97500000e+00 7.04296803e-03 \\ 
%3.02500000e+00 7.13271776e-03 \\ 
%3.07500000e+00 7.19779599e-03 \\ 
%3.12500000e+00 7.23955158e-03 \\ 
%3.17500000e+00 7.25935028e-03 \\ 
%3.22500000e+00 7.25857644e-03 \\ 
%3.27500000e+00 7.23862902e-03 \\ 
%3.32500000e+00 7.20091393e-03 \\ 
%3.37500000e+00 7.14683450e-03 \\ 
%3.42500000e+00 7.07778118e-03 \\ 
%3.47500000e+00 6.99512158e-03 \\ 
};

\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
table[row sep=crcr]{%
 1.25000000e-01 5.71004089e-01 \\ 
1.75000000e-01 4.56258597e-01 \\ 
2.25000000e-01 3.64531580e-01 \\ 
2.75000000e-01 2.91213585e-01 \\ 
3.25000000e-01 2.32616548e-01 \\ 
3.75000000e-01 1.85789951e-01 \\ 
4.25000000e-01 1.48373593e-01 \\ 
4.75000000e-01 1.18479698e-01 \\ 
5.25000000e-01 9.45985216e-02 \\ 
5.75000000e-01 7.55227875e-02 \\ 
6.25000000e-01 6.02871983e-02 \\ 
6.75000000e-01 4.81200239e-02 \\ 
7.25000000e-01 3.84043623e-02 \\ 
7.75000000e-01 3.06471521e-02 \\ 
8.25000000e-01 2.44544008e-02 \\ 
8.75000000e-01 1.95114060e-02 \\ 
9.25000000e-01 1.55669813e-02 \\ 
9.75000000e-01 1.24208834e-02 \\ 
1.02500000e+00 9.91376222e-03 \\ 
1.07500000e+00 7.91906061e-03 \\ 
1.12500000e+00 6.33639163e-03 \\ 
1.17500000e+00 5.08604981e-03 \\ 
1.22500000e+00 4.10445657e-03 \\
1.27500000e+00 3.34046757e-03 \\ 
1.32500000e+00 2.75252727e-03 \\ 
1.37500000e+00 2.30662243e-03 \\ 
1.42500000e+00 1.97489305e-03 \\ 
1.47500000e+00 1.73467595e-03 \\ 
1.52500000e+00 1.56773844e-03 \\ 
1.57500000e+00 1.45951278e-03 \\ 
1.62500000e+00 1.39823333e-03 \\ 
1.67500000e+00 1.37397238e-03 \\ 
1.72500000e+00 1.37765741e-03 \\ 
1.77500000e+00 1.40023184e-03 \\ 
1.82500000e+00 1.43217730e-03 \\ 
1.87500000e+00 1.46360001e-03 \\ 
1.92500000e+00 1.48494796e-03 \\ 
1.97500000e+00 1.48818170e-03 \\ 
2.02500000e+00 1.95953185e-03 \\ 
2.07500000e+00 3.31989830e-03 \\ 
2.12500000e+00 4.95540010e-03 \\ 
2.17500000e+00 6.92804193e-03 \\ 
2.22500000e+00 9.28119131e-03 \\ 
2.27500000e+00 1.20521275e-02 \\ 
2.32500000e+00 1.52743356e-02 \\ 
2.37500000e+00 1.89779394e-02 \\ 
2.42500000e+00 2.31896484e-02 \\ 
2.47500000e+00 2.79325766e-02 \\ 
2.52500000e+00 3.32260494e-02 \\ 
2.57500000e+00 3.90854440e-02 \\ 
2.62500000e+00 4.55220831e-02 \\ 
2.67500000e+00 5.25431860e-02 \\ 
2.72500000e+00 6.01518795e-02 \\ 
2.77500000e+00 6.83472644e-02 \\ 
2.82500000e+00 7.71245340e-02 \\ 
2.87500000e+00 8.64751388e-02 \\ 
2.92500000e+00 9.63869896e-02 \\ 
2.97500000e+00 1.06844695e-01 \\ 
3.02500000e+00 1.17829824e-01 \\ 
3.07500000e+00 1.29321189e-01 \\ 
3.12500000e+00 1.41295143e-01 \\ 
3.17500000e+00 1.53725880e-01 \\ 
3.22500000e+00 1.66585750e-01 \\ 
3.27500000e+00 1.79845557e-01 \\ 
3.32500000e+00 1.93474863e-01 \\ 
3.37500000e+00 2.07442275e-01 \\ 
3.42500000e+00 2.21715727e-01 \\ 
3.47500000e+00 2.36262741e-01 \\  
%2.02500000e+00 8.83488976e-03 \\ 
%2.07500000e+00 1.26164386e-02 \\ 
%2.12500000e+00 1.64437010e-02 \\ 
%2.17500000e+00 2.02876348e-02 \\ 
%2.22500000e+00 2.40484617e-02 \\ 
%2.27500000e+00 2.76297147e-02 \\ 
%2.32500000e+00 3.09599820e-02 \\ 
%2.37500000e+00 3.39978872e-02 \\ 
%2.42500000e+00 3.67287566e-02 \\ 
%2.47500000e+00 3.91576804e-02 \\ 
%2.52500000e+00 4.13020474e-02 \\ 
%2.57500000e+00 4.31852540e-02 \\ 
%2.62500000e+00 4.48322147e-02 \\ 
%2.67500000e+00 4.62666258e-02 \\ 
%2.72500000e+00 4.75096112e-02 \\ 
%2.77500000e+00 4.85793112e-02 \\ 
%2.82500000e+00 4.94910255e-02 \\ 
%2.87500000e+00 5.02576221e-02 \\ 
%2.92500000e+00 5.08900277e-02 \\ 
%2.97500000e+00 5.13976924e-02 \\ 
%3.02500000e+00 5.17889802e-02 \\ 
%3.07500000e+00 5.20714721e-02 \\ 
%3.12500000e+00 5.22521854e-02 \\ 
%3.17500000e+00 5.23377256e-02 \\ 
%3.22500000e+00 5.23343836e-02 \\ 
%3.27500000e+00 5.22481961e-02 \\ 
%3.32500000e+00 5.20849789e-02 \\ 
%3.37500000e+00 5.18503433e-02 \\ 
%3.42500000e+00 5.15497026e-02 \\ 
%3.47500000e+00 5.11882723e-02 \\ 
};

\node at (axis cs:0.47, .0013)  (class1)    {Class $1$};
\node at (axis cs:1.1, .072)  (class2)    {Class $2$};

\end{axis}
\begin{axis}[
	width=1.85in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.2,
	ymin = 1e-6,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0,.4,.8,1.2},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%

==> fig/AVP_approx_poster_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%------------ x^3 -------------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223843764311718\\
%	0.45	0.105765238289538\\
%	0.6	0.0499310224009353\\
%	0.75	0.0235493712204358\\
%	0.9	0.0110975766328141\\
%	1.05	0.00522614550523394\\
%	1.2	0.00245957653188644\\
%	1.35	0.00115725976852608\\
%	1.5	0.000546977850173641\\
%	1.65	0.000264653026926143\\
%	1.8	0.000140983216312867\\
%	1.95	9.5532477393191e-05\\
%	2.1	9.64014875941616e-05\\
%	2.25	0.000169750856326992\\
%	2.4	0.000475389970012223\\
%	2.55	0.00159460504821077\\
%	2.7	0.00526362481841627\\
%	2.85	0.0145980308936555\\
%	3	0.0295813002229814\\
%	3.15	0.0537759392608022\\
%	3.3	0.0809961859904478\\
%	3.45	0.11593141639574\\
%};
%\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474301060244185\\
%	0.45	0.326433577634259\\
%	0.6	0.224569591013869\\
%	0.75	0.154418184798305\\
%	0.9	0.106136931314562\\
%	1.05	0.0729268334133482\\
%	1.2	0.0500923483290283\\
%	1.35	0.0344034062176981\\
%	1.5	0.0236816743387752\\
%	1.65	0.0164926547277523\\
%	1.8	0.012050107383734\\
%	1.95	0.00992576383731988\\
%	2.1	0.00997065572316874\\
%	2.25	0.0132184018914041\\
%	2.4	0.0220827828256398\\
%	2.55	0.0403627560885108\\
%	2.7	0.0731869712312384\\
%	2.85	0.121674999147794\\
%	3	0.173002550818477\\
%	3.15	0.233026869535491\\
%	3.3	0.285790856478772\\
%	3.45	0.341709853180926\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223842571243485\\
%	0.45	0.105763125559804\\
%	0.6	0.04992738661039\\
%	0.75	0.0235481046560079\\
%	0.9	0.0110964802803494\\
%	1.05	0.00522427832991638\\
%	1.2	0.00245742362404382\\
%	1.35	0.00115506409192709\\
%	1.5	0.000543901029153219\\
%	1.65	0.00026232652535119\\
%	1.8	0.000142895735512317\\
%	1.95	0.000110657372913368\\
%	2.1	0.000159334159000266\\
%	2.25	0.000446528997092691\\
%	2.4	0.00179740044660837\\
%	2.55	0.00662330338147952\\
%	2.7	0.0165782493390318\\
%	2.85	0.0269284270892524\\
%	3	0.0317021337764311\\
%	3.15	0.0310188121276015\\
%	3.3	0.0278140860312052\\
%	3.45	0.0240829096908304\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474299800456554\\
%	0.45	0.326430328105607\\
%	0.6	0.224561441913806\\
%	0.75	0.154414045996392\\
%	0.9	0.106131705888611\\
%	1.05	0.0729138481057622\\
%	1.2	0.050070493156974\\
%	1.35	0.0343708624267257\\
%	1.5	0.0236151958230232\\
%	1.65	0.0164202444541327\\
%	1.8	0.012131293421008\\
%	1.95	0.0106800279487551\\
%	2.1	0.0128077603735195\\
%	2.25	0.021404195210691\\
%	2.4	0.0428440164013089\\
%	2.55	0.0820658769142771\\
%	2.7	0.129637796214681\\
%	2.85	0.165088671258491\\
%	3	0.179076291415063\\
%	3.15	0.177142252511197\\
%	3.3	0.167772496804809\\
%	3.45	0.156151773243721\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223823630357885\\
%	0.45	0.105742033274226\\
%	0.6	0.0499091894482527\\
%	0.75	0.0235344193014768\\
%	0.9	0.0110870379829739\\
%	1.05	0.00521813879766422\\
%	1.2	0.00245359411483244\\
%	1.35	0.00115259246316862\\
%	1.5	0.000540920874580109\\
%	1.65	0.000253615369068829\\
%	1.8	0.00011879555746809\\
%	1.95	5.55912675995205e-05\\
%	2.1	2.59892433694909e-05\\
%	2.25	1.21383682592548e-05\\
%	2.4	5.6637689057181e-06\\
%	2.55	0.00324123126515891\\
%	2.7	0.0102762727007738\\
%	2.85	0.0219359680380786\\
%	3	0.0389477904444516\\
%	3.15	0.0616486810903121\\
%	3.3	0.0899933753608679\\
%	3.45	0.123597474632448\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474279799897409\\
%	0.45	0.326397884884114\\
%	0.6	0.224520651125246\\
%	0.75	0.154369318705964\\
%	0.9	0.106086691364593\\
%	1.05	0.0728711341854403\\
%	1.2	0.0500315942703908\\
%	1.35	0.0343341913868781\\
%	1.5	0.0235506258037461\\
%	1.65	0.0161462139515847\\
%	1.8	0.0110644810825648\\
%	1.95	0.00757849497276018\\
%	2.1	0.00518831005471724\\
%	2.25	0.00355025365482122\\
%	2.4	0.00242819084366518\\
%	2.55	0.0574773446505669\\
%	2.7	0.102147018846401\\
%	2.85	0.149052185981164\\
%	3	0.198420492511247\\
%	3.15	0.249445211721533\\
%	3.3	0.301193229563136\\
%	3.45	0.352789347345383\\
%};
%}
%
%%---------------- x^2 ------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.224595590863638\\
%	0.3	0.10697708768626\\
%	0.4	0.05084135643455\\
%	0.5	0.0244649446763008\\
%	0.6	0.0117619178103952\\
%	0.7	0.00584220105169137\\
%	0.8	0.00295691786236715\\
%	0.9	0.00161576315553507\\
%	1	0.000911826412159335\\
%	1.1	0.000647320027314154\\
%	1.2	0.000478325971251135\\
%	1.3	0.000386607622808562\\
%	1.4	0.000451012090793257\\
%	1.5	0.000565773708458152\\
%	1.6	0.000785286234042992\\
%	1.7	0.00106877394257342\\
%	1.8	0.00174344089614966\\
%	1.9	0.00275128299612436\\
%	2	0.00369936066106162\\
%	2.1	0.00596648227917637\\
%	2.2	0.00760089651765791\\
%	2.3	0.0126118111378756\\
%	2.4	0.0153441753174799\\
%	2.5	0.0209659136838895\\
%	2.6	0.0306263958775397\\
%	2.7	0.0375446415462697\\
%	2.8	0.0472220182585674\\
%	2.9	0.0591865307696839\\
%	3	0.0707452596509459\\
%	3.1	0.0894162026559322\\
%	3.2	0.105583744632717\\
%	3.3	0.128216120662776\\
%	3.4	0.150947086149248\\
%	3.5	0.172723736619102\\
%};
%\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.475094262088899\\
%	0.3	0.328292152522085\\
%	0.4	0.226600689611025\\
%	0.5	0.157381377461298\\
%	0.6	0.109257059457792\\
%	0.7	0.0770911160826916\\
%	0.8	0.0549070076201773\\
%	0.9	0.0406287713894486\\
%	1	0.0305502190456725\\
%	1.1	0.0257552237041428\\
%	1.2	0.0221506459822799\\
%	1.3	0.0199211055578158\\
%	1.4	0.0215110178694199\\
%	1.5	0.0240837669204182\\
%	1.6	0.0283582938989243\\
%	1.7	0.0330663530305849\\
%	1.8	0.042198145472762\\
%	1.9	0.052969724603893\\
%	2	0.0613916707160041\\
%	2.1	0.0779040230426706\\
%	2.2	0.0878937841532994\\
%	2.3	0.113122392382606\\
%	2.4	0.124735456192653\\
%	2.5	0.145730170232731\\
%	2.6	0.176021892639581\\
%	2.7	0.194825388381081\\
%	2.8	0.218412822211541\\
%	2.9	0.244429779776293\\
%	3	0.267154468907129\\
%	3.1	0.300229002824638\\
%	3.2	0.326154195145845\\
%	3.3	0.35929851596056\\
%	3.4	0.38974319651392\\
%	3.5	0.416816413461073\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.224544569272837\\
%	0.3	0.106632962059201\\
%	0.4	0.0507656223920639\\
%	0.5	0.0242540276888605\\
%	0.6	0.0116468237216301\\
%	0.7	0.00572452317768449\\
%	0.8	0.00338219395717611\\
%	0.9	0.00354644654248997\\
%	1	0.0072581286386428\\
%	1.1	0.0175249792816375\\
%	1.2	0.0309757527793357\\
%	1.3	0.037867623340148\\
%	1.4	0.0375087462724752\\
%	1.5	0.0345856930338121\\
%	1.6	0.0317840460775471\\
%	1.7	0.0298713407509856\\
%	1.8	0.0289855858871098\\
%	1.9	0.0291834494486925\\
%	2	0.0306081700779741\\
%	2.1	0.0335716413633691\\
%	2.2	0.0386618920210145\\
%	2.3	0.0469436466093675\\
%	2.4	0.0603572811092583\\
%	2.5	0.0825437506734576\\
%	2.6	0.120627844030736\\
%	2.7	0.189273221258982\\
%	2.8	0.320433612406383\\
%	2.9	0.588274509198022\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.475040474796175\\
%	0.3	0.327765456580989\\
%	0.4	0.226432414466476\\
%	0.5	0.156703758993942\\
%	0.6	0.108722966750554\\
%	0.7	0.0763133374208424\\
%	0.8	0.0587097588584574\\
%	0.9	0.0601137014923559\\
%	1	0.0858957275721701\\
%	1.1	0.133275708063108\\
%	1.2	0.177019696721381\\
%	1.3	0.195658856530198\\
%	1.4	0.194732587272819\\
%	1.5	0.18701619650208\\
%	1.6	0.179306735114558\\
%	1.7	0.173845802517726\\
%	1.8	0.171257513814294\\
%	1.9	0.171839096757493\\
%	2	0.175969703525095\\
%	2.1	0.184263248031665\\
%	2.2	0.197693309246714\\
%	2.3	0.217770263973101\\
%	2.4	0.246827411204868\\
%	2.5	0.288499092747266\\
%	2.6	0.348539500918284\\
%	2.7	0.436261921689158\\
%	2.8	0.56714138825767\\
%	2.9	0.767667871901526\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0.223823630357885\\
%	0.3	0.105742033274226\\
%	0.4	0.0499091894482527\\
%	0.5	0.0235344193014768\\
%	0.6	0.0110870379829739\\
%	0.7	0.00521813879766422\\
%	0.8	0.00245359411483244\\
%	0.9	0.00115259246316862\\
%	1	0.00054092103820613\\
%	1.1	0.000328459036740039\\
%	1.2	0.000290876248564423\\
%	1.3	0.000324622214106871\\
%	1.4	0.000416841521117845\\
%	1.5	0.000581268075651179\\
%	1.6	0.000848040339222952\\
%	1.7	0.00126351686690447\\
%	1.8	0.00189246536757549\\
%	1.9	0.00282050359773454\\
%	2	0.00415577761540991\\
%	2.1	0.00602919163021395\\
%	2.2	0.00859272548362332\\
%	2.3	0.0120156268609043\\
%	2.4	0.0164785487048424\\
%	2.5	0.0221659805239997\\
%	2.6	0.0292575506849209\\
%	2.7	0.0379189204225066\\
%	2.8	0.0482930323617591\\
%	2.9	0.0604924196110089\\
%	3	0.0745931448692332\\
%	3.1	0.0906307511643699\\
%	3.2	0.108598398324613\\
%	3.3	0.128447160578626\\
%	3.4	0.150088292436142\\
%	3.5	0.173397145356746\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0.474279799897409\\
%	0.3	0.326397884884114\\
%	0.4	0.224520651125246\\
%	0.5	0.154369318705964\\
%	0.6	0.106086691364593\\
%	0.7	0.0728711341854403\\
%	0.8	0.0500315942703908\\
%	0.9	0.0343341913868781\\
%	1	0.0235506293538691\\
%	1.1	0.0183669337771585\\
%	1.2	0.017287730098269\\
%	1.3	0.0182596994390445\\
%	1.4	0.020682797898401\\
%	1.5	0.0244102229909689\\
%	1.6	0.029465838786612\\
%	1.7	0.0359428853208716\\
%	1.8	0.0439586608206922\\
%	1.9	0.0536297110292779\\
%	2	0.0650561262058694\\
%	2.1	0.078310986875437\\
%	2.2	0.0934334956006421\\
%	2.3	0.110425165743358\\
%	2.4	0.12924867136004\\
%	2.5	0.14982898259725\\
%	2.6	0.172056372484102\\
%	2.7	0.195790846543133\\
%	2.8	0.220867538658629\\
%	2.9	0.247102638799844\\
%	3	0.274299465479219\\
%	3.1	0.302254359905254\\
%	3.2	0.330762151003212\\
%	3.3	0.35962101332096\\
%	3.4	0.388636607666117\\
%	3.5	0.417625453426945\\
%};
%}
% -------------- x ---------------------------
{\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.258213978475141\\
0.15	0.145351809508704\\
0.2	0.087475816676743\\
0.25	0.0543228761470727\\
0.3	0.0361478075849749\\
0.35	0.0242642245216785\\
0.4	0.0185712274749893\\
0.45	0.0133471793026744\\
0.5	0.010230516812977\\
0.55	0.00860238858672621\\
0.6	0.00722460759255961\\
0.65	0.00626043545404144\\
0.7	0.00531105719017042\\
0.75	0.00509000048506371\\
0.8	0.00453585876363996\\
0.85	0.00424389583666497\\
0.9	0.00395031091429009\\
0.95	0.00390468675403142\\
1	0.00401803876583914\\
1.05	0.00402553845326665\\
1.1	0.00400378461920087\\
1.15	0.00415011729960063\\
1.2	0.00432597774174785\\
1.25	0.00487667009146603\\
1.3	0.00485607176884123\\
1.35	0.00533877466846074\\
1.4	0.0055185847905643\\
1.45	0.00631610810496158\\
1.5	0.00636072898635142\\
1.55	0.00735366813313117\\
1.6	0.00771583305371315\\
1.65	0.00850203269142356\\
1.7	0.00946283235343694\\
1.75	0.0095480106082006\\
1.8	0.0114943030730174\\
1.85	0.0128233799111664\\
1.9	0.0147065283635873\\
1.95	0.0153022218519578\\
2	0.0173347464659938\\
2.05	0.0184509687603959\\
2.1	0.0209307059144018\\
2.15	0.0233296100699376\\
2.2	0.0248487275353315\\
2.25	0.0285335816507891\\
2.3	0.0316942664934809\\
2.35	0.0336963088568497\\
2.4	0.0381550206287581\\
2.45	0.0409658690407823\\
2.5	0.0482375329325221\\
2.55	0.0516045180310887\\
2.6	0.0563120868956025\\
2.65	0.0608349999299173\\
2.7	0.0648547623648756\\
2.75	0.0728294998554632\\
2.8	0.0741245879737905\\
2.85	0.0836430434234141\\
2.9	0.0946636758630661\\
2.95	0.0991582634999009\\
3	0.107696993771239\\
3.05	0.113784577215698\\
3.1	0.117378143905597\\
3.15	0.132304483117163\\
3.2	0.143202867243836\\
3.25	0.156542711756488\\
3.3	0.160787112711341\\
3.35	0.172324014035222\\
3.4	0.183910748502527\\
3.45	0.193549498394248\\
3.5	0.203137433593258\\
};
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.509293639724117\\
0.15	0.382475682047478\\
0.2	0.296964503202891\\
0.25	0.234205004974917\\
0.3	0.1911789653908\\
0.35	0.15673658037162\\
0.4	0.137183119108221\\
0.45	0.116362699931321\\
0.5	0.101920132963184\\
0.55	0.09348586816867\\
0.6	0.0856978026032239\\
0.65	0.0797936483194895\\
0.7	0.0735148992915105\\
0.75	0.0719738107004365\\
0.8	0.0679561277281881\\
0.85	0.0657399370947873\\
0.9	0.0634328688960123\\
0.95	0.0630667128515162\\
1	0.0639725211146427\\
1.05	0.0640319952239174\\
1.1	0.0638593216358425\\
1.15	0.0650119484380732\\
1.2	0.0663705070579345\\
1.25	0.0704543947531606\\
1.3	0.0703059360112018\\
1.35	0.0737058151846747\\
1.4	0.0749326118290452\\
1.45	0.080146441142843\\
1.5	0.0804281005990896\\
1.55	0.0864572775496907\\
1.6	0.0885535966741125\\
1.65	0.092940725355979\\
1.7	0.0980342595505881\\
1.75	0.0984730207396726\\
1.8	0.108011022944214\\
1.85	0.114064090366339\\
1.9	0.122124769069193\\
1.95	0.124565340803635\\
2	0.132552706531674\\
2.05	0.136739611291102\\
2.1	0.145608112239547\\
2.15	0.153698265307086\\
2.2	0.158606767807872\\
2.25	0.169921317687751\\
2.3	0.17905405600391\\
2.35	0.184603831912205\\
2.4	0.196397338925318\\
2.45	0.20347894336342\\
2.5	0.220740930075781\\
2.55	0.228289234242022\\
2.6	0.238440101551431\\
2.65	0.247798925423397\\
2.7	0.255827580452086\\
2.75	0.271048055948807\\
2.8	0.273439365711874\\
2.85	0.290407290478989\\
2.9	0.308883603212349\\
2.95	0.316106997453769\\
3	0.329391022497761\\
3.05	0.338541518039647\\
3.1	0.343828115103534\\
3.15	0.364962766143376\\
3.2	0.379646974888359\\
3.25	0.396877210370236\\
3.3	0.402203662755398\\
3.35	0.416335301718666\\
3.4	0.43005784519362\\
3.45	0.441146090506136\\
3.5	0.451904281948734\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.659468882117769\\
0.15	0.599702482313119\\
0.2	0.587363067068899\\
0.25	0.619929719816707\\
0.3	0.705112961064689\\
0.35	0.864244618599334\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.812639608632247\\
0.15	0.775063709210056\\
0.2	0.767074982129475\\
0.25	0.787982795261089\\
0.3	0.840198340725471\\
0.35	0.929873276823985\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.258131301351226\\
0.15	0.144671213804387\\
0.2	0.0860290413374403\\
0.25	0.0540457745365567\\
0.3	0.0357255146724704\\
0.35	0.0247542711988668\\
0.4	0.0179157239077561\\
0.45	0.0134985232509673\\
0.5	0.0105548774544803\\
0.55	0.00854023369409642\\
0.6	0.00713104098211284\\
0.65	0.00612911141231705\\
0.7	0.00540968113974209\\
0.75	0.00489229573598067\\
0.8	0.00452400483062784\\
0.85	0.00426939632629861\\
0.9	0.00410453827328856\\
0.95	0.00401321214654167\\
1	0.00398452288500921\\
1.05	0.00401135523628421\\
1.1	0.0040893615831413\\
1.15	0.00421629029116386\\
1.2	0.0043915363176433\\
1.25	0.00461583936069172\\
1.3	0.00489108139219519\\
1.35	0.00522015190733212\\
1.4	0.00560685962097044\\
1.45	0.00605587599249136\\
1.5	0.00657270027255047\\
1.55	0.00716363859619974\\
1.6	0.00783579153108419\\
1.65	0.00859704576340702\\
1.7	0.00945606648557396\\
1.75	0.0104222876792075\\
1.8	0.0115058979585721\\
1.85	0.0127178200166993\\
1.9	0.0140696820393338\\
1.95	0.0155737797500251\\
2	0.0172430280404285\\
2.05	0.0190909014331297\\
2.1	0.021131362925922\\
2.15	0.0233787810777639\\
2.2	0.0258478355133009\\
2.25	0.0285534113430709\\
2.3	0.0315104833111817\\
2.35	0.0347339907848809\\
2.4	0.0382387049838215\\
2.45	0.0420390900997293\\
2.5	0.0461491601759755\\
2.55	0.0505823337905153\\
2.6	0.0553512887120646\\
2.65	0.0604678187717489\\
2.7	0.0659426952115491\\
2.75	0.0717855347321508\\
2.8	0.0780046763721578\\
2.85	0.0846070692067115\\
2.9	0.0915981726652285\\
2.95	0.0989818710378834\\
3	0.106760403478145\\
3.05	0.114934310521012\\
3.1	0.123502397832284\\
3.15	0.13246171759184\\
3.2	0.141807567601986\\
3.25	0.151533507907984\\
3.3	0.161631394430266\\
3.35	0.172091428840674\\
3.4	0.182902223676803\\
3.45	0.194050881480104\\
3.5	0.205523086570493\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.509212369560995\\
0.15	0.381582158616639\\
0.2	0.294506666729432\\
0.25	0.233608887862572\\
0.3	0.190062686916316\\
0.35	0.158306148544419\\
0.4	0.134748368496329\\
0.45	0.117018364537433\\
0.5	0.10351784867449\\
0.55	0.0931486477655419\\
0.6	0.0851429004153312\\
0.65	0.0789550891498775\\
0.7	0.0741920576542251\\
0.75	0.0705668226225397\\
0.8	0.0678675674572896\\
0.85	0.0659364913266025\\
0.9	0.0646551605813993\\
0.95	0.0639342162118243\\
1	0.0637060415449693\\
1.05	0.0639194687935385\\
1.1	0.0645359075746798\\
1.15	0.0655264768452752\\
1.2	0.066869852673096\\
1.25	0.0685506319112733\\
1.3	0.0705580712438341\\
1.35	0.0728851018187171\\
1.4	0.075527547967531\\
1.45	0.0784834983615004\\
1.5	0.0817527920380953\\
1.55	0.0853365918271342\\
1.6	0.0892370250140927\\
1.65	0.0934568764131069\\
1.7	0.0979993229504406\\
1.75	0.102867701769776\\
1.8	0.108065306033889\\
1.85	0.113595204215765\\
1.9	0.119460079872128\\
1.95	0.125662089784373\\
2	0.13220273900482\\
2.05	0.139082771812042\\
2.1	0.146302077902456\\
2.15	0.153859613358565\\
2.2	0.161753336054407\\
2.25	0.169980155216757\\
2.3	0.178535894862242\\
2.35	0.187415270793897\\
2.4	0.196611880779134\\
2.45	0.206118207445277\\
2.5	0.215925633338685\\
2.55	0.226024467494454\\
2.6	0.236403982769481\\
2.65	0.247052463100583\\
2.7	0.257957259772205\\
2.75	0.269104855708718\\
2.8	0.280480936756269\\
2.85	0.292070468880353\\
2.9	0.303857780186881\\
2.95	0.315826646669537\\
3	0.327960380598858\\
3.05	0.340241920495563\\
3.1	0.352653921671497\\
3.15	0.365178846374633\\
3.2	0.377799052638342\\
3.25	0.390496881007061\\
3.3	0.403254738390322\\
3.35	0.416055178379966\\
3.4	0.428880977453476\\
3.45	0.441715206573998\\
3.5	0.454541297786376\\
};
}


{
	\node at (axis cs:2.3, 1.5e-5)  ()    {\colorbox{yellow!20}{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};	
	\node at (axis cs:1.2, 2e-1)  ()    {Class $2$};
	\node at (axis cs:.6, 1e-3)  ()    {Class $1$};
}
%
%\only<2>{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};	
%	\node at (axis cs:.7, 2.5e-1)  ()    {Class $2$};
%	\node at (axis cs:.3, 1.2e-2)  ()    {Class $1$};
%}
%
%\only<3->{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};	
%	\node at (axis cs:.75, 1.2e-1)  ()    {Class $2$};
%	\node at (axis cs:.3, 6e-3)  ()    {Class $1$};
%}
\end{axis}

%\begin{axis}[%
%width=3.854in,
%height=3.569in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_poster_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%------------ x^3 -------------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223843764311718\\
%	0.45	0.105765238289538\\
%	0.6	0.0499310224009353\\
%	0.75	0.0235493712204358\\
%	0.9	0.0110975766328141\\
%	1.05	0.00522614550523394\\
%	1.2	0.00245957653188644\\
%	1.35	0.00115725976852608\\
%	1.5	0.000546977850173641\\
%	1.65	0.000264653026926143\\
%	1.8	0.000140983216312867\\
%	1.95	9.5532477393191e-05\\
%	2.1	9.64014875941616e-05\\
%	2.25	0.000169750856326992\\
%	2.4	0.000475389970012223\\
%	2.55	0.00159460504821077\\
%	2.7	0.00526362481841627\\
%	2.85	0.0145980308936555\\
%	3	0.0295813002229814\\
%	3.15	0.0537759392608022\\
%	3.3	0.0809961859904478\\
%	3.45	0.11593141639574\\
%};
%\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474301060244185\\
%	0.45	0.326433577634259\\
%	0.6	0.224569591013869\\
%	0.75	0.154418184798305\\
%	0.9	0.106136931314562\\
%	1.05	0.0729268334133482\\
%	1.2	0.0500923483290283\\
%	1.35	0.0344034062176981\\
%	1.5	0.0236816743387752\\
%	1.65	0.0164926547277523\\
%	1.8	0.012050107383734\\
%	1.95	0.00992576383731988\\
%	2.1	0.00997065572316874\\
%	2.25	0.0132184018914041\\
%	2.4	0.0220827828256398\\
%	2.55	0.0403627560885108\\
%	2.7	0.0731869712312384\\
%	2.85	0.121674999147794\\
%	3	0.173002550818477\\
%	3.15	0.233026869535491\\
%	3.3	0.285790856478772\\
%	3.45	0.341709853180926\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223842571243485\\
%	0.45	0.105763125559804\\
%	0.6	0.04992738661039\\
%	0.75	0.0235481046560079\\
%	0.9	0.0110964802803494\\
%	1.05	0.00522427832991638\\
%	1.2	0.00245742362404382\\
%	1.35	0.00115506409192709\\
%	1.5	0.000543901029153219\\
%	1.65	0.00026232652535119\\
%	1.8	0.000142895735512317\\
%	1.95	0.000110657372913368\\
%	2.1	0.000159334159000266\\
%	2.25	0.000446528997092691\\
%	2.4	0.00179740044660837\\
%	2.55	0.00662330338147952\\
%	2.7	0.0165782493390318\\
%	2.85	0.0269284270892524\\
%	3	0.0317021337764311\\
%	3.15	0.0310188121276015\\
%	3.3	0.0278140860312052\\
%	3.45	0.0240829096908304\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474299800456554\\
%	0.45	0.326430328105607\\
%	0.6	0.224561441913806\\
%	0.75	0.154414045996392\\
%	0.9	0.106131705888611\\
%	1.05	0.0729138481057622\\
%	1.2	0.050070493156974\\
%	1.35	0.0343708624267257\\
%	1.5	0.0236151958230232\\
%	1.65	0.0164202444541327\\
%	1.8	0.012131293421008\\
%	1.95	0.0106800279487551\\
%	2.1	0.0128077603735195\\
%	2.25	0.021404195210691\\
%	2.4	0.0428440164013089\\
%	2.55	0.0820658769142771\\
%	2.7	0.129637796214681\\
%	2.85	0.165088671258491\\
%	3	0.179076291415063\\
%	3.15	0.177142252511197\\
%	3.3	0.167772496804809\\
%	3.45	0.156151773243721\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.3	0.223823630357885\\
%	0.45	0.105742033274226\\
%	0.6	0.0499091894482527\\
%	0.75	0.0235344193014768\\
%	0.9	0.0110870379829739\\
%	1.05	0.00521813879766422\\
%	1.2	0.00245359411483244\\
%	1.35	0.00115259246316862\\
%	1.5	0.000540920874580109\\
%	1.65	0.000253615369068829\\
%	1.8	0.00011879555746809\\
%	1.95	5.55912675995205e-05\\
%	2.1	2.59892433694909e-05\\
%	2.25	1.21383682592548e-05\\
%	2.4	5.6637689057181e-06\\
%	2.55	0.00324123126515891\\
%	2.7	0.0102762727007738\\
%	2.85	0.0219359680380786\\
%	3	0.0389477904444516\\
%	3.15	0.0616486810903121\\
%	3.3	0.0899933753608679\\
%	3.45	0.123597474632448\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.3	0.474279799897409\\
%	0.45	0.326397884884114\\
%	0.6	0.224520651125246\\
%	0.75	0.154369318705964\\
%	0.9	0.106086691364593\\
%	1.05	0.0728711341854403\\
%	1.2	0.0500315942703908\\
%	1.35	0.0343341913868781\\
%	1.5	0.0235506258037461\\
%	1.65	0.0161462139515847\\
%	1.8	0.0110644810825648\\
%	1.95	0.00757849497276018\\
%	2.1	0.00518831005471724\\
%	2.25	0.00355025365482122\\
%	2.4	0.00242819084366518\\
%	2.55	0.0574773446505669\\
%	2.7	0.102147018846401\\
%	2.85	0.149052185981164\\
%	3	0.198420492511247\\
%	3.15	0.249445211721533\\
%	3.3	0.301193229563136\\
%	3.45	0.352789347345383\\
%};
%}
%
%---------------- x^2 ------------------------
{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.224595590863638\\
	0.3	0.10697708768626\\
	0.4	0.05084135643455\\
	0.5	0.0244649446763008\\
	0.6	0.0117619178103952\\
	0.7	0.00584220105169137\\
	0.8	0.00295691786236715\\
	0.9	0.00161576315553507\\
	1	0.000911826412159335\\
	1.1	0.000647320027314154\\
	1.2	0.000478325971251135\\
	1.3	0.000386607622808562\\
	1.4	0.000451012090793257\\
	1.5	0.000565773708458152\\
	1.6	0.000785286234042992\\
	1.7	0.00106877394257342\\
	1.8	0.00174344089614966\\
	1.9	0.00275128299612436\\
	2	0.00369936066106162\\
	2.1	0.00596648227917637\\
	2.2	0.00760089651765791\\
	2.3	0.0126118111378756\\
	2.4	0.0153441753174799\\
	2.5	0.0209659136838895\\
	2.6	0.0306263958775397\\
	2.7	0.0375446415462697\\
	2.8	0.0472220182585674\\
	2.9	0.0591865307696839\\
	3	0.0707452596509459\\
	3.1	0.0894162026559322\\
	3.2	0.105583744632717\\
	3.3	0.128216120662776\\
	3.4	0.150947086149248\\
	3.5	0.172723736619102\\
};
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.475094262088899\\
	0.3	0.328292152522085\\
	0.4	0.226600689611025\\
	0.5	0.157381377461298\\
	0.6	0.109257059457792\\
	0.7	0.0770911160826916\\
	0.8	0.0549070076201773\\
	0.9	0.0406287713894486\\
	1	0.0305502190456725\\
	1.1	0.0257552237041428\\
	1.2	0.0221506459822799\\
	1.3	0.0199211055578158\\
	1.4	0.0215110178694199\\
	1.5	0.0240837669204182\\
	1.6	0.0283582938989243\\
	1.7	0.0330663530305849\\
	1.8	0.042198145472762\\
	1.9	0.052969724603893\\
	2	0.0613916707160041\\
	2.1	0.0779040230426706\\
	2.2	0.0878937841532994\\
	2.3	0.113122392382606\\
	2.4	0.124735456192653\\
	2.5	0.145730170232731\\
	2.6	0.176021892639581\\
	2.7	0.194825388381081\\
	2.8	0.218412822211541\\
	2.9	0.244429779776293\\
	3	0.267154468907129\\
	3.1	0.300229002824638\\
	3.2	0.326154195145845\\
	3.3	0.35929851596056\\
	3.4	0.38974319651392\\
	3.5	0.416816413461073\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.224544569272837\\
	0.3	0.106632962059201\\
	0.4	0.0507656223920639\\
	0.5	0.0242540276888605\\
	0.6	0.0116468237216301\\
	0.7	0.00572452317768449\\
	0.8	0.00338219395717611\\
	0.9	0.00354644654248997\\
	1	0.0072581286386428\\
	1.1	0.0175249792816375\\
	1.2	0.0309757527793357\\
	1.3	0.037867623340148\\
	1.4	0.0375087462724752\\
	1.5	0.0345856930338121\\
	1.6	0.0317840460775471\\
	1.7	0.0298713407509856\\
	1.8	0.0289855858871098\\
	1.9	0.0291834494486925\\
	2	0.0306081700779741\\
	2.1	0.0335716413633691\\
	2.2	0.0386618920210145\\
	2.3	0.0469436466093675\\
	2.4	0.0603572811092583\\
	2.5	0.0825437506734576\\
	2.6	0.120627844030736\\
	2.7	0.189273221258982\\
	2.8	0.320433612406383\\
	2.9	0.588274509198022\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.475040474796175\\
	0.3	0.327765456580989\\
	0.4	0.226432414466476\\
	0.5	0.156703758993942\\
	0.6	0.108722966750554\\
	0.7	0.0763133374208424\\
	0.8	0.0587097588584574\\
	0.9	0.0601137014923559\\
	1	0.0858957275721701\\
	1.1	0.133275708063108\\
	1.2	0.177019696721381\\
	1.3	0.195658856530198\\
	1.4	0.194732587272819\\
	1.5	0.18701619650208\\
	1.6	0.179306735114558\\
	1.7	0.173845802517726\\
	1.8	0.171257513814294\\
	1.9	0.171839096757493\\
	2	0.175969703525095\\
	2.1	0.184263248031665\\
	2.2	0.197693309246714\\
	2.3	0.217770263973101\\
	2.4	0.246827411204868\\
	2.5	0.288499092747266\\
	2.6	0.348539500918284\\
	2.7	0.436261921689158\\
	2.8	0.56714138825767\\
	2.9	0.767667871901526\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0.223823630357885\\
	0.3	0.105742033274226\\
	0.4	0.0499091894482527\\
	0.5	0.0235344193014768\\
	0.6	0.0110870379829739\\
	0.7	0.00521813879766422\\
	0.8	0.00245359411483244\\
	0.9	0.00115259246316862\\
	1	0.00054092103820613\\
	1.1	0.000328459036740039\\
	1.2	0.000290876248564423\\
	1.3	0.000324622214106871\\
	1.4	0.000416841521117845\\
	1.5	0.000581268075651179\\
	1.6	0.000848040339222952\\
	1.7	0.00126351686690447\\
	1.8	0.00189246536757549\\
	1.9	0.00282050359773454\\
	2	0.00415577761540991\\
	2.1	0.00602919163021395\\
	2.2	0.00859272548362332\\
	2.3	0.0120156268609043\\
	2.4	0.0164785487048424\\
	2.5	0.0221659805239997\\
	2.6	0.0292575506849209\\
	2.7	0.0379189204225066\\
	2.8	0.0482930323617591\\
	2.9	0.0604924196110089\\
	3	0.0745931448692332\\
	3.1	0.0906307511643699\\
	3.2	0.108598398324613\\
	3.3	0.128447160578626\\
	3.4	0.150088292436142\\
	3.5	0.173397145356746\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0.474279799897409\\
	0.3	0.326397884884114\\
	0.4	0.224520651125246\\
	0.5	0.154369318705964\\
	0.6	0.106086691364593\\
	0.7	0.0728711341854403\\
	0.8	0.0500315942703908\\
	0.9	0.0343341913868781\\
	1	0.0235506293538691\\
	1.1	0.0183669337771585\\
	1.2	0.017287730098269\\
	1.3	0.0182596994390445\\
	1.4	0.020682797898401\\
	1.5	0.0244102229909689\\
	1.6	0.029465838786612\\
	1.7	0.0359428853208716\\
	1.8	0.0439586608206922\\
	1.9	0.0536297110292779\\
	2	0.0650561262058694\\
	2.1	0.078310986875437\\
	2.2	0.0934334956006421\\
	2.3	0.110425165743358\\
	2.4	0.12924867136004\\
	2.5	0.14982898259725\\
	2.6	0.172056372484102\\
	2.7	0.195790846543133\\
	2.8	0.220867538658629\\
	2.9	0.247102638799844\\
	3	0.274299465479219\\
	3.1	0.302254359905254\\
	3.2	0.330762151003212\\
	3.3	0.35962101332096\\
	3.4	0.388636607666117\\
	3.5	0.417625453426945\\
};
}
%% -------------- x ---------------------------
%{\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.258213978475141\\
%0.15	0.145351809508704\\
%0.2	0.087475816676743\\
%0.25	0.0543228761470727\\
%0.3	0.0361478075849749\\
%0.35	0.0242642245216785\\
%0.4	0.0185712274749893\\
%0.45	0.0133471793026744\\
%0.5	0.010230516812977\\
%0.55	0.00860238858672621\\
%0.6	0.00722460759255961\\
%0.65	0.00626043545404144\\
%0.7	0.00531105719017042\\
%0.75	0.00509000048506371\\
%0.8	0.00453585876363996\\
%0.85	0.00424389583666497\\
%0.9	0.00395031091429009\\
%0.95	0.00390468675403142\\
%1	0.00401803876583914\\
%1.05	0.00402553845326665\\
%1.1	0.00400378461920087\\
%1.15	0.00415011729960063\\
%1.2	0.00432597774174785\\
%1.25	0.00487667009146603\\
%1.3	0.00485607176884123\\
%1.35	0.00533877466846074\\
%1.4	0.0055185847905643\\
%1.45	0.00631610810496158\\
%1.5	0.00636072898635142\\
%1.55	0.00735366813313117\\
%1.6	0.00771583305371315\\
%1.65	0.00850203269142356\\
%1.7	0.00946283235343694\\
%1.75	0.0095480106082006\\
%1.8	0.0114943030730174\\
%1.85	0.0128233799111664\\
%1.9	0.0147065283635873\\
%1.95	0.0153022218519578\\
%2	0.0173347464659938\\
%2.05	0.0184509687603959\\
%2.1	0.0209307059144018\\
%2.15	0.0233296100699376\\
%2.2	0.0248487275353315\\
%2.25	0.0285335816507891\\
%2.3	0.0316942664934809\\
%2.35	0.0336963088568497\\
%2.4	0.0381550206287581\\
%2.45	0.0409658690407823\\
%2.5	0.0482375329325221\\
%2.55	0.0516045180310887\\
%2.6	0.0563120868956025\\
%2.65	0.0608349999299173\\
%2.7	0.0648547623648756\\
%2.75	0.0728294998554632\\
%2.8	0.0741245879737905\\
%2.85	0.0836430434234141\\
%2.9	0.0946636758630661\\
%2.95	0.0991582634999009\\
%3	0.107696993771239\\
%3.05	0.113784577215698\\
%3.1	0.117378143905597\\
%3.15	0.132304483117163\\
%3.2	0.143202867243836\\
%3.25	0.156542711756488\\
%3.3	0.160787112711341\\
%3.35	0.172324014035222\\
%3.4	0.183910748502527\\
%3.45	0.193549498394248\\
%3.5	0.203137433593258\\
%};
%\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.509293639724117\\
%0.15	0.382475682047478\\
%0.2	0.296964503202891\\
%0.25	0.234205004974917\\
%0.3	0.1911789653908\\
%0.35	0.15673658037162\\
%0.4	0.137183119108221\\
%0.45	0.116362699931321\\
%0.5	0.101920132963184\\
%0.55	0.09348586816867\\
%0.6	0.0856978026032239\\
%0.65	0.0797936483194895\\
%0.7	0.0735148992915105\\
%0.75	0.0719738107004365\\
%0.8	0.0679561277281881\\
%0.85	0.0657399370947873\\
%0.9	0.0634328688960123\\
%0.95	0.0630667128515162\\
%1	0.0639725211146427\\
%1.05	0.0640319952239174\\
%1.1	0.0638593216358425\\
%1.15	0.0650119484380732\\
%1.2	0.0663705070579345\\
%1.25	0.0704543947531606\\
%1.3	0.0703059360112018\\
%1.35	0.0737058151846747\\
%1.4	0.0749326118290452\\
%1.45	0.080146441142843\\
%1.5	0.0804281005990896\\
%1.55	0.0864572775496907\\
%1.6	0.0885535966741125\\
%1.65	0.092940725355979\\
%1.7	0.0980342595505881\\
%1.75	0.0984730207396726\\
%1.8	0.108011022944214\\
%1.85	0.114064090366339\\
%1.9	0.122124769069193\\
%1.95	0.124565340803635\\
%2	0.132552706531674\\
%2.05	0.136739611291102\\
%2.1	0.145608112239547\\
%2.15	0.153698265307086\\
%2.2	0.158606767807872\\
%2.25	0.169921317687751\\
%2.3	0.17905405600391\\
%2.35	0.184603831912205\\
%2.4	0.196397338925318\\
%2.45	0.20347894336342\\
%2.5	0.220740930075781\\
%2.55	0.228289234242022\\
%2.6	0.238440101551431\\
%2.65	0.247798925423397\\
%2.7	0.255827580452086\\
%2.75	0.271048055948807\\
%2.8	0.273439365711874\\
%2.85	0.290407290478989\\
%2.9	0.308883603212349\\
%2.95	0.316106997453769\\
%3	0.329391022497761\\
%3.05	0.338541518039647\\
%3.1	0.343828115103534\\
%3.15	0.364962766143376\\
%3.2	0.379646974888359\\
%3.25	0.396877210370236\\
%3.3	0.402203662755398\\
%3.35	0.416335301718666\\
%3.4	0.43005784519362\\
%3.45	0.441146090506136\\
%3.5	0.451904281948734\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.659468882117769\\
%0.15	0.599702482313119\\
%0.2	0.587363067068899\\
%0.25	0.619929719816707\\
%0.3	0.705112961064689\\
%0.35	0.864244618599334\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.812639608632247\\
%0.15	0.775063709210056\\
%0.2	0.767074982129475\\
%0.25	0.787982795261089\\
%0.3	0.840198340725471\\
%0.35	0.929873276823985\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.258131301351226\\
%0.15	0.144671213804387\\
%0.2	0.0860290413374403\\
%0.25	0.0540457745365567\\
%0.3	0.0357255146724704\\
%0.35	0.0247542711988668\\
%0.4	0.0179157239077561\\
%0.45	0.0134985232509673\\
%0.5	0.0105548774544803\\
%0.55	0.00854023369409642\\
%0.6	0.00713104098211284\\
%0.65	0.00612911141231705\\
%0.7	0.00540968113974209\\
%0.75	0.00489229573598067\\
%0.8	0.00452400483062784\\
%0.85	0.00426939632629861\\
%0.9	0.00410453827328856\\
%0.95	0.00401321214654167\\
%1	0.00398452288500921\\
%1.05	0.00401135523628421\\
%1.1	0.0040893615831413\\
%1.15	0.00421629029116386\\
%1.2	0.0043915363176433\\
%1.25	0.00461583936069172\\
%1.3	0.00489108139219519\\
%1.35	0.00522015190733212\\
%1.4	0.00560685962097044\\
%1.45	0.00605587599249136\\
%1.5	0.00657270027255047\\
%1.55	0.00716363859619974\\
%1.6	0.00783579153108419\\
%1.65	0.00859704576340702\\
%1.7	0.00945606648557396\\
%1.75	0.0104222876792075\\
%1.8	0.0115058979585721\\
%1.85	0.0127178200166993\\
%1.9	0.0140696820393338\\
%1.95	0.0155737797500251\\
%2	0.0172430280404285\\
%2.05	0.0190909014331297\\
%2.1	0.021131362925922\\
%2.15	0.0233787810777639\\
%2.2	0.0258478355133009\\
%2.25	0.0285534113430709\\
%2.3	0.0315104833111817\\
%2.35	0.0347339907848809\\
%2.4	0.0382387049838215\\
%2.45	0.0420390900997293\\
%2.5	0.0461491601759755\\
%2.55	0.0505823337905153\\
%2.6	0.0553512887120646\\
%2.65	0.0604678187717489\\
%2.7	0.0659426952115491\\
%2.75	0.0717855347321508\\
%2.8	0.0780046763721578\\
%2.85	0.0846070692067115\\
%2.9	0.0915981726652285\\
%2.95	0.0989818710378834\\
%3	0.106760403478145\\
%3.05	0.114934310521012\\
%3.1	0.123502397832284\\
%3.15	0.13246171759184\\
%3.2	0.141807567601986\\
%3.25	0.151533507907984\\
%3.3	0.161631394430266\\
%3.35	0.172091428840674\\
%3.4	0.182902223676803\\
%3.45	0.194050881480104\\
%3.5	0.205523086570493\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.509212369560995\\
%0.15	0.381582158616639\\
%0.2	0.294506666729432\\
%0.25	0.233608887862572\\
%0.3	0.190062686916316\\
%0.35	0.158306148544419\\
%0.4	0.134748368496329\\
%0.45	0.117018364537433\\
%0.5	0.10351784867449\\
%0.55	0.0931486477655419\\
%0.6	0.0851429004153312\\
%0.65	0.0789550891498775\\
%0.7	0.0741920576542251\\
%0.75	0.0705668226225397\\
%0.8	0.0678675674572896\\
%0.85	0.0659364913266025\\
%0.9	0.0646551605813993\\
%0.95	0.0639342162118243\\
%1	0.0637060415449693\\
%1.05	0.0639194687935385\\
%1.1	0.0645359075746798\\
%1.15	0.0655264768452752\\
%1.2	0.066869852673096\\
%1.25	0.0685506319112733\\
%1.3	0.0705580712438341\\
%1.35	0.0728851018187171\\
%1.4	0.075527547967531\\
%1.45	0.0784834983615004\\
%1.5	0.0817527920380953\\
%1.55	0.0853365918271342\\
%1.6	0.0892370250140927\\
%1.65	0.0934568764131069\\
%1.7	0.0979993229504406\\
%1.75	0.102867701769776\\
%1.8	0.108065306033889\\
%1.85	0.113595204215765\\
%1.9	0.119460079872128\\
%1.95	0.125662089784373\\
%2	0.13220273900482\\
%2.05	0.139082771812042\\
%2.1	0.146302077902456\\
%2.15	0.153859613358565\\
%2.2	0.161753336054407\\
%2.25	0.169980155216757\\
%2.3	0.178535894862242\\
%2.35	0.187415270793897\\
%2.4	0.196611880779134\\
%2.45	0.206118207445277\\
%2.5	0.215925633338685\\
%2.55	0.226024467494454\\
%2.6	0.236403982769481\\
%2.65	0.247052463100583\\
%2.7	0.257957259772205\\
%2.75	0.269104855708718\\
%2.8	0.280480936756269\\
%2.85	0.292070468880353\\
%2.9	0.303857780186881\\
%2.95	0.315826646669537\\
%3	0.327960380598858\\
%3.05	0.340241920495563\\
%3.1	0.352653921671497\\
%3.15	0.365178846374633\\
%3.2	0.377799052638342\\
%3.25	0.390496881007061\\
%3.3	0.403254738390322\\
%3.35	0.416055178379966\\
%3.4	0.428880977453476\\
%3.45	0.441715206573998\\
%3.5	0.454541297786376\\
%};
%}


%{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};	
%	\node at (axis cs:1.2, 1.2e-1)  ()    {Class $2$};
%	\node at (axis cs:.6, 1.2e-2)  ()    {Class $1$};
%}
%
{
	\node at (axis cs:2.3, 1.5e-5)  ()    {\colorbox{yellow!20}{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};	
	\node at (axis cs:1, 4e-1)  ()    {Class $2$};
	\node at (axis cs:.6, 2e-4)  ()    {Class $1$};
}

%\only<3->{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};	
%	\node at (axis cs:.75, 1.2e-1)  ()    {Class $2$};
%	\node at (axis cs:.3, 6e-3)  ()    {Class $1$};
%}
\end{axis}

%\begin{axis}[%
%width=3.854in,
%height=3.569in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_approx_poster_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=4e-06,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------ x^3 -------------------------------
{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	0.223843764311718\\
	0.45	0.105765238289538\\
	0.6	0.0499310224009353\\
	0.75	0.0235493712204358\\
	0.9	0.0110975766328141\\
	1.05	0.00522614550523394\\
	1.2	0.00245957653188644\\
	1.35	0.00115725976852608\\
	1.5	0.000546977850173641\\
	1.65	0.000264653026926143\\
	1.8	0.000140983216312867\\
	1.95	9.5532477393191e-05\\
	2.1	9.64014875941616e-05\\
	2.25	0.000169750856326992\\
	2.4	0.000475389970012223\\
	2.55	0.00159460504821077\\
	2.7	0.00526362481841627\\
	2.85	0.0145980308936555\\
	3	0.0295813002229814\\
	3.15	0.0537759392608022\\
	3.3	0.0809961859904478\\
	3.45	0.11593141639574\\
};
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	0.474301060244185\\
	0.45	0.326433577634259\\
	0.6	0.224569591013869\\
	0.75	0.154418184798305\\
	0.9	0.106136931314562\\
	1.05	0.0729268334133482\\
	1.2	0.0500923483290283\\
	1.35	0.0344034062176981\\
	1.5	0.0236816743387752\\
	1.65	0.0164926547277523\\
	1.8	0.012050107383734\\
	1.95	0.00992576383731988\\
	2.1	0.00997065572316874\\
	2.25	0.0132184018914041\\
	2.4	0.0220827828256398\\
	2.55	0.0403627560885108\\
	2.7	0.0731869712312384\\
	2.85	0.121674999147794\\
	3	0.173002550818477\\
	3.15	0.233026869535491\\
	3.3	0.285790856478772\\
	3.45	0.341709853180926\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	0.223842571243485\\
	0.45	0.105763125559804\\
	0.6	0.04992738661039\\
	0.75	0.0235481046560079\\
	0.9	0.0110964802803494\\
	1.05	0.00522427832991638\\
	1.2	0.00245742362404382\\
	1.35	0.00115506409192709\\
	1.5	0.000543901029153219\\
	1.65	0.00026232652535119\\
	1.8	0.000142895735512317\\
	1.95	0.000110657372913368\\
	2.1	0.000159334159000266\\
	2.25	0.000446528997092691\\
	2.4	0.00179740044660837\\
	2.55	0.00662330338147952\\
	2.7	0.0165782493390318\\
	2.85	0.0269284270892524\\
	3	0.0317021337764311\\
	3.15	0.0310188121276015\\
	3.3	0.0278140860312052\\
	3.45	0.0240829096908304\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	0.474299800456554\\
	0.45	0.326430328105607\\
	0.6	0.224561441913806\\
	0.75	0.154414045996392\\
	0.9	0.106131705888611\\
	1.05	0.0729138481057622\\
	1.2	0.050070493156974\\
	1.35	0.0343708624267257\\
	1.5	0.0236151958230232\\
	1.65	0.0164202444541327\\
	1.8	0.012131293421008\\
	1.95	0.0106800279487551\\
	2.1	0.0128077603735195\\
	2.25	0.021404195210691\\
	2.4	0.0428440164013089\\
	2.55	0.0820658769142771\\
	2.7	0.129637796214681\\
	2.85	0.165088671258491\\
	3	0.179076291415063\\
	3.15	0.177142252511197\\
	3.3	0.167772496804809\\
	3.45	0.156151773243721\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.3	0.223823630357885\\
	0.45	0.105742033274226\\
	0.6	0.0499091894482527\\
	0.75	0.0235344193014768\\
	0.9	0.0110870379829739\\
	1.05	0.00521813879766422\\
	1.2	0.00245359411483244\\
	1.35	0.00115259246316862\\
	1.5	0.000540920874580109\\
	1.65	0.000253615369068829\\
	1.8	0.00011879555746809\\
	1.95	5.55912675995205e-05\\
	2.1	2.59892433694909e-05\\
	2.25	1.21383682592548e-05\\
	2.4	5.6637689057181e-06\\
	2.55	0.00324123126515891\\
	2.7	0.0102762727007738\\
	2.85	0.0219359680380786\\
	3	0.0389477904444516\\
	3.15	0.0616486810903121\\
	3.3	0.0899933753608679\\
	3.45	0.123597474632448\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.3	0.474279799897409\\
	0.45	0.326397884884114\\
	0.6	0.224520651125246\\
	0.75	0.154369318705964\\
	0.9	0.106086691364593\\
	1.05	0.0728711341854403\\
	1.2	0.0500315942703908\\
	1.35	0.0343341913868781\\
	1.5	0.0235506258037461\\
	1.65	0.0161462139515847\\
	1.8	0.0110644810825648\\
	1.95	0.00757849497276018\\
	2.1	0.00518831005471724\\
	2.25	0.00355025365482122\\
	2.4	0.00242819084366518\\
	2.55	0.0574773446505669\\
	2.7	0.102147018846401\\
	2.85	0.149052185981164\\
	3	0.198420492511247\\
	3.15	0.249445211721533\\
	3.3	0.301193229563136\\
	3.45	0.352789347345383\\
};
}

%---------------- x^2 ------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.224595590863638\\
%	0.3	0.10697708768626\\
%	0.4	0.05084135643455\\
%	0.5	0.0244649446763008\\
%	0.6	0.0117619178103952\\
%	0.7	0.00584220105169137\\
%	0.8	0.00295691786236715\\
%	0.9	0.00161576315553507\\
%	1	0.000911826412159335\\
%	1.1	0.000647320027314154\\
%	1.2	0.000478325971251135\\
%	1.3	0.000386607622808562\\
%	1.4	0.000451012090793257\\
%	1.5	0.000565773708458152\\
%	1.6	0.000785286234042992\\
%	1.7	0.00106877394257342\\
%	1.8	0.00174344089614966\\
%	1.9	0.00275128299612436\\
%	2	0.00369936066106162\\
%	2.1	0.00596648227917637\\
%	2.2	0.00760089651765791\\
%	2.3	0.0126118111378756\\
%	2.4	0.0153441753174799\\
%	2.5	0.0209659136838895\\
%	2.6	0.0306263958775397\\
%	2.7	0.0375446415462697\\
%	2.8	0.0472220182585674\\
%	2.9	0.0591865307696839\\
%	3	0.0707452596509459\\
%	3.1	0.0894162026559322\\
%	3.2	0.105583744632717\\
%	3.3	0.128216120662776\\
%	3.4	0.150947086149248\\
%	3.5	0.172723736619102\\
%};
%\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.475094262088899\\
%	0.3	0.328292152522085\\
%	0.4	0.226600689611025\\
%	0.5	0.157381377461298\\
%	0.6	0.109257059457792\\
%	0.7	0.0770911160826916\\
%	0.8	0.0549070076201773\\
%	0.9	0.0406287713894486\\
%	1	0.0305502190456725\\
%	1.1	0.0257552237041428\\
%	1.2	0.0221506459822799\\
%	1.3	0.0199211055578158\\
%	1.4	0.0215110178694199\\
%	1.5	0.0240837669204182\\
%	1.6	0.0283582938989243\\
%	1.7	0.0330663530305849\\
%	1.8	0.042198145472762\\
%	1.9	0.052969724603893\\
%	2	0.0613916707160041\\
%	2.1	0.0779040230426706\\
%	2.2	0.0878937841532994\\
%	2.3	0.113122392382606\\
%	2.4	0.124735456192653\\
%	2.5	0.145730170232731\\
%	2.6	0.176021892639581\\
%	2.7	0.194825388381081\\
%	2.8	0.218412822211541\\
%	2.9	0.244429779776293\\
%	3	0.267154468907129\\
%	3.1	0.300229002824638\\
%	3.2	0.326154195145845\\
%	3.3	0.35929851596056\\
%	3.4	0.38974319651392\\
%	3.5	0.416816413461073\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.224544569272837\\
%	0.3	0.106632962059201\\
%	0.4	0.0507656223920639\\
%	0.5	0.0242540276888605\\
%	0.6	0.0116468237216301\\
%	0.7	0.00572452317768449\\
%	0.8	0.00338219395717611\\
%	0.9	0.00354644654248997\\
%	1	0.0072581286386428\\
%	1.1	0.0175249792816375\\
%	1.2	0.0309757527793357\\
%	1.3	0.037867623340148\\
%	1.4	0.0375087462724752\\
%	1.5	0.0345856930338121\\
%	1.6	0.0317840460775471\\
%	1.7	0.0298713407509856\\
%	1.8	0.0289855858871098\\
%	1.9	0.0291834494486925\\
%	2	0.0306081700779741\\
%	2.1	0.0335716413633691\\
%	2.2	0.0386618920210145\\
%	2.3	0.0469436466093675\\
%	2.4	0.0603572811092583\\
%	2.5	0.0825437506734576\\
%	2.6	0.120627844030736\\
%	2.7	0.189273221258982\\
%	2.8	0.320433612406383\\
%	2.9	0.588274509198022\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.475040474796175\\
%	0.3	0.327765456580989\\
%	0.4	0.226432414466476\\
%	0.5	0.156703758993942\\
%	0.6	0.108722966750554\\
%	0.7	0.0763133374208424\\
%	0.8	0.0587097588584574\\
%	0.9	0.0601137014923559\\
%	1	0.0858957275721701\\
%	1.1	0.133275708063108\\
%	1.2	0.177019696721381\\
%	1.3	0.195658856530198\\
%	1.4	0.194732587272819\\
%	1.5	0.18701619650208\\
%	1.6	0.179306735114558\\
%	1.7	0.173845802517726\\
%	1.8	0.171257513814294\\
%	1.9	0.171839096757493\\
%	2	0.175969703525095\\
%	2.1	0.184263248031665\\
%	2.2	0.197693309246714\\
%	2.3	0.217770263973101\\
%	2.4	0.246827411204868\\
%	2.5	0.288499092747266\\
%	2.6	0.348539500918284\\
%	2.7	0.436261921689158\\
%	2.8	0.56714138825767\\
%	2.9	0.767667871901526\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0.223823630357885\\
%	0.3	0.105742033274226\\
%	0.4	0.0499091894482527\\
%	0.5	0.0235344193014768\\
%	0.6	0.0110870379829739\\
%	0.7	0.00521813879766422\\
%	0.8	0.00245359411483244\\
%	0.9	0.00115259246316862\\
%	1	0.00054092103820613\\
%	1.1	0.000328459036740039\\
%	1.2	0.000290876248564423\\
%	1.3	0.000324622214106871\\
%	1.4	0.000416841521117845\\
%	1.5	0.000581268075651179\\
%	1.6	0.000848040339222952\\
%	1.7	0.00126351686690447\\
%	1.8	0.00189246536757549\\
%	1.9	0.00282050359773454\\
%	2	0.00415577761540991\\
%	2.1	0.00602919163021395\\
%	2.2	0.00859272548362332\\
%	2.3	0.0120156268609043\\
%	2.4	0.0164785487048424\\
%	2.5	0.0221659805239997\\
%	2.6	0.0292575506849209\\
%	2.7	0.0379189204225066\\
%	2.8	0.0482930323617591\\
%	2.9	0.0604924196110089\\
%	3	0.0745931448692332\\
%	3.1	0.0906307511643699\\
%	3.2	0.108598398324613\\
%	3.3	0.128447160578626\\
%	3.4	0.150088292436142\\
%	3.5	0.173397145356746\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0.474279799897409\\
%	0.3	0.326397884884114\\
%	0.4	0.224520651125246\\
%	0.5	0.154369318705964\\
%	0.6	0.106086691364593\\
%	0.7	0.0728711341854403\\
%	0.8	0.0500315942703908\\
%	0.9	0.0343341913868781\\
%	1	0.0235506293538691\\
%	1.1	0.0183669337771585\\
%	1.2	0.017287730098269\\
%	1.3	0.0182596994390445\\
%	1.4	0.020682797898401\\
%	1.5	0.0244102229909689\\
%	1.6	0.029465838786612\\
%	1.7	0.0359428853208716\\
%	1.8	0.0439586608206922\\
%	1.9	0.0536297110292779\\
%	2	0.0650561262058694\\
%	2.1	0.078310986875437\\
%	2.2	0.0934334956006421\\
%	2.3	0.110425165743358\\
%	2.4	0.12924867136004\\
%	2.5	0.14982898259725\\
%	2.6	0.172056372484102\\
%	2.7	0.195790846543133\\
%	2.8	0.220867538658629\\
%	2.9	0.247102638799844\\
%	3	0.274299465479219\\
%	3.1	0.302254359905254\\
%	3.2	0.330762151003212\\
%	3.3	0.35962101332096\\
%	3.4	0.388636607666117\\
%	3.5	0.417625453426945\\
%};
%}
%% -------------- x ---------------------------
%{\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.258213978475141\\
%0.15	0.145351809508704\\
%0.2	0.087475816676743\\
%0.25	0.0543228761470727\\
%0.3	0.0361478075849749\\
%0.35	0.0242642245216785\\
%0.4	0.0185712274749893\\
%0.45	0.0133471793026744\\
%0.5	0.010230516812977\\
%0.55	0.00860238858672621\\
%0.6	0.00722460759255961\\
%0.65	0.00626043545404144\\
%0.7	0.00531105719017042\\
%0.75	0.00509000048506371\\
%0.8	0.00453585876363996\\
%0.85	0.00424389583666497\\
%0.9	0.00395031091429009\\
%0.95	0.00390468675403142\\
%1	0.00401803876583914\\
%1.05	0.00402553845326665\\
%1.1	0.00400378461920087\\
%1.15	0.00415011729960063\\
%1.2	0.00432597774174785\\
%1.25	0.00487667009146603\\
%1.3	0.00485607176884123\\
%1.35	0.00533877466846074\\
%1.4	0.0055185847905643\\
%1.45	0.00631610810496158\\
%1.5	0.00636072898635142\\
%1.55	0.00735366813313117\\
%1.6	0.00771583305371315\\
%1.65	0.00850203269142356\\
%1.7	0.00946283235343694\\
%1.75	0.0095480106082006\\
%1.8	0.0114943030730174\\
%1.85	0.0128233799111664\\
%1.9	0.0147065283635873\\
%1.95	0.0153022218519578\\
%2	0.0173347464659938\\
%2.05	0.0184509687603959\\
%2.1	0.0209307059144018\\
%2.15	0.0233296100699376\\
%2.2	0.0248487275353315\\
%2.25	0.0285335816507891\\
%2.3	0.0316942664934809\\
%2.35	0.0336963088568497\\
%2.4	0.0381550206287581\\
%2.45	0.0409658690407823\\
%2.5	0.0482375329325221\\
%2.55	0.0516045180310887\\
%2.6	0.0563120868956025\\
%2.65	0.0608349999299173\\
%2.7	0.0648547623648756\\
%2.75	0.0728294998554632\\
%2.8	0.0741245879737905\\
%2.85	0.0836430434234141\\
%2.9	0.0946636758630661\\
%2.95	0.0991582634999009\\
%3	0.107696993771239\\
%3.05	0.113784577215698\\
%3.1	0.117378143905597\\
%3.15	0.132304483117163\\
%3.2	0.143202867243836\\
%3.25	0.156542711756488\\
%3.3	0.160787112711341\\
%3.35	0.172324014035222\\
%3.4	0.183910748502527\\
%3.45	0.193549498394248\\
%3.5	0.203137433593258\\
%};
%\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.509293639724117\\
%0.15	0.382475682047478\\
%0.2	0.296964503202891\\
%0.25	0.234205004974917\\
%0.3	0.1911789653908\\
%0.35	0.15673658037162\\
%0.4	0.137183119108221\\
%0.45	0.116362699931321\\
%0.5	0.101920132963184\\
%0.55	0.09348586816867\\
%0.6	0.0856978026032239\\
%0.65	0.0797936483194895\\
%0.7	0.0735148992915105\\
%0.75	0.0719738107004365\\
%0.8	0.0679561277281881\\
%0.85	0.0657399370947873\\
%0.9	0.0634328688960123\\
%0.95	0.0630667128515162\\
%1	0.0639725211146427\\
%1.05	0.0640319952239174\\
%1.1	0.0638593216358425\\
%1.15	0.0650119484380732\\
%1.2	0.0663705070579345\\
%1.25	0.0704543947531606\\
%1.3	0.0703059360112018\\
%1.35	0.0737058151846747\\
%1.4	0.0749326118290452\\
%1.45	0.080146441142843\\
%1.5	0.0804281005990896\\
%1.55	0.0864572775496907\\
%1.6	0.0885535966741125\\
%1.65	0.092940725355979\\
%1.7	0.0980342595505881\\
%1.75	0.0984730207396726\\
%1.8	0.108011022944214\\
%1.85	0.114064090366339\\
%1.9	0.122124769069193\\
%1.95	0.124565340803635\\
%2	0.132552706531674\\
%2.05	0.136739611291102\\
%2.1	0.145608112239547\\
%2.15	0.153698265307086\\
%2.2	0.158606767807872\\
%2.25	0.169921317687751\\
%2.3	0.17905405600391\\
%2.35	0.184603831912205\\
%2.4	0.196397338925318\\
%2.45	0.20347894336342\\
%2.5	0.220740930075781\\
%2.55	0.228289234242022\\
%2.6	0.238440101551431\\
%2.65	0.247798925423397\\
%2.7	0.255827580452086\\
%2.75	0.271048055948807\\
%2.8	0.273439365711874\\
%2.85	0.290407290478989\\
%2.9	0.308883603212349\\
%2.95	0.316106997453769\\
%3	0.329391022497761\\
%3.05	0.338541518039647\\
%3.1	0.343828115103534\\
%3.15	0.364962766143376\\
%3.2	0.379646974888359\\
%3.25	0.396877210370236\\
%3.3	0.402203662755398\\
%3.35	0.416335301718666\\
%3.4	0.43005784519362\\
%3.45	0.441146090506136\\
%3.5	0.451904281948734\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.659468882117769\\
%0.15	0.599702482313119\\
%0.2	0.587363067068899\\
%0.25	0.619929719816707\\
%0.3	0.705112961064689\\
%0.35	0.864244618599334\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.812639608632247\\
%0.15	0.775063709210056\\
%0.2	0.767074982129475\\
%0.25	0.787982795261089\\
%0.3	0.840198340725471\\
%0.35	0.929873276823985\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.258131301351226\\
%0.15	0.144671213804387\\
%0.2	0.0860290413374403\\
%0.25	0.0540457745365567\\
%0.3	0.0357255146724704\\
%0.35	0.0247542711988668\\
%0.4	0.0179157239077561\\
%0.45	0.0134985232509673\\
%0.5	0.0105548774544803\\
%0.55	0.00854023369409642\\
%0.6	0.00713104098211284\\
%0.65	0.00612911141231705\\
%0.7	0.00540968113974209\\
%0.75	0.00489229573598067\\
%0.8	0.00452400483062784\\
%0.85	0.00426939632629861\\
%0.9	0.00410453827328856\\
%0.95	0.00401321214654167\\
%1	0.00398452288500921\\
%1.05	0.00401135523628421\\
%1.1	0.0040893615831413\\
%1.15	0.00421629029116386\\
%1.2	0.0043915363176433\\
%1.25	0.00461583936069172\\
%1.3	0.00489108139219519\\
%1.35	0.00522015190733212\\
%1.4	0.00560685962097044\\
%1.45	0.00605587599249136\\
%1.5	0.00657270027255047\\
%1.55	0.00716363859619974\\
%1.6	0.00783579153108419\\
%1.65	0.00859704576340702\\
%1.7	0.00945606648557396\\
%1.75	0.0104222876792075\\
%1.8	0.0115058979585721\\
%1.85	0.0127178200166993\\
%1.9	0.0140696820393338\\
%1.95	0.0155737797500251\\
%2	0.0172430280404285\\
%2.05	0.0190909014331297\\
%2.1	0.021131362925922\\
%2.15	0.0233787810777639\\
%2.2	0.0258478355133009\\
%2.25	0.0285534113430709\\
%2.3	0.0315104833111817\\
%2.35	0.0347339907848809\\
%2.4	0.0382387049838215\\
%2.45	0.0420390900997293\\
%2.5	0.0461491601759755\\
%2.55	0.0505823337905153\\
%2.6	0.0553512887120646\\
%2.65	0.0604678187717489\\
%2.7	0.0659426952115491\\
%2.75	0.0717855347321508\\
%2.8	0.0780046763721578\\
%2.85	0.0846070692067115\\
%2.9	0.0915981726652285\\
%2.95	0.0989818710378834\\
%3	0.106760403478145\\
%3.05	0.114934310521012\\
%3.1	0.123502397832284\\
%3.15	0.13246171759184\\
%3.2	0.141807567601986\\
%3.25	0.151533507907984\\
%3.3	0.161631394430266\\
%3.35	0.172091428840674\\
%3.4	0.182902223676803\\
%3.45	0.194050881480104\\
%3.5	0.205523086570493\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.509212369560995\\
%0.15	0.381582158616639\\
%0.2	0.294506666729432\\
%0.25	0.233608887862572\\
%0.3	0.190062686916316\\
%0.35	0.158306148544419\\
%0.4	0.134748368496329\\
%0.45	0.117018364537433\\
%0.5	0.10351784867449\\
%0.55	0.0931486477655419\\
%0.6	0.0851429004153312\\
%0.65	0.0789550891498775\\
%0.7	0.0741920576542251\\
%0.75	0.0705668226225397\\
%0.8	0.0678675674572896\\
%0.85	0.0659364913266025\\
%0.9	0.0646551605813993\\
%0.95	0.0639342162118243\\
%1	0.0637060415449693\\
%1.05	0.0639194687935385\\
%1.1	0.0645359075746798\\
%1.15	0.0655264768452752\\
%1.2	0.066869852673096\\
%1.25	0.0685506319112733\\
%1.3	0.0705580712438341\\
%1.35	0.0728851018187171\\
%1.4	0.075527547967531\\
%1.45	0.0784834983615004\\
%1.5	0.0817527920380953\\
%1.55	0.0853365918271342\\
%1.6	0.0892370250140927\\
%1.65	0.0934568764131069\\
%1.7	0.0979993229504406\\
%1.75	0.102867701769776\\
%1.8	0.108065306033889\\
%1.85	0.113595204215765\\
%1.9	0.119460079872128\\
%1.95	0.125662089784373\\
%2	0.13220273900482\\
%2.05	0.139082771812042\\
%2.1	0.146302077902456\\
%2.15	0.153859613358565\\
%2.2	0.161753336054407\\
%2.25	0.169980155216757\\
%2.3	0.178535894862242\\
%2.35	0.187415270793897\\
%2.4	0.196611880779134\\
%2.45	0.206118207445277\\
%2.5	0.215925633338685\\
%2.55	0.226024467494454\\
%2.6	0.236403982769481\\
%2.65	0.247052463100583\\
%2.7	0.257957259772205\\
%2.75	0.269104855708718\\
%2.8	0.280480936756269\\
%2.85	0.292070468880353\\
%2.9	0.303857780186881\\
%2.95	0.315826646669537\\
%3	0.327960380598858\\
%3.05	0.340241920495563\\
%3.1	0.352653921671497\\
%3.15	0.365178846374633\\
%3.2	0.377799052638342\\
%3.25	0.390496881007061\\
%3.3	0.403254738390322\\
%3.35	0.416055178379966\\
%3.4	0.428880977453476\\
%3.45	0.441715206573998\\
%3.5	0.454541297786376\\
%};
%}


%{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};	
%	\node at (axis cs:1.2, 1.2e-1)  ()    {Class $2$};
%	\node at (axis cs:.6, 1.2e-2)  ()    {Class $1$};
%}
%
%{
%	\node at (axis cs:1, 8e-6)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};	
%	\node at (axis cs:.7, 2.5e-1)  ()    {Class $2$};
%	\node at (axis cs:.3, 1.2e-2)  ()    {Class $1$};
%}

{
	\node at (axis cs:1.05, 1.5e-5)  ()    {\colorbox{yellow!20}{\small $\!\Lambda\of{1}(x) \!=\! \Lambda\of{2}(x) \!=\! x^3$}};	
	\node at (axis cs:1.7, 1.2e-1)  ()    {Class $2$};
	\node at (axis cs:.7, 1e-3)  ()    {Class $1$};
}
\end{axis}

%\begin{axis}[%
%width=3.854in,
%height=3.569in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_mu_EH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.9]
	
	\begin{axis}[%
		width=4in,
		height=2.3in,
		at={(0.758in,0.481in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=2,
		xlabel style={font=\color{white!15!black}},
		xlabel={Average number of updates per slot $\mu U$},
		ymode=log,
		ymin=1e-04,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={Age-violation probability $\zeta(\theta)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(1.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		\addplot [color=red,line width = 1]
			table[row sep=crcr]{%
				0.100000000000000   0.322440449340074 \\
				0.200000000000000   0.106736835974900 \\
				0.300000000000000   0.036588498909429 \\
				0.400000000000000   0.013928667265623 \\
				0.500000000000000   0.006126766868687 \\
				0.600000000000000   0.003404153511003 \\
				0.700000000000000   0.002625401006910 \\
				0.800000000000000   0.002610729738217 \\
				0.900000000000000   0.003067275233229 \\
				1.000000000000000   0.004618688625405 \\
				1.100000000000000   0.007448438561148 \\
				1.200000000000000   0.010600570074057 \\
				1.300000000000000   0.017124318216423 \\
				1.400000000000000   0.026022883718322 \\
				1.500000000000000   0.035342744855901 \\
				1.600000000000000   0.052260170475865 \\
				1.700000000000000   0.072056784048610 \\
				1.800000000000000   0.093343093443270 \\
				1.900000000000000   0.129035030174225 \\
				2.000000000000000   0.154690034203534 \\
			};
%			\addlegendentry{\small $\Lambda(x) = x^2$}
%			\node at (axis cs:1.1, .008)  ()    {\color{red} $10^{-2}$};
		\node at (axis cs:1.82, .05)  ()    {\color{red} $\Lambda(x) = x^2$};
			
			\addplot [color=blue,line width = 1]
			table[row sep=crcr]{%
				0.100000000000000   0.315041192362466 \\
				0.200000000000000   0.100617207777836 \\
				0.300000000000000   0.032269359455567 \\
				0.400000000000000   0.010617541871500 \\
				0.500000000000000   0.003554219563591 \\
				0.600000000000000   0.001244584017014 \\
				0.700000000000000   0.000510200665566 \\
				0.800000000000000   0.00039466921465 \\
				0.900000000000000   0.000785168499497 \\
				1.000000000000000   0.002894135698174 \\
				1.100000000000000   0.015486250123681 \\
				1.200000000000000   0.050213587747309 \\
				1.300000000000000   0.103288272725283 \\
				1.400000000000000   0.174451045651958 \\
				1.500000000000000   0.253524262230604 \\
				1.600000000000000   0.332673100115305 \\
				1.700000000000000   0.411067365881067 \\
				1.800000000000000   0.495964904585895 \\
				1.900000000000000   0.562004537514126 \\
				2.000000000000000   0.626989097006084 \\
			};
%			\addlegendentry{\small $\Lambda(x) = x^4$}
%			\node at (axis cs:0.65, .0035)  ()    {\color{blue} $4.3\times 10^{-3}$};
			\node at (axis cs:1.8, .7)  ()    {\color{blue} $\Lambda(x) = x^4$};
			
			\addplot [color=OliveGreen,line width = 1]
			table[row sep=crcr]{%
				0.100000000000000   0.352432949697302 \\
				0.200000000000000   0.127064281682345 \\
				0.300000000000000   0.047973396115002 \\
				0.400000000000000   0.018664992052965 \\
				0.500000000000000   0.007793346248910 \\
				0.600000000000000   0.003419488980864 \\
				0.700000000000000   0.001815102931329 \\
				0.800000000000000   0.001198341919420 \\
				0.900000000000000   0.000958357543776 \\
				1.000000000000000   0.001112934062312 \\
				1.100000000000000   0.002116754299793 \\
				1.200000000000000   0.004610196541046 \\
				1.300000000000000   0.010374422419913 \\
				1.400000000000000   0.020720118758553 \\
				1.500000000000000   0.042479319929264 \\
				1.600000000000000   0.070328276599753 \\
				1.700000000000000   0.101983315564556 \\
				1.800000000000000   0.145182653460225 \\
				1.900000000000000   0.194545607996632 \\
				2.000000000000000   0.245684111295494 \\
			};
%			\addlegendentry{\small $\Lambda(x) = x^8$}
%			\node at (axis cs:0.65, .0075)  ()    {\color{OliveGreen} $9.3\times 10^{-3}$};
		\node at (axis cs:1.85, .3)  ()    {\color{OliveGreen} $\Lambda(x) = x^8$};
			
	\end{axis}
	
	%\begin{axis}[%
	%width=5.833in,
	%height=4.375in,
	%at={(0in,0in)},
	%scale only axis,
	%xmin=0,
	%xmax=1,
	%ymin=0,
	%ymax=1,
	%axis line style={draw=none},
	%ticks=none,
	%axis x line*=bottom,
	%axis y line*=left
	%]
	%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
	%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
	%\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={AVP $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=green]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}

\only<2>{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
0.1	0.258457581146015\\
0.15	0.145012336181448\\
0.2	0.0864635800578312\\
0.25	0.0539653983052653\\
0.3	0.0357802917659137\\
0.35	0.0245405571739944\\
0.4	0.0179110456993615\\
0.45	0.013369103156479\\
0.5	0.0104113824557623\\
0.55	0.00847636061837739\\
0.6	0.00713515257924923\\
0.65	0.00611676370226868\\
0.7	0.00545984600974092\\
0.75	0.00495691679635684\\
0.8	0.00452720587509713\\
0.85	0.00426621550759986\\
0.9	0.00415591819465578\\
0.95	0.0039979651725721\\
1	0.00404334122719078\\
1.05	0.00399579768775834\\
1.1	0.00411990213134157\\
1.15	0.00422066323350189\\
1.2	0.00439335725012863\\
1.25	0.00465420862060195\\
1.3	0.00485299901192614\\
1.35	0.0053035385184478\\
1.4	0.00554817791051006\\
1.45	0.00604336117825109\\
1.5	0.00665415052905758\\
1.55	0.00720585616621833\\
1.6	0.00776242510597775\\
1.65	0.00850021391424357\\
1.7	0.00958401563777076\\
1.75	0.0103205015127216\\
1.8	0.0114956934216329\\
1.85	0.0126334215183955\\
1.9	0.0141119401005602\\
1.95	0.0155277570444586\\
2	0.0171637783034952\\
2.05	0.019327149646613\\
2.1	0.0210463790805085\\
2.15	0.023674772151551\\
2.2	0.0258936760258834\\
2.25	0.0286309056729255\\
2.3	0.0310283674454866\\
2.35	0.0347974134715982\\
2.4	0.0385622481878314\\
2.45	0.0417950705581742\\
2.5	0.0461010320543716\\
2.55	0.0506208340301225\\
2.6	0.0556822587774533\\
2.65	0.0601935128854364\\
2.7	0.0659161563669289\\
2.75	0.0726337811633674\\
2.8	0.078366177494348\\
2.85	0.0847340669505605\\
2.9	0.0915996097316763\\
2.95	0.0992386020697612\\
3	0.106540327323048\\
3.05	0.115520829039415\\
3.1	0.122584960557453\\
3.15	0.131065604908385\\
3.2	0.142091767087345\\
3.25	0.151436169548883\\
3.3	0.162689866196898\\
3.35	0.171787478097399\\
3.4	0.18262356856187\\
3.45	0.193292108780695\\
3.5	0.205632481538043\\
3.55	0.217539257001198\\
3.6	0.229771137500676\\
3.65	0.242462320251411\\
3.7	0.255399670888118\\
3.75	0.264406673179569\\
3.8	0.281879835355039\\
3.85	0.295044058901607\\
3.9	0.308646850999686\\
3.95	0.318620924283758\\
4	0.334372777706484\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x~$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
0.1	0.509533021011556\\
0.15	0.382030265787241\\
0.2	0.295247041667686\\
0.25	0.233435691115348\\
0.3	0.190207855554028\\
0.35	0.157623579510834\\
0.4	0.134730832940138\\
0.45	0.116457910409741\\
0.5	0.102814112648143\\
0.55	0.0928008201648516\\
0.6	0.0851673609335134\\
0.65	0.078875782236013\\
0.7	0.0745341167599795\\
0.75	0.0710297922722204\\
0.8	0.0678914937973514\\
0.85	0.0659120062277372\\
0.9	0.065057226681542\\
0.95	0.063813055517512\\
1	0.0641729591595439\\
1.05	0.063795808940888\\
1.1	0.0647756439170062\\
1.15	0.0655603354888978\\
1.2	0.0668836687583536\\
1.25	0.0688340084729926\\
1.3	0.0702837629071332\\
1.35	0.0734629910628744\\
1.4	0.075132585756532\\
1.45	0.0784026309493768\\
1.5	0.0822560955717859\\
1.55	0.0855868433679769\\
1.6	0.0888196700286768\\
1.65	0.0929308168408916\\
1.7	0.0986578989520784\\
1.75	0.102365827378667\\
1.8	0.108017533506103\\
1.85	0.113218908498335\\
1.9	0.119638746641941\\
1.95	0.125476895664616\\
2	0.131899595120581\\
2.05	0.139937830895577\\
2.1	0.146008569411794\\
2.15	0.154827292208734\\
2.2	0.161896228088243\\
2.25	0.170209895607266\\
2.3	0.17716935961032\\
2.35	0.187585729317412\\
2.4	0.197439141947042\\
2.45	0.205521111747247\\
2.5	0.215813386129644\\
2.55	0.22611018306648\\
2.6	0.2371073602422\\
2.65	0.246493326870327\\
2.7	0.257905519401777\\
2.75	0.270684821579056\\
2.8	0.281127946792701\\
2.85	0.29228886062142\\
2.9	0.303860155830707\\
2.95	0.316234601281896\\
3	0.327623301715592\\
3.05	0.341106067578172\\
3.1	0.351345993612969\\
3.15	0.36325570557686\\
3.2	0.378176181058451\\
3.25	0.390371859254327\\
3.3	0.404568583258236\\
3.35	0.4156888166331\\
3.4	0.428555235592774\\
3.45	0.44085364224586\\
3.5	0.454661849895615\\
3.55	0.467596021563477\\
3.6	0.480518596182517\\
3.65	0.493566582019667\\
3.7	0.50651956744597\\
3.75	0.515344000680167\\
3.8	0.532043069013515\\
3.85	0.544283595336055\\
3.9	0.556647378668002\\
3.95	0.565540108161869\\
4	0.579304440939536\\
};
}

\only<3->{\addplot [color=red!50]
	table[row sep=crcr]{%
		0.1	0.258457581146015\\
		0.15	0.145012336181448\\
		0.2	0.0864635800578312\\
		0.25	0.0539653983052653\\
		0.3	0.0357802917659137\\
		0.35	0.0245405571739944\\
		0.4	0.0179110456993615\\
		0.45	0.013369103156479\\
		0.5	0.0104113824557623\\
		0.55	0.00847636061837739\\
		0.6	0.00713515257924923\\
		0.65	0.00611676370226868\\
		0.7	0.00545984600974092\\
		0.75	0.00495691679635684\\
		0.8	0.00452720587509713\\
		0.85	0.00426621550759986\\
		0.9	0.00415591819465578\\
		0.95	0.0039979651725721\\
		1	0.00404334122719078\\
		1.05	0.00399579768775834\\
		1.1	0.00411990213134157\\
		1.15	0.00422066323350189\\
		1.2	0.00439335725012863\\
		1.25	0.00465420862060195\\
		1.3	0.00485299901192614\\
		1.35	0.0053035385184478\\
		1.4	0.00554817791051006\\
		1.45	0.00604336117825109\\
		1.5	0.00665415052905758\\
		1.55	0.00720585616621833\\
		1.6	0.00776242510597775\\
		1.65	0.00850021391424357\\
		1.7	0.00958401563777076\\
		1.75	0.0103205015127216\\
		1.8	0.0114956934216329\\
		1.85	0.0126334215183955\\
		1.9	0.0141119401005602\\
		1.95	0.0155277570444586\\
		2	0.0171637783034952\\
		2.05	0.019327149646613\\
		2.1	0.0210463790805085\\
		2.15	0.023674772151551\\
		2.2	0.0258936760258834\\
		2.25	0.0286309056729255\\
		2.3	0.0310283674454866\\
		2.35	0.0347974134715982\\
		2.4	0.0385622481878314\\
		2.45	0.0417950705581742\\
		2.5	0.0461010320543716\\
		2.55	0.0506208340301225\\
		2.6	0.0556822587774533\\
		2.65	0.0601935128854364\\
		2.7	0.0659161563669289\\
		2.75	0.0726337811633674\\
		2.8	0.078366177494348\\
		2.85	0.0847340669505605\\
		2.9	0.0915996097316763\\
		2.95	0.0992386020697612\\
		3	0.106540327323048\\
		3.05	0.115520829039415\\
		3.1	0.122584960557453\\
		3.15	0.131065604908385\\
		3.2	0.142091767087345\\
		3.25	0.151436169548883\\
		3.3	0.162689866196898\\
		3.35	0.171787478097399\\
		3.4	0.18262356856187\\
		3.45	0.193292108780695\\
		3.5	0.205632481538043\\
		3.55	0.217539257001198\\
		3.6	0.229771137500676\\
		3.65	0.242462320251411\\
		3.7	0.255399670888118\\
		3.75	0.264406673179569\\
		3.8	0.281879835355039\\
		3.85	0.295044058901607\\
		3.9	0.308646850999686\\
		3.95	0.318620924283758\\
		4	0.334372777706484\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x~$}
	
	\addplot [color=red!50, forget plot]
	table[row sep=crcr]{%
		0.1	0.509533021011556\\
		0.15	0.382030265787241\\
		0.2	0.295247041667686\\
		0.25	0.233435691115348\\
		0.3	0.190207855554028\\
		0.35	0.157623579510834\\
		0.4	0.134730832940138\\
		0.45	0.116457910409741\\
		0.5	0.102814112648143\\
		0.55	0.0928008201648516\\
		0.6	0.0851673609335134\\
		0.65	0.078875782236013\\
		0.7	0.0745341167599795\\
		0.75	0.0710297922722204\\
		0.8	0.0678914937973514\\
		0.85	0.0659120062277372\\
		0.9	0.065057226681542\\
		0.95	0.063813055517512\\
		1	0.0641729591595439\\
		1.05	0.063795808940888\\
		1.1	0.0647756439170062\\
		1.15	0.0655603354888978\\
		1.2	0.0668836687583536\\
		1.25	0.0688340084729926\\
		1.3	0.0702837629071332\\
		1.35	0.0734629910628744\\
		1.4	0.075132585756532\\
		1.45	0.0784026309493768\\
		1.5	0.0822560955717859\\
		1.55	0.0855868433679769\\
		1.6	0.0888196700286768\\
		1.65	0.0929308168408916\\
		1.7	0.0986578989520784\\
		1.75	0.102365827378667\\
		1.8	0.108017533506103\\
		1.85	0.113218908498335\\
		1.9	0.119638746641941\\
		1.95	0.125476895664616\\
		2	0.131899595120581\\
		2.05	0.139937830895577\\
		2.1	0.146008569411794\\
		2.15	0.154827292208734\\
		2.2	0.161896228088243\\
		2.25	0.170209895607266\\
		2.3	0.17716935961032\\
		2.35	0.187585729317412\\
		2.4	0.197439141947042\\
		2.45	0.205521111747247\\
		2.5	0.215813386129644\\
		2.55	0.22611018306648\\
		2.6	0.2371073602422\\
		2.65	0.246493326870327\\
		2.7	0.257905519401777\\
		2.75	0.270684821579056\\
		2.8	0.281127946792701\\
		2.85	0.29228886062142\\
		2.9	0.303860155830707\\
		2.95	0.316234601281896\\
		3	0.327623301715592\\
		3.05	0.341106067578172\\
		3.1	0.351345993612969\\
		3.15	0.36325570557686\\
		3.2	0.378176181058451\\
		3.25	0.390371859254327\\
		3.3	0.404568583258236\\
		3.35	0.4156888166331\\
		3.4	0.428555235592774\\
		3.45	0.44085364224586\\
		3.5	0.454661849895615\\
		3.55	0.467596021563477\\
		3.6	0.480518596182517\\
		3.65	0.493566582019667\\
		3.7	0.50651956744597\\
		3.75	0.515344000680167\\
		3.8	0.532043069013515\\
		3.85	0.544283595336055\\
		3.9	0.556647378668002\\
		3.95	0.565540108161869\\
		4	0.579304440939536\\
	};
}

\only<3>{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
0.2	0.224603587215974\\
0.3	0.106829398959091\\
0.4	0.0509592083134245\\
0.5	0.0244274551667055\\
0.6	0.0118190881640113\\
0.7	0.00581543675493595\\
0.8	0.00293853628043554\\
0.9	0.00157439288427565\\
1	0.000924806174115665\\
1.1	0.000594693138737053\\
1.2	0.000467232770189372\\
1.3	0.000425674322046362\\
1.4	0.000455311480497755\\
1.5	0.000596439131669108\\
1.6	0.000806893244546448\\
1.7	0.00117688068901133\\
1.8	0.00172265697516425\\
1.9	0.00266406067377478\\
2	0.00400377247651757\\
2.1	0.00581759731968621\\
2.2	0.00832651580873481\\
2.3	0.0117182610027189\\
2.4	0.0160747762330915\\
2.5	0.0215180494739802\\
2.6	0.0279787422546482\\
2.7	0.0374648501892489\\
2.8	0.0472837581161845\\
2.9	0.0594666776538605\\
3	0.0734263522467092\\
3.1	0.0914139562461792\\
3.2	0.10656359454994\\
3.3	0.126718360426101\\
3.4	0.149125634524264\\
3.5	0.17358435520425\\
3.6	0.198073377314163\\
3.7	0.223216985850143\\
3.8	0.248875679981319\\
3.9	0.278501644801503\\
4	0.311443076940958\\
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
0.2	0.475102691339871\\
0.3	0.328066214186181\\
0.4	0.226862297410015\\
0.5	0.157261148731805\\
0.6	0.109521383143106\\
0.7	0.0769149160662834\\
0.8	0.0547366456980765\\
0.9	0.0401069966162532\\
1	0.0307661668426227\\
1.1	0.0246895709722828\\
1.2	0.0218931382184376\\
1.3	0.0209000533353502\\
1.4	0.0216129631660558\\
1.5	0.0247256636736352\\
1.6	0.028744485054814\\
1.7	0.0346928486399093\\
1.8	0.0419467019242087\\
1.9	0.0521261221892061\\
2	0.0638592288956695\\
2.1	0.0769291256668079\\
2.2	0.0919796016332231\\
2.3	0.109054736863622\\
2.4	0.127660635215233\\
2.5	0.147630212135255\\
2.6	0.168266695642648\\
2.7	0.194618941839037\\
2.8	0.218555081075715\\
2.9	0.245005650250739\\
3	0.272152840036707\\
3.1	0.303553202880468\\
3.2	0.327659070510438\\
3.3	0.357200756224478\\
3.4	0.387392403102664\\
3.5	0.417850089073483\\
3.6	0.446254802688085\\
3.7	0.473638632946367\\
3.8	0.500030054324049\\
3.9	0.528856072469268\\
4	0.559154956394351\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$};

\draw[-latex,thick] (axis cs:.99,2e-4) -- (axis cs:.99,9e-4);
\node[align=center] at (axis cs:.9, 1e-4)  ()    {\blue{0.99} \\ pkts/slot};
}

\only<4->{\addplot [color=blue!50, forget plot]
	table[row sep=crcr]{%
		0.2	0.224603587215974\\
		0.3	0.106829398959091\\
		0.4	0.0509592083134245\\
		0.5	0.0244274551667055\\
		0.6	0.0118190881640113\\
		0.7	0.00581543675493595\\
		0.8	0.00293853628043554\\
		0.9	0.00157439288427565\\
		1	0.000924806174115665\\
		1.1	0.000594693138737053\\
		1.2	0.000467232770189372\\
		1.3	0.000425674322046362\\
		1.4	0.000455311480497755\\
		1.5	0.000596439131669108\\
		1.6	0.000806893244546448\\
		1.7	0.00117688068901133\\
		1.8	0.00172265697516425\\
		1.9	0.00266406067377478\\
		2	0.00400377247651757\\
		2.1	0.00581759731968621\\
		2.2	0.00832651580873481\\
		2.3	0.0117182610027189\\
		2.4	0.0160747762330915\\
		2.5	0.0215180494739802\\
		2.6	0.0279787422546482\\
		2.7	0.0374648501892489\\
		2.8	0.0472837581161845\\
		2.9	0.0594666776538605\\
		3	0.0734263522467092\\
		3.1	0.0914139562461792\\
		3.2	0.10656359454994\\
		3.3	0.126718360426101\\
		3.4	0.149125634524264\\
		3.5	0.17358435520425\\
		3.6	0.198073377314163\\
		3.7	0.223216985850143\\
		3.8	0.248875679981319\\
		3.9	0.278501644801503\\
		4	0.311443076940958\\
	};
	\addplot [color=blue!50]
	table[row sep=crcr]{%
		0.2	0.475102691339871\\
		0.3	0.328066214186181\\
		0.4	0.226862297410015\\
		0.5	0.157261148731805\\
		0.6	0.109521383143106\\
		0.7	0.0769149160662834\\
		0.8	0.0547366456980765\\
		0.9	0.0401069966162532\\
		1	0.0307661668426227\\
		1.1	0.0246895709722828\\
		1.2	0.0218931382184376\\
		1.3	0.0209000533353502\\
		1.4	0.0216129631660558\\
		1.5	0.0247256636736352\\
		1.6	0.028744485054814\\
		1.7	0.0346928486399093\\
		1.8	0.0419467019242087\\
		1.9	0.0521261221892061\\
		2	0.0638592288956695\\
		2.1	0.0769291256668079\\
		2.2	0.0919796016332231\\
		2.3	0.109054736863622\\
		2.4	0.127660635215233\\
		2.5	0.147630212135255\\
		2.6	0.168266695642648\\
		2.7	0.194618941839037\\
		2.8	0.218555081075715\\
		2.9	0.245005650250739\\
		3	0.272152840036707\\
		3.1	0.303553202880468\\
		3.2	0.327659070510438\\
		3.3	0.357200756224478\\
		3.4	0.387392403102664\\
		3.5	0.417850089073483\\
		3.6	0.446254802688085\\
		3.7	0.473638632946367\\
		3.8	0.500030054324049\\
		3.9	0.528856072469268\\
		4	0.559154956394351\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$};

\draw[-latex,thick] (axis cs:.99,2e-4) -- (axis cs:.99,9e-4);
\node[align=center] at (axis cs:.9, 1e-4)  ()    {\blue{0.99} \\ pkts/slot};
}

\only<4>{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		0.3	0.223830319001401\\
		0.45	0.105754721999335\\
		0.6	0.0499443021377259\\
		0.75	0.0235471654807679\\
		0.9	0.0111010379918307\\
		1.05	0.00522443612342594\\
		1.2	0.00246014050933267\\
		1.35	0.00115736674585605\\
		1.5	0.000545795659485602\\
		1.65	0.000263961689398181\\
		1.8	0.0001409131329787\\
		1.95	9.59274965925631e-05\\
		2.1	0.000100201215399048\\
		2.25	0.000170666291237113\\
		2.4	0.000438670339302946\\
		2.55	0.00161310648850502\\
		2.7	0.00551095017814832\\
		2.85	0.0141381514966378\\
		3	0.0300041644793826\\
		3.15	0.0521403086868318\\
		3.3	0.0800765025517493\\
		3.45	0.115945892904947\\
		3.6	0.154675957722354\\
		3.75	0.198299363081218\\
		3.9	0.243238016899207\\
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		0.3	0.474286862843137\\
		0.45	0.32641740250931\\
		0.6	0.224599353099354\\
		0.75	0.154410976944773\\
		0.9	0.106153427115695\\
		1.05	0.0729149455738925\\
		1.2	0.050098071940775\\
		1.35	0.0344049910182832\\
		1.5	0.0236561538975766\\
		1.65	0.0164711709317856\\
		1.8	0.0120471218996612\\
		1.95	0.00994619549955079\\
		2.1	0.0101646027858382\\
		2.25	0.013253877554512\\
		2.4	0.0212156341745221\\
		2.55	0.0405954565016951\\
		2.7	0.0748809550273314\\
		2.85	0.119749485977271\\
		3	0.174230582939654\\
		3.15	0.229467464156492\\
		3.3	0.284169095641924\\
		3.45	0.341731116403214\\
		3.6	0.394511797398246\\
		3.75	0.446508496832971\\
		3.9	0.494353030786123\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.95,3e-4) -- (axis cs:1.95,1e-4);
	\node[align=center] at (axis cs:1.95, 5e-4)  ()    {\blue{1.95} \\ pkts/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.001\\
3.5	0.001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.1\\
3.5	0.1\\
};
\addlegendentry{Target AVP~~~~~~~~~~~}

\node at (axis cs:1, .15)  ()    {Class~$2$};
\node at (axis cs:.7, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.7,0.12) ellipse [x radius=4, y radius=.8];
\draw [black] (axis cs:.9,0.0035) ellipse [x radius=5, y radius=1.6];

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_power_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
%xticklabel style={yshift=-4pt},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.62,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=green]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}

{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
0.1	0.258457581146015\\
0.15	0.145012336181448\\
0.2	0.0864635800578312\\
0.25	0.0539653983052653\\
0.3	0.0357802917659137\\
0.35	0.0245405571739944\\
0.4	0.0179110456993615\\
0.45	0.013369103156479\\
0.5	0.0104113824557623\\
0.55	0.00847636061837739\\
0.6	0.00713515257924923\\
0.65	0.00611676370226868\\
0.7	0.00545984600974092\\
0.75	0.00495691679635684\\
0.8	0.00452720587509713\\
0.85	0.00426621550759986\\
0.9	0.00415591819465578\\
0.95	0.0039979651725721\\
1	0.00404334122719078\\
1.05	0.00399579768775834\\
1.1	0.00411990213134157\\
1.15	0.00422066323350189\\
1.2	0.00439335725012863\\
1.25	0.00465420862060195\\
1.3	0.00485299901192614\\
1.35	0.0053035385184478\\
1.4	0.00554817791051006\\
1.45	0.00604336117825109\\
1.5	0.00665415052905758\\
1.55	0.00720585616621833\\
1.6	0.00776242510597775\\
1.65	0.00850021391424357\\
1.7	0.00958401563777076\\
1.75	0.0103205015127216\\
1.8	0.0114956934216329\\
1.85	0.0126334215183955\\
1.9	0.0141119401005602\\
1.95	0.0155277570444586\\
2	0.0171637783034952\\
2.05	0.019327149646613\\
2.1	0.0210463790805085\\
2.15	0.023674772151551\\
2.2	0.0258936760258834\\
2.25	0.0286309056729255\\
2.3	0.0310283674454866\\
2.35	0.0347974134715982\\
2.4	0.0385622481878314\\
2.45	0.0417950705581742\\
2.5	0.0461010320543716\\
2.55	0.0506208340301225\\
2.6	0.0556822587774533\\
2.65	0.0601935128854364\\
2.7	0.0659161563669289\\
2.75	0.0726337811633674\\
2.8	0.078366177494348\\
2.85	0.0847340669505605\\
2.9	0.0915996097316763\\
2.95	0.0992386020697612\\
3	0.106540327323048\\
3.05	0.115520829039415\\
3.1	0.122584960557453\\
3.15	0.131065604908385\\
3.2	0.142091767087345\\
3.25	0.151436169548883\\
3.3	0.162689866196898\\
3.35	0.171787478097399\\
3.4	0.18262356856187\\
3.45	0.193292108780695\\
3.5	0.205632481538043\\
%3.55	0.217539257001198\\
%3.6	0.229771137500676\\
%3.65	0.242462320251411\\
%3.7	0.255399670888118\\
%3.75	0.264406673179569\\
%3.8	0.281879835355039\\
%3.85	0.295044058901607\\
%3.9	0.308646850999686\\
%3.95	0.318620924283758\\
%4	0.334372777706484\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
0.1	0.509533021011556\\
0.15	0.382030265787241\\
0.2	0.295247041667686\\
0.25	0.233435691115348\\
0.3	0.190207855554028\\
0.35	0.157623579510834\\
0.4	0.134730832940138\\
0.45	0.116457910409741\\
0.5	0.102814112648143\\
0.55	0.0928008201648516\\
0.6	0.0851673609335134\\
0.65	0.078875782236013\\
0.7	0.0745341167599795\\
0.75	0.0710297922722204\\
0.8	0.0678914937973514\\
0.85	0.0659120062277372\\
0.9	0.065057226681542\\
0.95	0.063813055517512\\
1	0.0641729591595439\\
1.05	0.063795808940888\\
1.1	0.0647756439170062\\
1.15	0.0655603354888978\\
1.2	0.0668836687583536\\
1.25	0.0688340084729926\\
1.3	0.0702837629071332\\
1.35	0.0734629910628744\\
1.4	0.075132585756532\\
1.45	0.0784026309493768\\
1.5	0.0822560955717859\\
1.55	0.0855868433679769\\
1.6	0.0888196700286768\\
1.65	0.0929308168408916\\
1.7	0.0986578989520784\\
1.75	0.102365827378667\\
1.8	0.108017533506103\\
1.85	0.113218908498335\\
1.9	0.119638746641941\\
1.95	0.125476895664616\\
2	0.131899595120581\\
2.05	0.139937830895577\\
2.1	0.146008569411794\\
2.15	0.154827292208734\\
2.2	0.161896228088243\\
2.25	0.170209895607266\\
2.3	0.17716935961032\\
2.35	0.187585729317412\\
2.4	0.197439141947042\\
2.45	0.205521111747247\\
2.5	0.215813386129644\\
2.55	0.22611018306648\\
2.6	0.2371073602422\\
2.65	0.246493326870327\\
2.7	0.257905519401777\\
2.75	0.270684821579056\\
2.8	0.281127946792701\\
2.85	0.29228886062142\\
2.9	0.303860155830707\\
2.95	0.316234601281896\\
3	0.327623301715592\\
3.05	0.341106067578172\\
3.1	0.351345993612969\\
3.15	0.36325570557686\\
3.2	0.378176181058451\\
3.25	0.390371859254327\\
3.3	0.404568583258236\\
3.35	0.4156888166331\\
3.4	0.428555235592774\\
3.45	0.44085364224586\\
3.5	0.454661849895615\\
%3.55	0.467596021563477\\
%3.6	0.480518596182517\\
%3.65	0.493566582019667\\
%3.7	0.50651956744597\\
%3.75	0.515344000680167\\
%3.8	0.532043069013515\\
%3.85	0.544283595336055\\
%3.9	0.556647378668002\\
%3.95	0.565540108161869\\
%4	0.579304440939536\\
};
}

{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
0.2	0.224603587215974\\
0.3	0.106829398959091\\
0.4	0.0509592083134245\\
0.5	0.0244274551667055\\
0.6	0.0118190881640113\\
0.7	0.00581543675493595\\
0.8	0.00293853628043554\\
0.9	0.00157439288427565\\
1	0.000924806174115665\\
1.1	0.000594693138737053\\
1.2	0.000467232770189372\\
1.3	0.000425674322046362\\
1.4	0.000455311480497755\\
1.5	0.000596439131669108\\
1.6	0.000806893244546448\\
1.7	0.00117688068901133\\
1.8	0.00172265697516425\\
1.9	0.00266406067377478\\
2	0.00400377247651757\\
2.1	0.00581759731968621\\
2.2	0.00832651580873481\\
2.3	0.0117182610027189\\
2.4	0.0160747762330915\\
2.5	0.0215180494739802\\
2.6	0.0279787422546482\\
2.7	0.0374648501892489\\
2.8	0.0472837581161845\\
2.9	0.0594666776538605\\
3	0.0734263522467092\\
3.1	0.0914139562461792\\
3.2	0.10656359454994\\
3.3	0.126718360426101\\
3.4	0.149125634524264\\
3.5	0.17358435520425\\
%3.6	0.198073377314163\\
%3.7	0.223216985850143\\
%3.8	0.248875679981319\\
%3.9	0.278501644801503\\
%4	0.311443076940958\\
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
0.2	0.475102691339871\\
0.3	0.328066214186181\\
0.4	0.226862297410015\\
0.5	0.157261148731805\\
0.6	0.109521383143106\\
0.7	0.0769149160662834\\
0.8	0.0547366456980765\\
0.9	0.0401069966162532\\
1	0.0307661668426227\\
1.1	0.0246895709722828\\
1.2	0.0218931382184376\\
1.3	0.0209000533353502\\
1.4	0.0216129631660558\\
1.5	0.0247256636736352\\
1.6	0.028744485054814\\
1.7	0.0346928486399093\\
1.8	0.0419467019242087\\
1.9	0.0521261221892061\\
2	0.0638592288956695\\
2.1	0.0769291256668079\\
2.2	0.0919796016332231\\
2.3	0.109054736863622\\
2.4	0.127660635215233\\
2.5	0.147630212135255\\
2.6	0.168266695642648\\
2.7	0.194618941839037\\
2.8	0.218555081075715\\
2.9	0.245005650250739\\
3	0.272152840036707\\
3.1	0.303553202880468\\
3.2	0.327659070510438\\
3.3	0.357200756224478\\
3.4	0.387392403102664\\
3.5	0.417850089073483\\
%3.6	0.446254802688085\\
%3.7	0.473638632946367\\
%3.8	0.500030054324049\\
%3.9	0.528856072469268\\
%4	0.559154956394351\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^2\!$};

\draw[-latex,thick] (axis cs:.99,2e-4) -- (axis cs:.99,9e-4);
\node[align=center] at (axis cs:.99, 1e-4)  ()    {{$0.99$} \\ packets/slot};
}


{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		0.3	0.223830319001401\\
		0.45	0.105754721999335\\
		0.6	0.0499443021377259\\
		0.75	0.0235471654807679\\
		0.9	0.0111010379918307\\
		1.05	0.00522443612342594\\
		1.2	0.00246014050933267\\
		1.35	0.00115736674585605\\
		1.5	0.000545795659485602\\
		1.65	0.000263961689398181\\
		1.8	0.0001409131329787\\
		1.95	9.59274965925631e-05\\
		2.1	0.000100201215399048\\
		2.25	0.000170666291237113\\
		2.4	0.000438670339302946\\
		2.55	0.00161310648850502\\
		2.7	0.00551095017814832\\
		2.85	0.0141381514966378\\
		3	0.0300041644793826\\
		3.15	0.0521403086868318\\
		3.3	0.0800765025517493\\
		3.45	0.115945892904947\\
%		3.6	0.154675957722354\\
%		3.75	0.198299363081218\\
%		3.9	0.243238016899207\\
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		0.3	0.474286862843137\\
		0.45	0.32641740250931\\
		0.6	0.224599353099354\\
		0.75	0.154410976944773\\
		0.9	0.106153427115695\\
		1.05	0.0729149455738925\\
		1.2	0.050098071940775\\
		1.35	0.0344049910182832\\
		1.5	0.0236561538975766\\
		1.65	0.0164711709317856\\
		1.8	0.0120471218996612\\
		1.95	0.00994619549955079\\
		2.1	0.0101646027858382\\
		2.25	0.013253877554512\\
		2.4	0.0212156341745221\\
		2.55	0.0405954565016951\\
		2.7	0.0748809550273314\\
		2.85	0.119749485977271\\
		3	0.174230582939654\\
		3.15	0.229467464156492\\
		3.3	0.284169095641924\\
		3.45	0.341731116403214\\
%		3.6	0.394511797398246\\
%		3.75	0.446508496832971\\
%		3.9	0.494353030786123\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^3\!$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.95,4e-5) -- (axis cs:1.95,9e-5);
	\node[align=center] at (axis cs:1.85, 2e-5)  ()    {{$1.95$} \\ packets/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.001\\
3.5	0.001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.1\\
3.5	0.1\\
};
%\addlegendentry{\small Target age-violation prob.$\!$}

\node at (axis cs:1.1, .35)  ()    {Class~$2$};
\node at (axis cs:.7, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.76,0.15) ellipse [x radius=.1, y radius=.6];
\draw [black] (axis cs:1,0.0025) ellipse [x radius=.1, y radius=.6];

\node at (axis cs:3.6, .001)  ()    {$\epsilon_1$};
\node at (axis cs:3.6, .1)  ()    {$\epsilon_2$};

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_power_paper_new.tex <==
\begin{tikzpicture}[scale=.66]

\begin{axis}[%
width=4.2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
%xticklabel style={yshift=-4pt},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false
]

{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 4.10913745e-01 \\ 
1.00000000e-01 1.84043835e-01 \\ 
1.50000000e-01 8.93902708e-02 \\ 
2.00000000e-01 4.66793643e-02 \\ 
2.50000000e-01 2.60849432e-02 \\ 
3.00000000e-01 1.54627619e-02 \\ 
3.50000000e-01 9.83726585e-03 \\ 
4.00000000e-01 6.57257539e-03 \\ 
4.50000000e-01 4.55275772e-03 \\ 
5.00000000e-01 3.38725348e-03 \\ 
5.50000000e-01 2.56771897e-03 \\ 
6.00000000e-01 2.05269388e-03 \\ 
6.50000000e-01 1.70477173e-03 \\ 
7.00000000e-01 1.47050691e-03 \\ 
7.50000000e-01 1.26703895e-03 \\ 
8.00000000e-01 1.17334556e-03 \\ 
8.50000000e-01 1.08275509e-03 \\ 
9.00000000e-01 1.03285442e-03 \\ 
9.50000000e-01 1.00041307e-03 \\ 
1.00000000e+00 1.00439837e-03 \\ 
1.05000000e+00 1.00889077e-03 \\ 
1.10000000e+00 1.01151621e-03 \\ 
1.15000000e+00 1.03851066e-03 \\ 
1.20000000e+00 1.11685147e-03 \\ 
1.25000000e+00 1.16627345e-03 \\ 
1.30000000e+00 1.28741698e-03 \\ 
1.35000000e+00 1.40675402e-03 \\ 
1.40000000e+00 1.53686248e-03 \\ 
1.45000000e+00 1.70533606e-03 \\ 
1.50000000e+00 1.84709445e-03 \\ 
1.55000000e+00 2.07625609e-03 \\ 
1.60000000e+00 2.28339402e-03 \\ 
1.65000000e+00 2.61017837e-03 \\ 
1.70000000e+00 2.93423328e-03 \\ 
1.75000000e+00 3.33702414e-03 \\ 
1.80000000e+00 3.67904000e-03 \\ 
1.85000000e+00 4.20134280e-03 \\ 
1.90000000e+00 4.81746789e-03 \\ 
1.95000000e+00 5.60056897e-03 \\ 
2.00000000e+00 6.26005962e-03 \\ 
2.05000000e+00 7.13737869e-03 \\ 
2.10000000e+00 8.06706574e-03 \\ 
2.15000000e+00 9.07201315e-03 \\ 
2.20000000e+00 1.03903010e-02 \\ 
2.25000000e+00 1.17668028e-02 \\ 
2.30000000e+00 1.33386285e-02 \\ 
2.35000000e+00 1.49048585e-02 \\ 
2.40000000e+00 1.69064067e-02 \\ 
2.45000000e+00 1.93135993e-02 \\ 
2.50000000e+00 2.15063954e-02 \\ 
2.55000000e+00 2.44647412e-02 \\ 
2.60000000e+00 2.66558758e-02 \\ 
2.65000000e+00 2.98529122e-02 \\ 
2.70000000e+00 3.28179653e-02 \\ 
2.75000000e+00 3.66749034e-02 \\ 
2.80000000e+00 4.07972111e-02 \\ 
2.85000000e+00 4.52566917e-02 \\ 
2.90000000e+00 4.96407017e-02 \\ 
2.95000000e+00 5.61267271e-02 \\ 
3.00000000e+00 6.09244455e-02 \\ 
%3.05000000e+00 6.72566216e-02 \\ 
%3.10000000e+00 7.19565712e-02 \\ 
%3.15000000e+00 7.90414613e-02 \\ 
%3.20000000e+00 8.63118344e-02 \\ 
%3.25000000e+00 9.40794049e-02 \\ 
%3.30000000e+00 1.02762231e-01 \\ 
%3.35000000e+00 1.10360512e-01 \\ 
%3.40000000e+00 1.20189677e-01 \\ 
%3.45000000e+00 1.27878183e-01 \\ 
%3.50000000e+00 1.37911140e-01 \\
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 5.87031534e-01 \\ 
1.00000000e-01 3.62856581e-01 \\ 
1.50000000e-01 2.35445363e-01 \\ 
2.00000000e-01 1.59547946e-01 \\ 
2.50000000e-01 1.12595009e-01 \\ 
3.00000000e-01 8.23188159e-02 \\ 
3.50000000e-01 6.27856692e-02 \\ 
4.00000000e-01 4.93132469e-02 \\ 
4.50000000e-01 3.95782567e-02 \\ 
5.00000000e-01 3.31540979e-02 \\ 
5.50000000e-01 2.80856902e-02 \\ 
6.00000000e-01 2.45614823e-02 \\ 
6.50000000e-01 2.19758471e-02 \\ 
7.00000000e-01 2.01138142e-02 \\ 
7.50000000e-01 1.83974228e-02 \\ 
8.00000000e-01 1.75700932e-02 \\ 
8.50000000e-01 1.67445611e-02 \\ 
9.00000000e-01 1.62779943e-02 \\ 
9.50000000e-01 1.59698109e-02 \\ 
1.00000000e+00 1.60078835e-02 \\ 
1.05000000e+00 1.60507278e-02 \\ 
1.10000000e+00 1.60757313e-02 \\ 
1.15000000e+00 1.63313251e-02 \\ 
1.20000000e+00 1.70584074e-02 \\ 
1.25000000e+00 1.75065851e-02 \\ 
1.30000000e+00 1.85740695e-02 \\ 
1.35000000e+00 1.95868884e-02 \\ 
1.40000000e+00 2.06525967e-02 \\ 
1.45000000e+00 2.19801962e-02 \\ 
1.50000000e+00 2.30569644e-02 \\ 
1.55000000e+00 2.47299456e-02 \\ 
1.60000000e+00 2.61793687e-02 \\ 
1.65000000e+00 2.83629203e-02 \\ 
1.70000000e+00 3.04222636e-02 \\ 
1.75000000e+00 3.28587394e-02 \\ 
1.80000000e+00 3.48362097e-02 \\ 
1.85000000e+00 3.77191333e-02 \\ 
1.90000000e+00 4.09408528e-02 \\ 
1.95000000e+00 4.48059062e-02 \\ 
2.00000000e+00 4.78951575e-02 \\ 
2.05000000e+00 5.18092316e-02 \\ 
2.10000000e+00 5.57515152e-02 \\ 
2.15000000e+00 5.98129550e-02 \\ 
2.20000000e+00 6.48764726e-02 \\ 
2.25000000e+00 6.98952945e-02 \\ 
2.30000000e+00 7.53462450e-02 \\ 
2.35000000e+00 8.05267760e-02 \\ 
2.40000000e+00 8.68392673e-02 \\ 
2.45000000e+00 9.40463131e-02 \\ 
2.50000000e+00 1.00303184e-01 \\ 
2.55000000e+00 1.08352506e-01 \\ 
2.60000000e+00 1.14064556e-01 \\ 
2.65000000e+00 1.22071594e-01 \\ 
2.70000000e+00 1.29195034e-01 \\ 
2.75000000e+00 1.38085751e-01 \\ 
2.80000000e+00 1.47182623e-01 \\ 
2.85000000e+00 1.56617395e-01 \\ 
2.90000000e+00 1.65535190e-01 \\ 
2.95000000e+00 1.78169215e-01 \\ 
3.00000000e+00 1.87140541e-01 \\ 
%3.05000000e+00 1.98558400e-01 \\ 
%3.10000000e+00 2.06756083e-01 \\ 
%3.15000000e+00 2.18718540e-01 \\ 
%3.20000000e+00 2.30554799e-01 \\ 
%3.25000000e+00 2.42766566e-01 \\ 
%3.30000000e+00 2.55947834e-01 \\ 
%3.35000000e+00 2.67120121e-01 \\ 
%3.40000000e+00 2.81124861e-01 \\ 
%3.45000000e+00 2.91761627e-01 \\ 
%3.50000000e+00 3.05263587e-01 \\ 
};
}

{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
 1.00000000e-01 3.92645482e-01 \\ 
2.00000000e-01 1.54459592e-01 \\ 
3.00000000e-01 6.09185555e-02 \\ 
4.00000000e-01 2.40933981e-02 \\ 
5.00000000e-01 9.63197581e-03 \\ 
6.00000000e-01 3.87834661e-03 \\ 
7.00000000e-01 1.60214560e-03 \\ 
8.00000000e-01 6.83177453e-04 \\ 
9.00000000e-01 3.11409384e-04 \\ 
1.00000000e+00 1.57223024e-04 \\ 
1.10000000e+00 9.24088600e-05 \\ 
1.20000000e+00 6.48074954e-05 \\ 
1.30000000e+00 5.91543257e-05 \\ 
1.40000000e+00 6.87497726e-05 \\ 
1.50000000e+00 8.99363531e-05 \\ 
1.60000000e+00 1.37278324e-04 \\ 
1.70000000e+00 2.24485693e-04 \\ 
1.80000000e+00 3.66306843e-04 \\ 
1.90000000e+00 6.16565428e-04 \\ 
2.00000000e+00 9.85990671e-04 \\ 
2.10000000e+00 1.58493885e-03 \\ 
2.20000000e+00 2.42776311e-03 \\ 
2.30000000e+00 3.80092337e-03 \\ 
2.40000000e+00 5.59803297e-03 \\ 
2.50000000e+00 8.15816066e-03 \\ 
2.60000000e+00 1.19503919e-02 \\ 
2.70000000e+00 1.60531498e-02 \\ 
2.80000000e+00 2.21156846e-02 \\ 
2.90000000e+00 2.93373853e-02 \\ 
3.00000000e+00 3.87338628e-02 \\ 
%3.10000000e+00 4.91891237e-02 \\ 
%3.20000000e+00 6.12541173e-02 \\ 
%3.30000000e+00 7.58612759e-02 \\ 
%3.40000000e+00 9.25750249e-02 \\ 
%3.50000000e+00 1.10870011e-01 \\ 
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
1.00000000e-01 5.71258151e-01 \\ 
2.00000000e-01 3.26702275e-01 \\ 
3.00000000e-01 1.87129809e-01 \\ 
4.00000000e-01 1.07364510e-01 \\ 
5.00000000e-01 6.19975993e-02 \\ 
6.00000000e-01 3.59545642e-02 \\ 
7.00000000e-01 2.11736546e-02 \\ 
8.00000000e-01 1.27083353e-02 \\ 
9.00000000e-01 7.93835759e-03 \\ 
1.00000000e+00 5.27177882e-03 \\ 
1.10000000e+00 3.83461058e-03 \\ 
1.20000000e+00 3.10050336e-03 \\ 
1.30000000e+00 2.93556119e-03 \\ 
1.40000000e+00 3.21212548e-03 \\ 
1.50000000e+00 3.77282570e-03 \\ 
1.60000000e+00 4.86039196e-03 \\ 
1.70000000e+00 6.52523278e-03 \\ 
1.80000000e+00 8.74910273e-03 \\ 
1.90000000e+00 1.19509752e-02 \\ 
2.00000000e+00 1.58315175e-02 \\ 
2.10000000e+00 2.10371546e-02 \\ 
2.20000000e+00 2.71585262e-02 \\ 
2.30000000e+00 3.55229240e-02 \\ 
2.40000000e+00 4.47937657e-02 \\ 
2.50000000e+00 5.61277464e-02 \\ 
2.60000000e+00 7.05464422e-02 \\ 
2.70000000e+00 8.41871064e-02 \\ 
2.80000000e+00 1.01995637e-01 \\ 
2.90000000e+00 1.20804640e-01 \\ 
3.00000000e+00 1.42677947e-01 \\ 
%3.10000000e+00 1.64631670e-01 \\ 
%3.20000000e+00 1.87746448e-01 \\ 
%3.30000000e+00 2.13404614e-01 \\ 
%3.40000000e+00 2.40434068e-01 \\ 
%3.50000000e+00 2.67858119e-01 \\ 
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^2\!$};

\draw[-latex,thick] (axis cs:1.085,4e-5) -- (axis cs:1.085,1e-4);
\node[align=center] at (axis cs:1.085, 3e-5)  ()    {{$1.09$} packets/slot};
}


{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		1.50000000e-01 3.92366135e-01 \\ 
		2.25000000e-01 2.45653012e-01 \\ 
		3.00000000e-01 1.53782429e-01 \\ 
		3.75000000e-01 9.62489059e-02 \\ 
		4.50000000e-01 6.02044191e-02 \\ 
		5.25000000e-01 3.76499704e-02 \\ 
		6.00000000e-01 2.35399555e-02 \\ 
		6.75000000e-01 1.47121933e-02 \\ 
		7.50000000e-01 9.19500239e-03 \\ 
		8.25000000e-01 5.74534686e-03 \\ 
		9.00000000e-01 3.58894099e-03 \\ 
		9.75000000e-01 2.24081596e-03 \\ 
		1.05000000e+00 1.39930392e-03 \\ 
		1.12500000e+00 8.73574184e-04 \\ 
		1.20000000e+00 5.44643412e-04 \\ 
		1.27500000e+00 3.39992664e-04 \\ 
		1.35000000e+00 2.12741918e-04 \\ 
		1.42500000e+00 1.32800916e-04 \\ 
		1.50000000e+00 8.31128506e-05 \\ 
		1.57500000e+00 5.23753706e-05 \\ 
		1.65000000e+00 3.36575749e-05 \\ 
		1.72500000e+00 2.22542263e-05 \\ 
		1.80000000e+00 1.53828716e-05 \\ 
		1.87500000e+00 1.14728359e-05 \\ 
		1.95000000e+00 9.19808311e-06 \\ 
		2.02500000e+00 8.47454329e-06 \\ 
		2.10000000e+00 9.70664618e-06 \\ 
		2.17500000e+00 1.22576599e-05 \\ 
		2.25000000e+00 1.93550721e-05 \\ 
		2.32500000e+00 3.56491418e-05 \\ 
		2.40000000e+00 7.14629632e-05 \\ 
		2.47500000e+00 1.50878196e-04 \\ 
		2.55000000e+00 3.27665228e-04 \\ 
		2.62500000e+00 7.10141449e-04 \\ 
		2.70000000e+00 1.30034878e-03 \\ 
		2.77500000e+00 2.64942434e-03 \\ 
		2.85000000e+00 4.82663091e-03 \\ 
		2.92500000e+00 7.74851943e-03 \\ 
		3.00000000e+00 1.27546209e-02 \\ 
%		3.07500000e+00 1.76662652e-02 \\ 
%		3.15000000e+00 2.61031921e-02 \\ 
%		3.22500000e+00 3.30072644e-02 \\ 
%		3.30000000e+00 4.49987625e-02 \\ 
%		3.37500000e+00 5.53813693e-02 \\ 
%		3.45000000e+00 6.63357734e-02 \\ 
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		1.50000000e-01 5.71014696e-01 \\ 
		2.25000000e-01 4.31362164e-01 \\ 
		3.00000000e-01 3.25843670e-01 \\ 
		3.75000000e-01 2.46104360e-01 \\ 
		4.50000000e-01 1.85812826e-01 \\ 
		5.25000000e-01 1.40273099e-01 \\ 
		6.00000000e-01 1.05880513e-01 \\ 
		6.75000000e-01 7.99017576e-02 \\ 
		7.50000000e-01 6.02973475e-02 \\ 
		8.25000000e-01 4.54961022e-02 \\ 
		9.00000000e-01 3.43227194e-02 \\ 
		9.75000000e-01 2.58859017e-02 \\ 
		1.05000000e+00 1.95247026e-02 \\ 
		1.12500000e+00 1.47243052e-02 \\ 
		1.20000000e+00 1.10953407e-02 \\ 
		1.27500000e+00 8.36705817e-03 \\ 
		1.35000000e+00 6.31858136e-03 \\ 
		1.42500000e+00 4.76481634e-03 \\ 
		1.50000000e+00 3.59867826e-03 \\ 
		1.57500000e+00 2.72917752e-03 \\ 
		1.65000000e+00 2.09415864e-03 \\ 
		1.72500000e+00 1.63455140e-03 \\ 
		1.80000000e+00 1.31021990e-03 \\ 
		1.87500000e+00 1.09915704e-03 \\ 
		1.95000000e+00 9.62892496e-04 \\ 
		2.02500000e+00 9.16784036e-04 \\ 
		2.10000000e+00 9.94434161e-04 \\ 
		2.17500000e+00 1.14359225e-03 \\ 
		2.25000000e+00 1.50346184e-03 \\ 
		2.32500000e+00 2.16751792e-03 \\ 
		2.40000000e+00 3.28745971e-03 \\ 
		2.47500000e+00 5.14330570e-03 \\ 
		2.55000000e+00 8.18401173e-03 \\ 
		2.62500000e+00 1.30064111e-02 \\ 
		2.70000000e+00 1.86855936e-02 \\ 
		2.77500000e+00 2.86175848e-02 \\ 
		2.85000000e+00 4.09874893e-02 \\ 
		2.92500000e+00 5.44223557e-02 \\ 
		3.00000000e+00 7.33527333e-02 \\ 
%		3.07500000e+00 8.91563056e-02 \\ 
%		3.15000000e+00 1.12642159e-01 \\ 
%		3.22500000e+00 1.29640907e-01 \\ 
%		3.30000000e+00 1.56082231e-01 \\ 
%		3.37500000e+00 1.76748359e-01 \\ 
%		3.45000000e+00 1.96925720e-01 \\ 
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^3\!$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.92,4.3e-6) -- (axis cs:1.92,1e-5);
	\node[align=center] at (axis cs:1.92, 2e-6)  ()    {{$1.92$} \\ packets/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.0001\\
3	0.0001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.01\\
3	0.01\\
};
%\addlegendentry{\small Target age-violation prob.$\!$}

\node at (axis cs:1.1, .15)  ()    {Class~$2$};
\node at (axis cs:.47, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.8,0.045) ellipse [x radius=.1, y radius=.6];
\draw [black] (axis cs:.75,0.0025) ellipse [x radius=.1, y radius=.6];

\node at (axis cs:3.1, .0001)  ()    {$\epsilon_1$};
\node at (axis cs:3.1, .01)  ()    {$\epsilon_2$};

\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_power_paper_new__ngok_chalmers.se_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.2in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
%xticklabel style={yshift=-4pt},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.62,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false
]

{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 4.10913745e-01 \\ 
1.00000000e-01 1.84043835e-01 \\ 
1.50000000e-01 8.93902708e-02 \\ 
2.00000000e-01 4.66793643e-02 \\ 
2.50000000e-01 2.60849432e-02 \\ 
3.00000000e-01 1.54627619e-02 \\ 
3.50000000e-01 9.83726585e-03 \\ 
4.00000000e-01 6.57257539e-03 \\ 
4.50000000e-01 4.55275772e-03 \\ 
5.00000000e-01 3.38725348e-03 \\ 
5.50000000e-01 2.56771897e-03 \\ 
6.00000000e-01 2.05269388e-03 \\ 
6.50000000e-01 1.70477173e-03 \\ 
7.00000000e-01 1.47050691e-03 \\ 
7.50000000e-01 1.26703895e-03 \\ 
8.00000000e-01 1.17334556e-03 \\ 
8.50000000e-01 1.08275509e-03 \\ 
9.00000000e-01 1.03285442e-03 \\ 
9.50000000e-01 1.00041307e-03 \\ 
1.00000000e+00 1.00439837e-03 \\ 
1.05000000e+00 1.00889077e-03 \\ 
1.10000000e+00 1.01151621e-03 \\ 
1.15000000e+00 1.03851066e-03 \\ 
1.20000000e+00 1.11685147e-03 \\ 
1.25000000e+00 1.16627345e-03 \\ 
1.30000000e+00 1.28741698e-03 \\ 
1.35000000e+00 1.40675402e-03 \\ 
1.40000000e+00 1.53686248e-03 \\ 
1.45000000e+00 1.70533606e-03 \\ 
1.50000000e+00 1.84709445e-03 \\ 
1.55000000e+00 2.07625609e-03 \\ 
1.60000000e+00 2.28339402e-03 \\ 
1.65000000e+00 2.61017837e-03 \\ 
1.70000000e+00 2.93423328e-03 \\ 
1.75000000e+00 3.33702414e-03 \\ 
1.80000000e+00 3.67904000e-03 \\ 
1.85000000e+00 4.20134280e-03 \\ 
1.90000000e+00 4.81746789e-03 \\ 
1.95000000e+00 5.60056897e-03 \\ 
2.00000000e+00 6.26005962e-03 \\ 
2.05000000e+00 7.13737869e-03 \\ 
2.10000000e+00 8.06706574e-03 \\ 
2.15000000e+00 9.07201315e-03 \\ 
2.20000000e+00 1.03903010e-02 \\ 
2.25000000e+00 1.17668028e-02 \\ 
2.30000000e+00 1.33386285e-02 \\ 
2.35000000e+00 1.49048585e-02 \\ 
2.40000000e+00 1.69064067e-02 \\ 
2.45000000e+00 1.93135993e-02 \\ 
2.50000000e+00 2.15063954e-02 \\ 
2.55000000e+00 2.44647412e-02 \\ 
2.60000000e+00 2.66558758e-02 \\ 
2.65000000e+00 2.98529122e-02 \\ 
2.70000000e+00 3.28179653e-02 \\ 
2.75000000e+00 3.66749034e-02 \\ 
2.80000000e+00 4.07972111e-02 \\ 
2.85000000e+00 4.52566917e-02 \\ 
2.90000000e+00 4.96407017e-02 \\ 
2.95000000e+00 5.61267271e-02 \\ 
3.00000000e+00 6.09244455e-02 \\ 
3.05000000e+00 6.72566216e-02 \\ 
3.10000000e+00 7.19565712e-02 \\ 
3.15000000e+00 7.90414613e-02 \\ 
3.20000000e+00 8.63118344e-02 \\ 
3.25000000e+00 9.40794049e-02 \\ 
3.30000000e+00 1.02762231e-01 \\ 
3.35000000e+00 1.10360512e-01 \\ 
3.40000000e+00 1.20189677e-01 \\ 
3.45000000e+00 1.27878183e-01 \\ 
3.50000000e+00 1.37911140e-01 \\
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
 5.00000000e-02 5.87031534e-01 \\ 
1.00000000e-01 3.62856581e-01 \\ 
1.50000000e-01 2.35445363e-01 \\ 
2.00000000e-01 1.59547946e-01 \\ 
2.50000000e-01 1.12595009e-01 \\ 
3.00000000e-01 8.23188159e-02 \\ 
3.50000000e-01 6.27856692e-02 \\ 
4.00000000e-01 4.93132469e-02 \\ 
4.50000000e-01 3.95782567e-02 \\ 
5.00000000e-01 3.31540979e-02 \\ 
5.50000000e-01 2.80856902e-02 \\ 
6.00000000e-01 2.45614823e-02 \\ 
6.50000000e-01 2.19758471e-02 \\ 
7.00000000e-01 2.01138142e-02 \\ 
7.50000000e-01 1.83974228e-02 \\ 
8.00000000e-01 1.75700932e-02 \\ 
8.50000000e-01 1.67445611e-02 \\ 
9.00000000e-01 1.62779943e-02 \\ 
9.50000000e-01 1.59698109e-02 \\ 
1.00000000e+00 1.60078835e-02 \\ 
1.05000000e+00 1.60507278e-02 \\ 
1.10000000e+00 1.60757313e-02 \\ 
1.15000000e+00 1.63313251e-02 \\ 
1.20000000e+00 1.70584074e-02 \\ 
1.25000000e+00 1.75065851e-02 \\ 
1.30000000e+00 1.85740695e-02 \\ 
1.35000000e+00 1.95868884e-02 \\ 
1.40000000e+00 2.06525967e-02 \\ 
1.45000000e+00 2.19801962e-02 \\ 
1.50000000e+00 2.30569644e-02 \\ 
1.55000000e+00 2.47299456e-02 \\ 
1.60000000e+00 2.61793687e-02 \\ 
1.65000000e+00 2.83629203e-02 \\ 
1.70000000e+00 3.04222636e-02 \\ 
1.75000000e+00 3.28587394e-02 \\ 
1.80000000e+00 3.48362097e-02 \\ 
1.85000000e+00 3.77191333e-02 \\ 
1.90000000e+00 4.09408528e-02 \\ 
1.95000000e+00 4.48059062e-02 \\ 
2.00000000e+00 4.78951575e-02 \\ 
2.05000000e+00 5.18092316e-02 \\ 
2.10000000e+00 5.57515152e-02 \\ 
2.15000000e+00 5.98129550e-02 \\ 
2.20000000e+00 6.48764726e-02 \\ 
2.25000000e+00 6.98952945e-02 \\ 
2.30000000e+00 7.53462450e-02 \\ 
2.35000000e+00 8.05267760e-02 \\ 
2.40000000e+00 8.68392673e-02 \\ 
2.45000000e+00 9.40463131e-02 \\ 
2.50000000e+00 1.00303184e-01 \\ 
2.55000000e+00 1.08352506e-01 \\ 
2.60000000e+00 1.14064556e-01 \\ 
2.65000000e+00 1.22071594e-01 \\ 
2.70000000e+00 1.29195034e-01 \\ 
2.75000000e+00 1.38085751e-01 \\ 
2.80000000e+00 1.47182623e-01 \\ 
2.85000000e+00 1.56617395e-01 \\ 
2.90000000e+00 1.65535190e-01 \\ 
2.95000000e+00 1.78169215e-01 \\ 
3.00000000e+00 1.87140541e-01 \\ 
3.05000000e+00 1.98558400e-01 \\ 
3.10000000e+00 2.06756083e-01 \\ 
3.15000000e+00 2.18718540e-01 \\ 
3.20000000e+00 2.30554799e-01 \\ 
3.25000000e+00 2.42766566e-01 \\ 
3.30000000e+00 2.55947834e-01 \\ 
3.35000000e+00 2.67120121e-01 \\ 
3.40000000e+00 2.81124861e-01 \\ 
3.45000000e+00 2.91761627e-01 \\ 
3.50000000e+00 3.05263587e-01 \\ 
};
}

{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
 1.00000000e-01 3.92645482e-01 \\ 
2.00000000e-01 1.54459592e-01 \\ 
3.00000000e-01 6.09185555e-02 \\ 
4.00000000e-01 2.40933981e-02 \\ 
5.00000000e-01 9.63197581e-03 \\ 
6.00000000e-01 3.87834661e-03 \\ 
7.00000000e-01 1.60214560e-03 \\ 
8.00000000e-01 6.83177453e-04 \\ 
9.00000000e-01 3.11409384e-04 \\ 
1.00000000e+00 1.57223024e-04 \\ 
1.10000000e+00 9.24088600e-05 \\ 
1.20000000e+00 6.48074954e-05 \\ 
1.30000000e+00 5.91543257e-05 \\ 
1.40000000e+00 6.87497726e-05 \\ 
1.50000000e+00 8.99363531e-05 \\ 
1.60000000e+00 1.37278324e-04 \\ 
1.70000000e+00 2.24485693e-04 \\ 
1.80000000e+00 3.66306843e-04 \\ 
1.90000000e+00 6.16565428e-04 \\ 
2.00000000e+00 9.85990671e-04 \\ 
2.10000000e+00 1.58493885e-03 \\ 
2.20000000e+00 2.42776311e-03 \\ 
2.30000000e+00 3.80092337e-03 \\ 
2.40000000e+00 5.59803297e-03 \\ 
2.50000000e+00 8.15816066e-03 \\ 
2.60000000e+00 1.19503919e-02 \\ 
2.70000000e+00 1.60531498e-02 \\ 
2.80000000e+00 2.21156846e-02 \\ 
2.90000000e+00 2.93373853e-02 \\ 
3.00000000e+00 3.87338628e-02 \\ 
3.10000000e+00 4.91891237e-02 \\ 
3.20000000e+00 6.12541173e-02 \\ 
3.30000000e+00 7.58612759e-02 \\ 
3.40000000e+00 9.25750249e-02 \\ 
3.50000000e+00 1.10870011e-01 \\ 
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
1.00000000e-01 5.71258151e-01 \\ 
2.00000000e-01 3.26702275e-01 \\ 
3.00000000e-01 1.87129809e-01 \\ 
4.00000000e-01 1.07364510e-01 \\ 
5.00000000e-01 6.19975993e-02 \\ 
6.00000000e-01 3.59545642e-02 \\ 
7.00000000e-01 2.11736546e-02 \\ 
8.00000000e-01 1.27083353e-02 \\ 
9.00000000e-01 7.93835759e-03 \\ 
1.00000000e+00 5.27177882e-03 \\ 
1.10000000e+00 3.83461058e-03 \\ 
1.20000000e+00 3.10050336e-03 \\ 
1.30000000e+00 2.93556119e-03 \\ 
1.40000000e+00 3.21212548e-03 \\ 
1.50000000e+00 3.77282570e-03 \\ 
1.60000000e+00 4.86039196e-03 \\ 
1.70000000e+00 6.52523278e-03 \\ 
1.80000000e+00 8.74910273e-03 \\ 
1.90000000e+00 1.19509752e-02 \\ 
2.00000000e+00 1.58315175e-02 \\ 
2.10000000e+00 2.10371546e-02 \\ 
2.20000000e+00 2.71585262e-02 \\ 
2.30000000e+00 3.55229240e-02 \\ 
2.40000000e+00 4.47937657e-02 \\ 
2.50000000e+00 5.61277464e-02 \\ 
2.60000000e+00 7.05464422e-02 \\ 
2.70000000e+00 8.41871064e-02 \\ 
2.80000000e+00 1.01995637e-01 \\ 
2.90000000e+00 1.20804640e-01 \\ 
3.00000000e+00 1.42677947e-01 \\ 
3.10000000e+00 1.64631670e-01 \\ 
3.20000000e+00 1.87746448e-01 \\ 
3.30000000e+00 2.13404614e-01 \\ 
3.40000000e+00 2.40434068e-01 \\ 
3.50000000e+00 2.67858119e-01 \\ 
};
\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^2\!$};

\draw[-latex,thick] (axis cs:1.09,2e-5) -- (axis cs:1.09,9e-5);
\node[align=center] at (axis cs:1.09, 8e-6)  ()    {{$1.09$} \\ packets/slot};
}


{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		1.50000000e-01 3.92366135e-01 \\ 
		2.25000000e-01 2.45653012e-01 \\ 
		3.00000000e-01 1.53782429e-01 \\ 
		3.75000000e-01 9.62489059e-02 \\ 
		4.50000000e-01 6.02044191e-02 \\ 
		5.25000000e-01 3.76499704e-02 \\ 
		6.00000000e-01 2.35399555e-02 \\ 
		6.75000000e-01 1.47121933e-02 \\ 
		7.50000000e-01 9.19500239e-03 \\ 
		8.25000000e-01 5.74534686e-03 \\ 
		9.00000000e-01 3.58894099e-03 \\ 
		9.75000000e-01 2.24081596e-03 \\ 
		1.05000000e+00 1.39930392e-03 \\ 
		1.12500000e+00 8.73574184e-04 \\ 
		1.20000000e+00 5.44643412e-04 \\ 
		1.27500000e+00 3.39992664e-04 \\ 
		1.35000000e+00 2.12741918e-04 \\ 
		1.42500000e+00 1.32800916e-04 \\ 
		1.50000000e+00 8.31128506e-05 \\ 
		1.57500000e+00 5.23753706e-05 \\ 
		1.65000000e+00 3.36575749e-05 \\ 
		1.72500000e+00 2.22542263e-05 \\ 
		1.80000000e+00 1.53828716e-05 \\ 
		1.87500000e+00 1.14728359e-05 \\ 
		1.95000000e+00 9.19808311e-06 \\ 
		2.02500000e+00 8.47454329e-06 \\ 
		2.10000000e+00 9.70664618e-06 \\ 
		2.17500000e+00 1.22576599e-05 \\ 
		2.25000000e+00 1.93550721e-05 \\ 
		2.32500000e+00 3.56491418e-05 \\ 
		2.40000000e+00 7.14629632e-05 \\ 
		2.47500000e+00 1.50878196e-04 \\ 
		2.55000000e+00 3.27665228e-04 \\ 
		2.62500000e+00 7.10141449e-04 \\ 
		2.70000000e+00 1.30034878e-03 \\ 
		2.77500000e+00 2.64942434e-03 \\ 
		2.85000000e+00 4.82663091e-03 \\ 
		2.92500000e+00 7.74851943e-03 \\ 
		3.00000000e+00 1.27546209e-02 \\ 
		3.07500000e+00 1.76662652e-02 \\ 
		3.15000000e+00 2.61031921e-02 \\ 
		3.22500000e+00 3.30072644e-02 \\ 
		3.30000000e+00 4.49987625e-02 \\ 
		3.37500000e+00 5.53813693e-02 \\ 
		3.45000000e+00 6.63357734e-02 \\ 
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		1.50000000e-01 5.71014696e-01 \\ 
		2.25000000e-01 4.31362164e-01 \\ 
		3.00000000e-01 3.25843670e-01 \\ 
		3.75000000e-01 2.46104360e-01 \\ 
		4.50000000e-01 1.85812826e-01 \\ 
		5.25000000e-01 1.40273099e-01 \\ 
		6.00000000e-01 1.05880513e-01 \\ 
		6.75000000e-01 7.99017576e-02 \\ 
		7.50000000e-01 6.02973475e-02 \\ 
		8.25000000e-01 4.54961022e-02 \\ 
		9.00000000e-01 3.43227194e-02 \\ 
		9.75000000e-01 2.58859017e-02 \\ 
		1.05000000e+00 1.95247026e-02 \\ 
		1.12500000e+00 1.47243052e-02 \\ 
		1.20000000e+00 1.10953407e-02 \\ 
		1.27500000e+00 8.36705817e-03 \\ 
		1.35000000e+00 6.31858136e-03 \\ 
		1.42500000e+00 4.76481634e-03 \\ 
		1.50000000e+00 3.59867826e-03 \\ 
		1.57500000e+00 2.72917752e-03 \\ 
		1.65000000e+00 2.09415864e-03 \\ 
		1.72500000e+00 1.63455140e-03 \\ 
		1.80000000e+00 1.31021990e-03 \\ 
		1.87500000e+00 1.09915704e-03 \\ 
		1.95000000e+00 9.62892496e-04 \\ 
		2.02500000e+00 9.16784036e-04 \\ 
		2.10000000e+00 9.94434161e-04 \\ 
		2.17500000e+00 1.14359225e-03 \\ 
		2.25000000e+00 1.50346184e-03 \\ 
		2.32500000e+00 2.16751792e-03 \\ 
		2.40000000e+00 3.28745971e-03 \\ 
		2.47500000e+00 5.14330570e-03 \\ 
		2.55000000e+00 8.18401173e-03 \\ 
		2.62500000e+00 1.30064111e-02 \\ 
		2.70000000e+00 1.86855936e-02 \\ 
		2.77500000e+00 2.86175848e-02 \\ 
		2.85000000e+00 4.09874893e-02 \\ 
		2.92500000e+00 5.44223557e-02 \\ 
		3.00000000e+00 7.33527333e-02 \\ 
		3.07500000e+00 8.91563056e-02 \\ 
		3.15000000e+00 1.12642159e-01 \\ 
		3.22500000e+00 1.29640907e-01 \\ 
		3.30000000e+00 1.56082231e-01 \\ 
		3.37500000e+00 1.76748359e-01 \\ 
		3.45000000e+00 1.96925720e-01 \\ 
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) \!=\! \Lambda^{(2)}(x) \!=\! x^3\!$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.915,4.3e-6) -- (axis cs:1.915,9e-6);
	\node[align=center] at (axis cs:1.85, 2e-6)  ()    {{$1.92$} \\ packets/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.0001\\
3.5	0.0001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.01\\
3.5	0.01\\
};
%\addlegendentry{\small Target age-violation prob.$\!$}

\node at (axis cs:1.1, .15)  ()    {Class~$2$};
\node at (axis cs:.47, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.8,0.045) ellipse [x radius=.1, y radius=.6];
\draw [black] (axis cs:.75,0.0025) ellipse [x radius=.1, y radius=.6];

\node at (axis cs:3.6, .001)  ()    {$\epsilon_1$};
\node at (axis cs:3.6, .1)  ()    {$\epsilon_2$};

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AVP_vs_power_poster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.68]

\begin{axis}[%
width=4.5in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
xticklabel style={yshift=-4pt},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=green]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}

{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
0.1	0.258457581146015\\
0.15	0.145012336181448\\
0.2	0.0864635800578312\\
0.25	0.0539653983052653\\
0.3	0.0357802917659137\\
0.35	0.0245405571739944\\
0.4	0.0179110456993615\\
0.45	0.013369103156479\\
0.5	0.0104113824557623\\
0.55	0.00847636061837739\\
0.6	0.00713515257924923\\
0.65	0.00611676370226868\\
0.7	0.00545984600974092\\
0.75	0.00495691679635684\\
0.8	0.00452720587509713\\
0.85	0.00426621550759986\\
0.9	0.00415591819465578\\
0.95	0.0039979651725721\\
1	0.00404334122719078\\
1.05	0.00399579768775834\\
1.1	0.00411990213134157\\
1.15	0.00422066323350189\\
1.2	0.00439335725012863\\
1.25	0.00465420862060195\\
1.3	0.00485299901192614\\
1.35	0.0053035385184478\\
1.4	0.00554817791051006\\
1.45	0.00604336117825109\\
1.5	0.00665415052905758\\
1.55	0.00720585616621833\\
1.6	0.00776242510597775\\
1.65	0.00850021391424357\\
1.7	0.00958401563777076\\
1.75	0.0103205015127216\\
1.8	0.0114956934216329\\
1.85	0.0126334215183955\\
1.9	0.0141119401005602\\
1.95	0.0155277570444586\\
2	0.0171637783034952\\
2.05	0.019327149646613\\
2.1	0.0210463790805085\\
2.15	0.023674772151551\\
2.2	0.0258936760258834\\
2.25	0.0286309056729255\\
2.3	0.0310283674454866\\
2.35	0.0347974134715982\\
2.4	0.0385622481878314\\
2.45	0.0417950705581742\\
2.5	0.0461010320543716\\
2.55	0.0506208340301225\\
2.6	0.0556822587774533\\
2.65	0.0601935128854364\\
2.7	0.0659161563669289\\
2.75	0.0726337811633674\\
2.8	0.078366177494348\\
2.85	0.0847340669505605\\
2.9	0.0915996097316763\\
2.95	0.0992386020697612\\
3	0.106540327323048\\
3.05	0.115520829039415\\
3.1	0.122584960557453\\
3.15	0.131065604908385\\
3.2	0.142091767087345\\
3.25	0.151436169548883\\
3.3	0.162689866196898\\
3.35	0.171787478097399\\
3.4	0.18262356856187\\
3.45	0.193292108780695\\
3.5	0.205632481538043\\
3.55	0.217539257001198\\
3.6	0.229771137500676\\
3.65	0.242462320251411\\
3.7	0.255399670888118\\
3.75	0.264406673179569\\
3.8	0.281879835355039\\
3.85	0.295044058901607\\
3.9	0.308646850999686\\
3.95	0.318620924283758\\
4	0.334372777706484\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x~$}

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
0.1	0.509533021011556\\
0.15	0.382030265787241\\
0.2	0.295247041667686\\
0.25	0.233435691115348\\
0.3	0.190207855554028\\
0.35	0.157623579510834\\
0.4	0.134730832940138\\
0.45	0.116457910409741\\
0.5	0.102814112648143\\
0.55	0.0928008201648516\\
0.6	0.0851673609335134\\
0.65	0.078875782236013\\
0.7	0.0745341167599795\\
0.75	0.0710297922722204\\
0.8	0.0678914937973514\\
0.85	0.0659120062277372\\
0.9	0.065057226681542\\
0.95	0.063813055517512\\
1	0.0641729591595439\\
1.05	0.063795808940888\\
1.1	0.0647756439170062\\
1.15	0.0655603354888978\\
1.2	0.0668836687583536\\
1.25	0.0688340084729926\\
1.3	0.0702837629071332\\
1.35	0.0734629910628744\\
1.4	0.075132585756532\\
1.45	0.0784026309493768\\
1.5	0.0822560955717859\\
1.55	0.0855868433679769\\
1.6	0.0888196700286768\\
1.65	0.0929308168408916\\
1.7	0.0986578989520784\\
1.75	0.102365827378667\\
1.8	0.108017533506103\\
1.85	0.113218908498335\\
1.9	0.119638746641941\\
1.95	0.125476895664616\\
2	0.131899595120581\\
2.05	0.139937830895577\\
2.1	0.146008569411794\\
2.15	0.154827292208734\\
2.2	0.161896228088243\\
2.25	0.170209895607266\\
2.3	0.17716935961032\\
2.35	0.187585729317412\\
2.4	0.197439141947042\\
2.45	0.205521111747247\\
2.5	0.215813386129644\\
2.55	0.22611018306648\\
2.6	0.2371073602422\\
2.65	0.246493326870327\\
2.7	0.257905519401777\\
2.75	0.270684821579056\\
2.8	0.281127946792701\\
2.85	0.29228886062142\\
2.9	0.303860155830707\\
2.95	0.316234601281896\\
3	0.327623301715592\\
3.05	0.341106067578172\\
3.1	0.351345993612969\\
3.15	0.36325570557686\\
3.2	0.378176181058451\\
3.25	0.390371859254327\\
3.3	0.404568583258236\\
3.35	0.4156888166331\\
3.4	0.428555235592774\\
3.45	0.44085364224586\\
3.5	0.454661849895615\\
3.55	0.467596021563477\\
3.6	0.480518596182517\\
3.65	0.493566582019667\\
3.7	0.50651956744597\\
3.75	0.515344000680167\\
3.8	0.532043069013515\\
3.85	0.544283595336055\\
3.9	0.556647378668002\\
3.95	0.565540108161869\\
4	0.579304440939536\\
};
}

{\addplot [color=blue, line width = 1, forget plot]
  table[row sep=crcr]{%
0.2	0.224603587215974\\
0.3	0.106829398959091\\
0.4	0.0509592083134245\\
0.5	0.0244274551667055\\
0.6	0.0118190881640113\\
0.7	0.00581543675493595\\
0.8	0.00293853628043554\\
0.9	0.00157439288427565\\
1	0.000924806174115665\\
1.1	0.000594693138737053\\
1.2	0.000467232770189372\\
1.3	0.000425674322046362\\
1.4	0.000455311480497755\\
1.5	0.000596439131669108\\
1.6	0.000806893244546448\\
1.7	0.00117688068901133\\
1.8	0.00172265697516425\\
1.9	0.00266406067377478\\
2	0.00400377247651757\\
2.1	0.00581759731968621\\
2.2	0.00832651580873481\\
2.3	0.0117182610027189\\
2.4	0.0160747762330915\\
2.5	0.0215180494739802\\
2.6	0.0279787422546482\\
2.7	0.0374648501892489\\
2.8	0.0472837581161845\\
2.9	0.0594666776538605\\
3	0.0734263522467092\\
3.1	0.0914139562461792\\
3.2	0.10656359454994\\
3.3	0.126718360426101\\
3.4	0.149125634524264\\
3.5	0.17358435520425\\
3.6	0.198073377314163\\
3.7	0.223216985850143\\
3.8	0.248875679981319\\
3.9	0.278501644801503\\
4	0.311443076940958\\
};
\addplot [color=blue,line width = 1,]
  table[row sep=crcr]{%
0.2	0.475102691339871\\
0.3	0.328066214186181\\
0.4	0.226862297410015\\
0.5	0.157261148731805\\
0.6	0.109521383143106\\
0.7	0.0769149160662834\\
0.8	0.0547366456980765\\
0.9	0.0401069966162532\\
1	0.0307661668426227\\
1.1	0.0246895709722828\\
1.2	0.0218931382184376\\
1.3	0.0209000533353502\\
1.4	0.0216129631660558\\
1.5	0.0247256636736352\\
1.6	0.028744485054814\\
1.7	0.0346928486399093\\
1.8	0.0419467019242087\\
1.9	0.0521261221892061\\
2	0.0638592288956695\\
2.1	0.0769291256668079\\
2.2	0.0919796016332231\\
2.3	0.109054736863622\\
2.4	0.127660635215233\\
2.5	0.147630212135255\\
2.6	0.168266695642648\\
2.7	0.194618941839037\\
2.8	0.218555081075715\\
2.9	0.245005650250739\\
3	0.272152840036707\\
3.1	0.303553202880468\\
3.2	0.327659070510438\\
3.3	0.357200756224478\\
3.4	0.387392403102664\\
3.5	0.417850089073483\\
3.6	0.446254802688085\\
3.7	0.473638632946367\\
3.8	0.500030054324049\\
3.9	0.528856072469268\\
4	0.559154956394351\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$};

\draw[-latex,thick] (axis cs:.99,2e-4) -- (axis cs:.99,9e-4);
\node[align=center] at (axis cs:.9, 1e-4)  ()    {\blue{0.99} \\ pkts/slot};
}


\draw[-latex,thick] (axis cs:.99,2e-4) -- (axis cs:.99,9e-4);
\node[align=center] at (axis cs:.9, 1e-4)  ()    {\blue{0.99} \\ pkts/slot};

{\addplot [color=green, line width = 1, forget plot]
	table[row sep=crcr]{%
		0.3	0.223830319001401\\
		0.45	0.105754721999335\\
		0.6	0.0499443021377259\\
		0.75	0.0235471654807679\\
		0.9	0.0111010379918307\\
		1.05	0.00522443612342594\\
		1.2	0.00246014050933267\\
		1.35	0.00115736674585605\\
		1.5	0.000545795659485602\\
		1.65	0.000263961689398181\\
		1.8	0.0001409131329787\\
		1.95	9.59274965925631e-05\\
		2.1	0.000100201215399048\\
		2.25	0.000170666291237113\\
		2.4	0.000438670339302946\\
		2.55	0.00161310648850502\\
		2.7	0.00551095017814832\\
		2.85	0.0141381514966378\\
		3	0.0300041644793826\\
		3.15	0.0521403086868318\\
		3.3	0.0800765025517493\\
		3.45	0.115945892904947\\
		3.6	0.154675957722354\\
		3.75	0.198299363081218\\
		3.9	0.243238016899207\\
	};
	\addplot [color=green, line width = 1,]
	table[row sep=crcr]{%
		0.3	0.474286862843137\\
		0.45	0.32641740250931\\
		0.6	0.224599353099354\\
		0.75	0.154410976944773\\
		0.9	0.106153427115695\\
		1.05	0.0729149455738925\\
		1.2	0.050098071940775\\
		1.35	0.0344049910182832\\
		1.5	0.0236561538975766\\
		1.65	0.0164711709317856\\
		1.8	0.0120471218996612\\
		1.95	0.00994619549955079\\
		2.1	0.0101646027858382\\
		2.25	0.013253877554512\\
		2.4	0.0212156341745221\\
		2.55	0.0405954565016951\\
		2.7	0.0748809550273314\\
		2.85	0.119749485977271\\
		3	0.174230582939654\\
		3.15	0.229467464156492\\
		3.3	0.284169095641924\\
		3.45	0.341731116403214\\
		3.6	0.394511797398246\\
		3.75	0.446508496832971\\
		3.9	0.494353030786123\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$};
%	\draw[-latex,thick] (axis cs:1.38,2e-4) -- (axis cs:1.38,9e-4);
	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
	
	\draw[-latex,thick] (axis cs:1.95,3e-4) -- (axis cs:1.95,1e-4);
	\node[align=center] at (axis cs:1.95, 5e-4)  ()    {\blue{1.95} \\ pkts/slot};
}


\addplot [color=black, dashdotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0	0.001\\
3.5	0.001\\
};
\addplot [color=black, dashdotted, line width = 1]
  table[row sep=crcr]{%
0	0.1\\
3.5	0.1\\
};
\addlegendentry{Target age-violation prob.}

\node at (axis cs:1.1, .35)  ()    {Class~$2$};
\node at (axis cs:.7, .0007)  ()    {Class~$1$};

\draw [black] (axis cs:.76,0.15) ellipse [x radius=.1, y radius=.6];
\draw [black] (axis cs:1,0.0025) ellipse [x radius=.1, y radius=.6];

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_single_class.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\subfigure[Single-class case with $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$ and \newline  $\theta = 5\times 10^4$]{
%	\label{fig:AVP_single_class}
	\begin{tikzpicture}[scale=.8]
		
		\begin{axis}[%
			width=3.2in,
			height=2.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.563978643367760 \\
				0.100000000000000   0.319687246180220 \\
				0.200000000000000   0.103129857701099 \\
				0.300000000000000   0.033655316402864 \\
				0.400000000000000   0.011207775195532 \\
				0.500000000000000   0.003828605755153 \\
				0.600000000000000   0.001346908987070 \\
				0.700000000000000   0.000539993654413 \\
				0.800000000000000   0.000317700687251 \\
				0.900000000000000   0.000628282364459 \\
				1.000000000000000   0.002137807173695 \\
				1.100000000000000   0.012195167798916 \\
				1.200000000000000   0.038538603745357 \\
				1.300000000000000   0.093934335933728 \\
				1.400000000000000   0.172483853101639 \\
				1.500000000000000   0.230324429267361 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.590625579467725 \\
				0.100000000000000   0.350624289868539 \\
				0.200000000000000   0.125648689728646 \\
				0.300000000000000   0.046155188426665 \\
				0.400000000000000   0.017418246813156 \\
				0.500000000000000   0.007038944638482 \\
				0.600000000000000   0.003088600439407 \\
				0.700000000000000   0.001466810070850 \\
				0.800000000000000   0.000947256949080 \\
				0.900000000000000   0.000869479846765 \\
				1.000000000000000   0.001279731451767 \\
				1.100000000000000   0.002641760341400 \\
				1.200000000000000   0.005788154820178 \\
				1.300000000000000   0.014198875698850 \\
				1.400000000000000   0.026906775934794 \\
				1.500000000000000   0.050760277290770 \\
			};
			%		\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = 2$};
			
			\addplot [line width = 1,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.578412636518293 \\
				0.100000000000000   0.336462058460093  \\
				0.200000000000000   0.115882650029556 \\
				0.300000000000000   0.041087194978148 \\
				0.400000000000000   0.014956955940886 \\
				0.500000000000000   0.005787588348445 \\
				0.600000000000000   0.002467006467836 \\
				0.700000000000000   0.001252698384586 \\
				0.800000000000000   0.000803115279505 \\
				0.900000000000000   0.000916208351648 \\
				1.000000000000000   0.001329202182616 \\
				1.100000000000000   0.003830189517325 \\
				1.200000000000000   0.008794708824971 \\
				1.300000000000000   0.022338811101413 \\
				1.400000000000000   0.043501359235814 \\
				1.500000000000000   0.078448749829332 \\
			};
			%		\addlegendentry{\small $\Psi = 2, \nu = 4$};
			
			\addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.626205189110644 \\
				0.100000000000000   0.396337764281609 \\
				0.200000000000000   0.161415828678854 \\
				0.300000000000000   0.068739975243233 \\
				0.400000000000000   0.030603095221747 \\
				0.500000000000000   0.014618929783374 \\
				0.600000000000000   0.007596456387429 \\
				0.700000000000000   0.004579777959173 \\
				0.800000000000000   0.002867517389657 \\
				0.900000000000000   0.002254744431125 \\
				1.000000000000000   0.002180766173551 \\
				1.100000000000000   0.002258730448966 \\
				1.200000000000000   0.002900557084179 \\
				1.300000000000000   0.004107875373736 \\
				1.400000000000000   0.005950953010376 \\
				1.500000000000000   0.009294396367845 \\
			};
			%		\addlegendentry{\small $\Psi = 4, \nu = 4$};
			
			%			\addplot [line width = 1,color=red]
			%			table[row sep=crcr]{%
				%				-1   1 \\
				%				-1   1 \\
				%			};
			%			\addlegendentry{\small IRSA with unlimited energy};
			%			
			%			\addplot [line width = 1,dashed,color=black]
			%			table[row sep=crcr]{%
				%				-1   1 \\
				%				-1   1 \\
				%			};
			%			\addlegendentry{\small Genie-aided IRSA};
			%			
			%			\addplot [line width = 1,dashdotted,color=black]
			%			table[row sep=crcr]{%
				%				-1   1 \\
				%				-1   1 \\
				%			};
			%			\addlegendentry{\small Proposed protocol, backward SIC$\!\!$};
			%			
			%			\addplot [line width = 1,mark=*,color=black,only marks,mark size=1.6]
			%			table[row sep=crcr]{%
				%				-1   1 \\
				%				-1   1 \\
				%			};
			%			\addlegendentry{\small Proposed protocol};
			%			
			%			\addplot [line width = 1,dotted,color=black]
			%			table[row sep=crcr]{%
				%				-1   1 \\
				%				-1   1 \\
				%			};
			%			\addlegendentry{\small Lower bound~\eqref{eq:PLR_lowerbound}};
			
			%			\draw [black] (axis cs:0.05,0.016) ellipse (.1 cm and .2 cm);
%			\draw [-latex] (axis cs:0.9,0.12) node [left] {\small $\Psi = 4, \nu = 4$} -- (axis cs:1.23,0.12);
%			
%			\draw [-latex] (axis cs:0.9,0.04) node [left] {\small $\Psi = 2, \nu = 4$} -- (axis cs:1.13,0.04);
%			
%			\draw [-latex] (axis cs:0.9,0.015) node [left] {\small $\Psi = 4, \nu = 2$} -- (axis cs:1.1,0.015);
%			
%			\draw [-latex] (axis cs:0.9,0.3) node [left] {\small Unlimited energy} -- (axis cs:1.3,0.3);
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.5,0.99,1.47},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
	\end{tikzpicture}%
%}
%\subfigure[Two-class case with $\Psi = 3$, $\nu = 2$, $(\gamma_1,\gamma_2) = (0.2,0.8)$, and $(\theta_1,\theta_2) = (6\times 10^4,4\times 10^4)$]{
%	\begin{tikzpicture}[scale=.77]
%		
%		\begin{axis}[%
%			width=3.2in,
%			height=2.8in,
%			%at={(0.545in,0.436in)},
%			scale only axis,
%			unbounded coords=jump,
%			xmin=0,
%			xmax=1.5,
%			xtick= {0, 0.5, 1, 1.5},
%			xlabel style={font=\color{white!15!black},yshift=4pt},
%			xlabel={$\mu U$ (updates/slot)},
%			ymode=log,
%			ymin=1e-04,
%			ymax=1,
%			yminorticks=true,
%			ylabel style={font=\color{white!15!black},yshift=-4pt},
%			ylabel={Age-violation probability},
%			axis background/.style={fill=white},
%			title style={font=\bfseries},
%			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
%			xmajorgrids,
%			ymajorgrids,
%			%yminorgrids,
%			legend style={at={(.32,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%			]
%			\addplot [line width = 1,color=blue]
%			table[row sep=crcr]{%
%				0.050000000000000   0.527256564848432 \\
%				0.100000000000000   0.293616031257140 \\
%				0.150000000000000   0.172084798537838 \\
%				0.200000000000000   0.108443371732837 \\
%				0.250000000000000   0.068545988754445 \\
%				0.300000000000000   0.046171356205306 \\
%				0.350000000000000   0.032586090847908 \\
%				0.400000000000000   0.023755238983345 \\
%				0.450000000000000   0.017849528079419 \\
%				0.500000000000000   0.014419122546191 \\
%				0.550000000000000   0.011730537173770 \\
%				0.600000000000000   0.009650586966245 \\
%				0.650000000000000   0.007751936122083 \\
%				0.700000000000000   0.006496938365266 \\
%				0.750000000000000   0.005853575129139 \\
%				0.800000000000000   0.005394935167661 \\
%				0.850000000000000   0.004814708271806 \\
%				0.900000000000000   0.004622888058704 \\
%				0.950000000000000   0.004179477412068 \\
%				1.000000000000000   0.004087282543764 \\
%				1.050000000000000   0.004519936645124 \\
%				1.100000000000000   0.003836217893455 \\
%				1.150000000000000   0.003880933940218 \\
%				1.200000000000000   0.004121053095624 \\
%				1.250000000000000   0.003749006214698 \\
%				1.300000000000000   0.004464418500322 \\
%				1.350000000000000   0.004570467359809 \\
%				1.400000000000000   0.004766226692894 \\
%				1.450000000000000   0.004725613678893 \\
%				1.500000000000000   0.005410458652898 \\
%			};
%			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$};
%			
%			\addplot [line width = 1,color=blue,forget plot]
%			table[row sep=crcr]{%
%				0.050000000000000   0.653125090443094 \\
%				0.100000000000000   0.444026504558813 \\
%				0.150000000000000   0.311525358568384 \\
%				0.200000000000000   0.226511577415242 \\
%				0.250000000000000   0.168281131215084 \\
%				0.300000000000000   0.130181679491794 \\
%				0.350000000000000   0.102741545373452 \\
%				0.400000000000000   0.083754399485354 \\
%				0.450000000000000   0.069145114730524 \\
%				0.500000000000000   0.058304426873812 \\
%				0.550000000000000   0.050520020000936 \\
%				0.600000000000000   0.044954231377502 \\
%				0.650000000000000   0.040529103515681 \\
%				0.700000000000000   0.037286202789513 \\
%				0.750000000000000   0.032972599885733 \\
%				0.800000000000000   0.031449383089675 \\
%				0.850000000000000   0.030682115586157 \\
%				0.900000000000000   0.028346907283494 \\
%				0.950000000000000   0.026837199362916 \\
%				1.000000000000000   0.025970770966410 \\
%				1.050000000000000   0.026426142982089 \\
%				1.100000000000000   0.026002637266683 \\
%				1.150000000000000   0.024832144383679 \\
%				1.200000000000000   0.025641949260962 \\
%				1.250000000000000   0.026533379869889 \\
%				1.300000000000000   0.026537926721985 \\
%				1.350000000000000   0.025907316363188 \\
%				1.400000000000000   0.027661035738586 \\
%				1.450000000000000   0.028952507039994 \\
%				1.500000000000000   0.030800869940849 \\
%			};
%			
%			\addplot [line width = 1,color=orange]
%			table[row sep=crcr]{%
%				0.050000000000000   0.496292769449814 \\
%				0.100000000000000   0.246121128710433 \\
%				0.150000000000000   0.122196503966631 \\
%				0.200000000000000   0.061209473192163 \\
%				0.250000000000000   0.030383460157755 \\
%				0.300000000000000   0.015442749064802 \\
%				0.350000000000000   0.007811039343572 \\
%				0.400000000000000   0.003966385084358 \\
%				0.450000000000000   0.002038963784833 \\
%				0.500000000000000   0.001082802280724 \\
%				0.550000000000000   0.000564453791630 \\
%				0.600000000000000   0.000358132074636 \\
%				0.650000000000000   0.000201532936888 \\
%				0.700000000000000   0.000139840671698 \\
%				0.750000000000000   0.000130622997429 \\
%				0.800000000000000   0.000133451815230 \\
%				0.850000000000000   0.000185762300905 \\
%				0.900000000000000   0.000329559327419 \\
%				0.950000000000000   0.000684278490267 \\
%				1.000000000000000   0.001722006587044 \\
%				1.050000000000000   0.003264528682605 \\
%				1.100000000000000   0.006587104046477 \\
%				1.150000000000000   0.010211550165556 \\
%				1.200000000000000   0.017636075394326 \\
%				1.250000000000000   0.028748237045734 \\
%				1.300000000000000   0.037483699721539 \\
%				1.350000000000000   0.055587553080566 \\
%				1.400000000000000   0.069004954853693 \\
%				1.450000000000000   0.088268951091135 \\
%				1.500000000000000   0.116772188766704 \\
%			};
%			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$};
%			
%			\addplot [line width = 1,color=orange,forget plot]
%			table[row sep=crcr]{%
%				0.050000000000000   0.626793356852631 \\
%				0.100000000000000   0.393091677513719 \\
%				0.150000000000000   0.247189217189404 \\
%				0.200000000000000   0.155654979580756 \\
%				0.250000000000000   0.097977339242712 \\
%				0.300000000000000   0.062124113845857 \\
%				0.350000000000000   0.039467037111014 \\
%				0.400000000000000   0.025271045226259 \\
%				0.450000000000000   0.016184112495188 \\
%				0.500000000000000   0.010533780931718 \\
%				0.550000000000000   0.006915439405676 \\
%				0.600000000000000   0.004926802154973 \\
%				0.650000000000000   0.003405521390840 \\
%				0.700000000000000   0.002758572713424 \\
%				0.750000000000000   0.002610817047587 \\
%				0.800000000000000   0.002591831006220 \\
%				0.850000000000000   0.003331549935309 \\
%				0.900000000000000   0.004762696526582 \\
%				0.950000000000000   0.007689251812133 \\
%				1.000000000000000   0.014311176356533 \\
%				1.050000000000000   0.022426034247767 \\
%				1.100000000000000   0.034149132296740 \\
%				1.150000000000000   0.047896672012103 \\
%				1.200000000000000   0.065758298248599 \\
%				1.250000000000000   0.093424939117412 \\
%				1.300000000000000   0.116932955342849 \\
%				1.350000000000000   0.141848695077218 \\
%				1.400000000000000   0.167746383062499 \\
%				1.450000000000000   0.204979774351174 \\
%				1.500000000000000   0.241601521868865 \\
%			};
%			
%			\addplot [line width = 1,color=OliveGreen]
%			table[row sep=crcr]{%
%				0.050000000000000   0.532891379739803 \\
%				0.100000000000000   0.283491222621121 \\
%				0.150000000000000   0.154803205350573 \\
%				0.200000000000000   0.083273218349459 \\
%				0.250000000000000   0.046192805145189 \\
%				0.300000000000000   0.025391709494035 \\
%				0.350000000000000   0.014201801661189 \\
%				0.400000000000000   0.008259806925578 \\
%				0.450000000000000   0.004813219684306 \\
%				0.500000000000000   0.002893898035805 \\
%				0.550000000000000   0.001745831194814 \\
%				0.600000000000000   0.001114916880830 \\
%				0.650000000000000   0.000721513930515 \\
%				0.700000000000000   0.000479356445453 \\
%				0.750000000000000   0.000357748363819 \\
%				0.800000000000000   0.000299375973129 \\
%				0.850000000000000   0.000250224509722 \\
%				0.900000000000000   0.000226601846851 \\
%				0.950000000000000   0.000281005909105 \\
%				1.000000000000000   0.000312237001582 \\
%				1.050000000000000   0.000447056377394 \\
%				1.100000000000000   0.000524323901678 \\
%				1.150000000000000   0.000983098467816 \\
%				1.200000000000000   0.001663130008836 \\
%				1.250000000000000   0.002607302224616 \\
%				1.300000000000000   0.004319337810192 \\
%				1.350000000000000   0.006034638711869 \\
%				1.400000000000000   0.010920293496460 \\
%				1.450000000000000   0.015580207309332 \\
%				1.500000000000000   0.021499128653392 \\
%			};
%			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^8$};
%			
%			\addplot [line width = 1,color=OliveGreen,forget plot]
%			table[row sep=crcr]{%
%				0.050000000000000   0.657097959436656 \\
%				0.100000000000000   0.433466997001264 \\
%				0.150000000000000   0.287114589961643 \\
%				0.200000000000000   0.191581169085526 \\
%				0.250000000000000   0.128691197770748 \\
%				0.300000000000000   0.087043650727969 \\
%				0.350000000000000   0.059529283325521 \\
%				0.400000000000000   0.041061571323264 \\
%				0.450000000000000   0.028517383784875 \\
%				0.500000000000000   0.020332708974879 \\
%				0.550000000000000   0.014559745680878 \\
%				0.600000000000000   0.010801198892407 \\
%				0.650000000000000   0.007998375909621 \\
%				0.700000000000000   0.006276584652444 \\
%				0.750000000000000   0.005001145951268 \\
%				0.800000000000000   0.004434941479846 \\
%				0.850000000000000   0.003907592440020 \\
%				0.900000000000000   0.004023547652748 \\
%				0.950000000000000   0.004369406308460 \\
%				1.000000000000000   0.004759819991782 \\
%				1.050000000000000   0.005764435570954 \\
%				1.100000000000000   0.007273045184254 \\
%				1.150000000000000   0.010470219307088 \\
%				1.200000000000000   0.014022639595868 \\
%				1.250000000000000   0.018943148160204 \\
%				1.300000000000000   0.025858549046586 \\
%				1.350000000000000   0.035795214032909 \\
%				1.400000000000000   0.048802397416417 \\
%				1.450000000000000   0.060268603894480 \\
%				1.500000000000000   0.075607900910236 \\
%			};
%			
%			\draw [black] (axis cs:0.25,0.15) ellipse (.2 cm and .4 cm);
%			\node at (axis cs:0.35,0.31) {\small Class 2};
%			
%			\draw [black] (axis cs:0.18,0.08) ellipse (.2 cm and .4 cm);
%			\node at (axis cs:0.11,0.035) {\small Class 1};
%			%			\draw [-latex] (axis cs:0.75,0.008) node [xshift=.5cm, below] {\small Class~$1$, $\Lambda\of{1}(x) = x^3$} -- (axis cs:0.07,0.053);
%			%			\draw [-latex] (axis cs:0.75,0.008) -- (axis cs:0.58,0.04);
%			%			
%			%			\draw [black] (axis cs:0.1,0.102) ellipse (.1 cm and .2 cm);
%			%			\draw [-latex] (axis cs:0.2,0.35) node [xshift=.7cm, above] {\small Class~$2$, $\Lambda\of{2}(x) = x^2$} -- (axis cs:0.1,0.13);
%			%			\draw [-latex] (axis cs:0.2,0.35) -- (axis cs:0.48,0.036);
%		\end{axis}
%		
%		\begin{axis}[
%			width=3.2in,
%			height=2.8in,
%			%	at={(0.545in,0.436in)},
%			scale only axis,
%			xmin=0,
%			xmax=1.5,
%			ymin = 1e-4,
%			ymax = 1,
%			axis y line=none,
%			axis x line*=top,
%			xlabel={Overall channel load $G$},
%			xtick={0,.5,1,1.5}, %
%			xticklabels = {0,0.5,0.99,1.47},
%			xticklabel style={yshift=-2pt},
%			xlabel style={yshift=-4pt},
%			]
%		\end{axis}
%		
%	\end{tikzpicture}%
%	\label{fig:AVP_two_class}
%}

==> fig/AVPopt_vs_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{OliveGreen}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.9]
\hspace{-.3cm}
\begin{axis}[%
width=3.9in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={AVP $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={cells={align=left},at={(1.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=OliveGreen]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}
\only<1-2>{\addplot [color=red,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.054217903506848   0.489074587675470 \\
		0.075905064909587   0.372728827023452 \\
		0.097592226312326   0.287976622034207 \\
		0.119279387715066   0.224183194322375 \\
		0.140966549117805   0.176234872931119 \\
		0.162653710520544   0.139546380797358 \\
		0.184340871923283   0.112218486230328 \\
		0.206028033326023   0.088955345331540 \\
		0.227715194728762   0.073273007583303 \\
		0.249402356131501   0.060268768195706 \\
		0.271089517534240   0.049916325970029 \\
		0.292776678936980   0.041440088272390 \\
		0.314463840339719   0.035155901161478 \\
		0.336151001742458   0.029719060560856 \\
		0.357838163145197   0.025005533371050 \\
		0.379525324547936   0.021949297759942 \\
		0.401212485950676   0.018829415684817 \\
		0.422899647353415   0.016464558489436 \\
		0.444586808756154   0.014348677338373 \\
		0.466273970158893   0.012721289415862 \\
		0.487961131561633   0.011255569212561 \\
		0.509648292964372   0.010135844821313 \\
		0.531335454367111   0.009154555784517 \\
		0.553022615769850   0.008505383453477 \\
		0.574709777172589   0.007641532260951 \\
		0.596396938575329   0.006907279492902 \\
		0.618084099978068   0.006412130242496 \\
		0.639771261380807   0.006125574265426 \\
		0.661458422783546   0.005572300653645 \\
		0.683145584186285   0.005266487037059 \\
		0.704832745589025   0.004991811693091 \\
		0.726519906991764   0.004663511638627 \\
		0.748207068394503   0.004425446031124 \\
		0.769894229797243   0.004275834519074 \\
		0.791581391199982   0.004054066751447 \\
		0.813268552602721   0.003946608890439 \\
		0.834955714005460   0.003781387129849 \\
		0.856642875408199   0.003720932195435 \\
		0.878330036810938   0.003627697647518 \\
		0.900017198213678   0.003540552982251 \\
		0.921704359616417   0.003481710227308 \\
		0.943391521019156   0.003417096111862 \\
		0.965078682421895   0.003372731856645 \\
		0.986765843824635   0.003317335494732 \\
		1.008453005227374   0.003321499634410 \\
		1.030140166630113   0.003286466585761 \\
		1.051827328032853   0.003345683580857 \\
		1.073514489435591   0.003386632481801 \\
		1.095201650838331   0.003289358454843 \\
		1.116888812241070   0.003317763483034 \\
		1.138575973643809   0.003424995189521 \\
		1.160263135046548   0.003458318254848 \\
		1.181950296449288   0.003581277564061 \\
		1.203637457852027   0.003540285112116 \\
		1.225324619254766   0.003642805360186 \\
		1.247011780657505   0.003634663595138 \\
		1.268698942060245   0.003809999472125 \\
		1.290386103462984   0.003866399360087 \\
		1.312073264865723   0.003995601309876 \\
		1.333760426268462   0.004099864326875 \\
		1.355447587671201   0.004196417220383 \\
		1.377134749073941   0.004393840067452 \\
		1.398821910476680   0.004552315602525 \\
		1.420509071879419   0.004598609350298 \\
		1.442196233282158   0.004888134160019 \\
		1.463883394684897   0.005036018032292 \\
		1.485570556087637   0.005105455872176 \\
		1.507257717490376   0.005412074423544 \\
		1.528944878893115   0.005569102868599 \\
		1.550632040295855   0.005815353545317 \\
		1.572319201698594   0.006037793412788 \\
		1.594006363101333   0.006230542024849 \\
		1.615693524504072   0.006548532070505 \\
		1.637380685906811   0.006741049562065 \\
		1.659067847309550   0.007191809118050 \\
		1.680755008712290   0.007352863740377 \\
		1.702442170115029   0.007676483298057 \\
		1.724129331517768   0.008157683231808 \\
		1.745816492920507   0.008380553642072 \\
		1.767503654323247   0.008795298457498 \\
		1.789190815725986   0.009346424505125 \\
		1.810877977128725   0.009636281591106 \\
		1.832565138531464   0.010321955629480 \\
		1.854252299934203   0.010689227813759 \\
		1.875939461336943   0.011353700001337 \\
		1.897626622739682   0.011612453147003 \\
		1.919313784142421   0.012134603100834 \\
		1.941000945545160   0.012993085933814 \\
		1.962688106947899   0.013606107967495 \\
		1.984375268350638   0.014058751975039 \\
		2.006062429753378   0.014549218324529 \\
		2.027749591156117   0.015458697738195 \\
		2.049436752558856   0.016277919394558 \\
		2.071123913961595   0.016898506309143 \\
		2.092811075364335   0.017881098199464 \\
		2.114498236767074   0.018526516487930 \\
		2.136185398169813   0.019438861531818 \\
		2.157872559572553   0.020115460888550 \\
		2.179559720975292   0.021379013147027 \\
		2.201246882378031   0.022634087579412 \\
		2.222934043780770   0.023876085980951 \\
		2.244621205183509   0.024893184363663 \\
		2.266308366586248   0.025915009477337 \\
		2.287995527988988   0.027380412891014 \\
		2.309682689391727   0.027998879494894 \\
		2.331369850794466   0.029288730157115 \\
		2.353057012197206   0.030965573275105 \\
		2.374744173599945   0.032367173393141 \\
		2.396431335002684   0.033526138710815 \\
		2.418118496405423   0.034850083453607 \\
		2.439805657808162   0.036746804472647 \\
		2.461492819210902   0.037770932985280 \\
		2.483179980613641   0.039919721042883 \\
		2.504867142016380   0.041485833824988 \\
		2.526554303419119   0.042886462169233 \\
		2.548241464821859   0.045310763920642 \\
		2.569928626224598   0.047704433965377 \\
		2.591615787627337   0.049133201037585 \\
		2.613302949030076   0.050907451288744 \\
		2.634990110432815   0.053431768375693 \\
		2.656677271835555   0.054521327455120 \\
		2.678364433238293   0.058846938836281 \\
		2.700051594641033   0.059740078783337 \\
		2.721738756043771   0.062827781006807 \\
		2.743425917446511   0.064519495011574 \\
		2.765113078849250   0.067705038944420 \\
		2.786800240251990   0.069787904743492 \\
		2.808487401654729   0.072224432188140 \\
		2.830174563057468   0.075580704824141 \\
		2.851861724460207   0.077995103606905 \\
		2.873548885862947   0.080963191493641 \\
		2.895236047265686   0.083776536537190 \\
		2.916923208668425   0.087422072403325 \\
		2.938610370071165   0.090423099354627 \\
		2.960297531473904   0.094975286273366 \\
		2.981984692876643   0.096819252330369 \\
		3.003671854279382   0.100147637823171 \\
		3.025359015682121   0.102906272921012 \\
		3.047046177084860   0.107162034304403 \\
		3.068733338487600   0.109963820831612 \\
		3.090420499890339   0.115023404315278 \\
		3.112107661293078   0.118552157386137 \\
		3.133794822695818   0.122230735133953 \\
		3.155481984098557   0.125967536899667 \\
		3.177169145501296   0.130334098457104 \\
		3.198856306904035   0.133338957103934 \\
		3.220543468306774   0.138911576380199 \\
		3.242230629709514   0.140982974568164 \\
		3.263917791112253   0.145376901575634 \\
		3.285604952514992   0.152843927149182 \\
		3.307292113917731   0.155012244953528 \\
		3.328979275320470   0.160278154160827 \\
		3.350666436723210   0.164649667547796 \\
		3.372353598125949   0.169344059690313 \\
		3.394040759528688   0.175225083710797 \\
		3.415727920931427   0.177240857896903 \\
		3.437415082334167   0.183126494285048 \\
		3.459102243736906   0.190040319836691 \\
		3.480789405139645   0.190396444973175 \\
	};
	\addlegendentry{\small With \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = \blue{0.94}x + 0.03x^2 + 0.03x^3\!\!$,$\!$ \\ \small $\Lambda^{(2)}(x) = \blue{0.92}x + 0.08x^2$ \\};
	
	\addplot [color=red,line width = 1,dashdotted,forget plot]
		table[row sep=crcr]{%
			0.054217903506848   0.700018017171154 \\
			0.075905064909587   0.611241554316311 \\
			0.097592226312326   0.537378093964616 \\
			0.119279387715066   0.474235684062359 \\
			0.140966549117805   0.420470943563402 \\
			0.162653710520544   0.374247367062812 \\
			0.184340871923283   0.335620024328051 \\
			0.206028033326023   0.298777915244805 \\
			0.227715194728762   0.271237298910342 \\
			0.249402356131501   0.246063297268488 \\
			0.271089517534240   0.223889650318473 \\
			0.292776678936980   0.204035061201162 \\
			0.314463840339719   0.187848197500866 \\
			0.336151001742458   0.172772682581442 \\
			0.357838163145197   0.158594655495426 \\
			0.379525324547936   0.148591222511545 \\
			0.401212485950676   0.137658403663418 \\
			0.422899647353415   0.128713427031632 \\
			0.444586808756154   0.120152711441589 \\
			0.466273970158893   0.113223838868910 \\
			0.487961131561633   0.106444558256406 \\
			0.509648292964372   0.101130865552404 \\
			0.531335454367111   0.096109650638499 \\
			0.553022615769850   0.092660243351415 \\
			0.574709777172589   0.087843391014131 \\
			0.596396938575329   0.083527622390437 \\
			0.618084099978068   0.080623669601031 \\
			0.639771261380807   0.078705616588669 \\
			0.661458422783546   0.075152195053644 \\
			0.683145584186285   0.073086579547493 \\
			0.704832745589025   0.071108634605692 \\
			0.726519906991764   0.068888738821409 \\
			0.748207068394503   0.067009660566299 \\
			0.769894229797243   0.065980248955168 \\
			0.791581391199982   0.064137274469702 \\
			0.813268552602721   0.063367275523031 \\
			0.834955714005460   0.062079133395670 \\
			0.856642875408199   0.061615711614368 \\
			0.878330036810938   0.060809767191558 \\
			0.900017198213678   0.060112547828289 \\
			0.921704359616417   0.059655091934012 \\
			0.943391521019156   0.059149254583862 \\
			0.965078682421895   0.058949422204301 \\
			0.986765843824635   0.058360248766519 \\
			1.008453005227374   0.058391906513301 \\
			1.030140166630113   0.058211720323679 \\
			1.051827328032853   0.058758338269521 \\
			1.073514489435591   0.059163155494224 \\
			1.095201650838331   0.058345910152057 \\
			1.116888812241070   0.058617405821670 \\
			1.138575973643809   0.059505447778198 \\
			1.160263135046548   0.059896041378444 \\
			1.181950296449288   0.060858136132744 \\
			1.203637457852027   0.060672451642107 \\
			1.225324619254766   0.061426896888460 \\
			1.247011780657505   0.061658142549657 \\
			1.268698942060245   0.062874286601677 \\
			1.290386103462984   0.063365687974544 \\
			1.312073264865723   0.064496296873049 \\
			1.333760426268462   0.065350499879627 \\
			1.355447587671201   0.066243128065789 \\
			1.377134749073941   0.067717838174728 \\
			1.398821910476680   0.068897866620617 \\
			1.420509071879419   0.069301939544908 \\
			1.442196233282158   0.071249417473879 \\
			1.463883394684897   0.072348765154945 \\
			1.485570556087637   0.073153242783394 \\
			1.507257717490376   0.074923831388406 \\
			1.528944878893115   0.076235622841935 \\
			1.550632040295855   0.078120304507157 \\
			1.572319201698594   0.079222022608994 \\
			1.594006363101333   0.080900313101164 \\
			1.615693524504072   0.083051096584657 \\
			1.637380685906811   0.084269355412909 \\
			1.659067847309550   0.086901595572417 \\
			1.680755008712290   0.088071419751314 \\
			1.702442170115029   0.089613316755297 \\
			1.724129331517768   0.092489069240359 \\
			1.745816492920507   0.093784609342791 \\
			1.767503654323247   0.096042008072689 \\
			1.789190815725986   0.098736867183931 \\
			1.810877977128725   0.100233962731551 \\
			1.832565138531464   0.104069821502233 \\
			1.854252299934203   0.105772158543815 \\
			1.875939461336943   0.108828420383536 \\
			1.897626622739682   0.110376031499897 \\
			1.919313784142421   0.112523169795571 \\
			1.941000945545160   0.116721757359094 \\
			1.962688106947899   0.119134126369910 \\
			1.984375268350638   0.121486486822296 \\
			2.006062429753378   0.123535116318775 \\
			2.027749591156117   0.127624212785409 \\
			2.049436752558856   0.130959603067818 \\
			2.071123913961595   0.133391998833061 \\
			2.092811075364335   0.136564348754667 \\
			2.114498236767074   0.139385534542378 \\
			2.136185398169813   0.142881435328892 \\
			2.157872559572553   0.145079907666019 \\
			2.179559720975292   0.149612831912533 \\
			2.201246882378031   0.153856014773104 \\
			2.222934043780770   0.157954947628366 \\
			2.244621205183509   0.160879645358288 \\
			2.266308366586248   0.165043364648721 \\
			2.287995527988988   0.168929603691967 \\
			2.309682689391727   0.170729650289274 \\
			2.331369850794466   0.174853763315002 \\
			2.353057012197206   0.180015546709463 \\
			2.374744173599945   0.183847058969129 \\
			2.396431335002684   0.186959448545700 \\
			2.418118496405423   0.191066577585475 \\
			2.439805657808162   0.195889894133731 \\
			2.461492819210902   0.198415558634990 \\
			2.483179980613641   0.204191296318644 \\
			2.504867142016380   0.207810312067021 \\
			2.526554303419119   0.211506281357291 \\
			2.548241464821859   0.217068416692737 \\
			2.569928626224598   0.223187752617104 \\
			2.591615787627337   0.226780072514369 \\
			2.613302949030076   0.230558347699848 \\
			2.634990110432815   0.235378838984941 \\
			2.656677271835555   0.238452109582139 \\
			2.678364433238293   0.246593126545213 \\
			2.700051594641033   0.248869356924450 \\
			2.721738756043771   0.256484022175361 \\
			2.743425917446511   0.258958182533885 \\
			2.765113078849250   0.264504130655934 \\
			2.786800240251990   0.269022389360319 \\
			2.808487401654729   0.274201272224130 \\
			2.830174563057468   0.280694510564970 \\
			2.851861724460207   0.284623011759793 \\
			2.873548885862947   0.289554667411434 \\
			2.895236047265686   0.294408351818784 \\
			2.916923208668425   0.301079848721379 \\
			2.938610370071165   0.306369409668850 \\
			2.960297531473904   0.312227619265343 \\
			2.981984692876643   0.316631971249596 \\
			3.003671854279382   0.321448126840802 \\
			3.025359015682121   0.325992695137879 \\
			3.047046177084860   0.332026452252099 \\
			3.068733338487600   0.336643230091377 \\
			3.090420499890339   0.343709115090631 \\
			3.112107661293078   0.349613993426385 \\
			3.133794822695818   0.355318988564897 \\
			3.155481984098557   0.360034766451521 \\
			3.177169145501296   0.365814905378907 \\
			3.198856306904035   0.370391938686256 \\
			3.220543468306774   0.378086034268750 \\
			3.242230629709514   0.381502671187224 \\
			3.263917791112253   0.386706490777446 \\
			3.285604952514992   0.394810938250789 \\
			3.307292113917731   0.398782281107818 \\
			3.328979275320470   0.404133703567579 \\
			3.350666436723210   0.410520003463212 \\
			3.372353598125949   0.416212305150671 \\
			3.394040759528688   0.424228063764724 \\
			3.415727920931427   0.426910748797942 \\
			3.437415082334167   0.432657168884613 \\
			3.459102243736906   0.441138935581851 \\
			3.480789405139645   0.441602907835149 \\
		};
	}

\only<1-2>{\addplot [color=red,line width = 1]
  table[row sep=crcr]{%
  	0.054437269410138   0.488179655191377 \\
  	0.108874538820277   0.252765148338431 \\
  	0.163311808230415   0.138124640175911 \\
  	0.217749077640553   0.080616264407473 \\
  	0.272186347050691   0.048605700969578 \\
  	0.326623616460830   0.031204191858583 \\
  	0.381060885870968   0.020983455351080 \\
  	0.435498155281106   0.014817935548396 \\
  	0.489935424691245   0.010797023286915 \\
  	0.544372694101383   0.008199369181555 \\
  	0.598809963511521   0.006529610062024 \\
  	0.653247232921660   0.005396249123867 \\
  	0.707684502331798   0.004628210544934 \\
  	0.762121771741936   0.004010433518536 \\
  	0.816559041152074   0.003598373735180 \\
  	0.870996310562213   0.003319743530210 \\
  	0.925433579972351   0.003116513647360 \\
  	0.979870849382489   0.003082707395815 \\
  	1.034308118792628   0.002981716695220 \\
  	1.088745388202766   0.003013743889535 \\
  	1.143182657612904   0.003112465230755 \\
  	1.197619927023043   0.003173308233551 \\
  	1.252057196433181   0.003370970725006 \\
  	1.306494465843319   0.003580406125559 \\
  	1.360931735253458   0.003847014388866 \\
  	1.415369004663596   0.004220326568710 \\
  	1.469806274073734   0.004631507106433 \\
  	1.524243543483872   0.004948851290173 \\
  	1.578680812894011   0.005531801875073 \\
  	1.633118082304149   0.006335985154472 \\
  	1.687555351714287   0.006752842466077 \\
  	1.741992621124425   0.007641971365249 \\
  	1.796429890534563   0.008632771366479 \\
  	1.850867159944702   0.009775404771691 \\
  	1.905304429354840   0.010908122025849 \\
  	1.959741698764979   0.012390149105777 \\
  	2.014178968175117   0.013788000652535 \\
  	2.068616237585255   0.015767716715980 \\
  	2.123053506995393   0.017349197182509 \\
  	2.177490776405532   0.019995196454338 \\
  	2.231928045815670   0.022341623455006 \\
  	2.286365315225808   0.025116562298766 \\
  	2.340802584635947   0.027884329863629 \\
  	2.395239854046085   0.031977626157208 \\
  	2.449677123456223   0.035446396804320 \\
  	2.504114392866362   0.039985860634775 \\
  	2.558551662276500   0.043542806748342 \\
  	2.612988931686638   0.048357382635601 \\
  	2.667426201096776   0.053551061712253 \\
  	2.721863470506914   0.059803204987235 \\
  	2.776300739917053   0.065254630537675 \\
  	2.830738009327191   0.072437022651115 \\
  	2.885175278737330   0.079879123161834 \\
  	2.939612548147468   0.088465710313671 \\
  	2.994049817557606   0.096479493955709 \\
  	3.048487086967744   0.103303664547678 \\
  	3.102924356377883   0.112774160901309 \\
  	3.157361625788021   0.119819591969182 \\
  	3.211798895198159   0.132360540479624 \\
  	3.266236164608297   0.143346698525983 \\
  	3.320673434018436   0.154497356671695 \\
  	3.375110703428574   0.166442836925865 \\
  	3.429547972838713   0.176478443004407 \\
  	3.483985242248851   0.188134880995901 \\
%0.052400000000000   0.489867945098372 \\
%0.073360000000000   0.375631268894367 \\
%0.094320000000000   0.289884166842429 \\
%0.115280000000000   0.227384100997303 \\
%0.136240000000000   0.179484541869477 \\
%0.157200000000000   0.142609446686758 \\
%0.178160000000000   0.114288874741846 \\
%0.199120000000000   0.092805754634178 \\
%0.220080000000000   0.076246078500700 \\
%0.241040000000000   0.062861039624810 \\
%0.262000000000000   0.052313687883447 \\
%0.282960000000000   0.043653029425923 \\
%0.303920000000000   0.036857470365201 \\
%0.324880000000000   0.031519084643997 \\
%0.345840000000000   0.027186339375339 \\
%0.366800000000000   0.023359336608833 \\
%0.387760000000000   0.020367998329884 \\
%0.408720000000000   0.017860891769039 \\
%0.429680000000000   0.015838795418853 \\
%0.450640000000000   0.014228053119120 \\
%0.471600000000000   0.012723564932381 \\
%0.492560000000000   0.011288793532060 \\
%0.513520000000000   0.010303071468840 \\
%0.534480000000000   0.009302469764266 \\
%0.555440000000000   0.008464771136320 \\
%0.576400000000000   0.007865985965098 \\
%0.597360000000000   0.007247234618447 \\
%0.618320000000000   0.006772809523541 \\
%0.639280000000000   0.006380505984747 \\
%0.660240000000000   0.005909110630732 \\
%0.681200000000000   0.005639264604593 \\
%0.702160000000000   0.005362671580041 \\
%0.723120000000000   0.005089900420655 \\
%0.744080000000000   0.004846116535056 \\
%0.765040000000000   0.004692732564513 \\
%0.786000000000000   0.004498194971971 \\
%0.806960000000000   0.004343585807782 \\
%0.827920000000000   0.004194034413556 \\
%0.848880000000000   0.004025211300445 \\
%0.869840000000000   0.003958427684053 \\
%0.890800000000000   0.003870086841583 \\
%0.911760000000000   0.003909756777589 \\
%0.932720000000000   0.003851080631948 \\
%0.953680000000000   0.003726939591523 \\
%0.974640000000000   0.003664478522973 \\
%0.995600000000000   0.003661056437864 \\
%1.016560000000000   0.003657150308825 \\
%1.037520000000000   0.003709907918105 \\
%1.058480000000000   0.003719938867698 \\
%1.079440000000000   0.003720391037070 \\
%1.100400000000000   0.003850922284633 \\
%1.121360000000000   0.003850911244829 \\
%1.142320000000000   0.003881775226548 \\
%1.163280000000000   0.003963797768894 \\
%1.184240000000000   0.003945980884233 \\
%1.205200000000000   0.004092386689354 \\
%1.226160000000000   0.004147204940492 \\
%1.247120000000000   0.004281443885825 \\
%1.268080000000000   0.004377004408334 \\
%1.289040000000000   0.004453897656033 \\
%1.310000000000000   0.004536378473718 \\
%1.330960000000000   0.004640150399896 \\
%1.351920000000000   0.004795226295202 \\
%1.372880000000000   0.004996399692794 \\
%1.393840000000000   0.005082668585039 \\
%1.414800000000000   0.005279589583289 \\
%1.435760000000000   0.005460433868169 \\
%1.456720000000000   0.005542270395434 \\
%1.477680000000000   0.005918755092253 \\
%1.498640000000000   0.005980763921169 \\
%1.519600000000000   0.006191911447582 \\
%1.540560000000000   0.006465559265863 \\
%1.561520000000000   0.006664663035782 \\
%1.582480000000000   0.006909561514887 \\
%1.603440000000000   0.007313714259964 \\
%1.624400000000000   0.007523477971685 \\
%1.645360000000000   0.007862868796189 \\
%1.666320000000000   0.008195389340649 \\
%1.687280000000000   0.008490595951142 \\
%1.708240000000000   0.008888492997151 \\
%1.729200000000000   0.009191832608955 \\
%1.750160000000000   0.009632182608393 \\
%1.771120000000000   0.010245850622627 \\
%1.792080000000000   0.010462033088779 \\
%1.813040000000000   0.010900744742787 \\
%1.834000000000000   0.011534982271132 \\
%1.854960000000000   0.011993922459108 \\
%1.875920000000000   0.012382147718833 \\
%1.896880000000000   0.013055312176212 \\
%1.917840000000000   0.013589244746054 \\
%1.938800000000000   0.014075742340733 \\
%1.959760000000000   0.014834421464290 \\
%1.980720000000000   0.015716142782287 \\
%2.001680000000000   0.016382284774153 \\
%2.022640000000000   0.016875098573964 \\
%2.043600000000000   0.017363345045040 \\
%2.064560000000000   0.018695416145917 \\
%2.085520000000000   0.019390779299381 \\
%2.106480000000000   0.020229732601161 \\
%2.127440000000000   0.021379142495233 \\
%2.148400000000000   0.022199472921517 \\
%2.169360000000000   0.022888665305708 \\
%2.190320000000000   0.024120391373022 \\
%2.211280000000000   0.024949079480419 \\
%2.232240000000000   0.026385923768438 \\
%2.253200000000001   0.026986417339867 \\
%2.274160000000000   0.028999071069306 \\
%2.295120000000000   0.029823709810864 \\
%2.316080000000000   0.030857675555008 \\
%2.337040000000000   0.031768278051172 \\
%2.358000000000000   0.034189389479865 \\
%2.378960000000000   0.035472577566862 \\
%2.399920000000000   0.036544434215201 \\
%2.420880000000000   0.038291795660305 \\
%2.441840000000000   0.040030919150744 \\
%2.462800000000000   0.041856962111033 \\
%2.483760000000000   0.043065455185501 \\
%2.504720000000000   0.044788579812819 \\
%2.525680000000000   0.046637088649323 \\
%2.546640000000000   0.048512664734814 \\
%2.567600000000000   0.050133808561851 \\
%2.588560000000000   0.052782648495445 \\
%2.609520000000000   0.054378638273897 \\
%2.630479999999999   0.055868198567606 \\
%2.651440000000000   0.059748907214933 \\
%2.672400000000000   0.061338715712993 \\
%2.693360000000000   0.064297444927560 \\
%2.714320000000000   0.065118739732033 \\
%2.735280000000001   0.068578777793614 \\
%2.756240000000000   0.070821107726089 \\
%2.777200000000000   0.073703331450403 \\
%2.798160000000000   0.075362237545782 \\
%2.819120000000000   0.078901559484524 \\
%2.840080000000000   0.082567430338676 \\
%2.861040000000000   0.084625343555318 \\
%2.882000000000000   0.087183706594049 \\
%2.902960000000000   0.090436514768249 \\
%2.923920000000000   0.093205546141065 \\
%2.944880000000000   0.096007903737384 \\
%2.965840000000000   0.100066783681116 \\
%2.986800000000000   0.103176074582666 \\
%3.007760000000000   0.106154228533288 \\
%3.028720000000000   0.110542317145294 \\
%3.049680000000000   0.114194325676147 \\
%3.070640000000000   0.116827546194123 \\
%3.091600000000000   0.119893250851423 \\
%3.112560000000000   0.124786029440937 \\
%3.133520000000000   0.127903847217132 \\
%3.154480000000000   0.131493944277962 \\
%3.175440000000000   0.136702905319011 \\
%3.196400000000000   0.139117357144627 \\
%3.217360000000000   0.143240400677973 \\
%3.238320000000000   0.148290705230088 \\
%3.259280000000000   0.152457282851399 \\
%3.280240000000000   0.155942389971536 \\
%3.301200000000000   0.159421357346298 \\
%3.322160000000000   0.166109504422295 \\
%3.343120000000000   0.168841632928402 \\
%3.364080000000000   0.174161988886971 \\
%3.385040000000000   0.179278798658916 \\
%3.406000000000000   0.183509434083363 \\
%3.426960000000000   0.188911970255075 \\
%3.447920000000000   0.192205825728777 \\
%3.468880000000000   0.197885873464716 \\
%3.489840000000000   0.202316329977275 \\
};
\addlegendentry{\small With \red{simulated} PLR: \\\small $\Lambda^{(1)}(x) = \blue{0.9}x + 0.1x^2$, \\ \small $\Lambda^{(2)}(x) = \blue{0.94}x + 0.04x^2 + 0.02x^3\!\!$ \\};

\addplot [color=red, forget plot,line width = 1]
  table[row sep=crcr]{%
  	0.054437269410138   0.700036113266725 \\
  	0.108874538820277   0.505231878963197 \\
  	0.163311808230415   0.374837725415590 \\
  	0.217749077640553   0.287564010160759 \\
  	0.272186347050691   0.224246949954042 \\
  	0.326623616460830   0.180627212653139 \\
  	0.381060885870968   0.148885238126721 \\
  	0.435498155281106   0.125719450342227 \\
  	0.489935424691245   0.107842624190569 \\
  	0.544372694101383   0.094319189126968 \\
  	0.598809963511521   0.084595001070310 \\
  	0.653247232921660   0.077195917844612 \\
  	0.707684502331798   0.071749882258080 \\
  	0.762121771741936   0.066950202872519 \\
  	0.816559041152074   0.063611549903457 \\
  	0.870996310562213   0.061282269923644 \\
  	0.925433579972351   0.059489544945556 \\
  	0.979870849382489   0.059216568712631 \\
  	1.034308118792628   0.058382620606395 \\
  	1.088745388202766   0.058689596144298 \\
  	1.143182657612904   0.059672889986462 \\
  	1.197619927023043   0.060449907336031 \\
  	1.252057196433181   0.062266245191684 \\
  	1.306494465843319   0.064079194770847 \\
  	1.360931735253458   0.066539908486863 \\
  	1.415369004663596   0.069498021631665 \\
  	1.469806274073734   0.072980860108896 \\
  	1.524243543483872   0.075416707397498 \\
  	1.578680812894011   0.079458745053549 \\
  	1.633118082304149   0.084646943983861 \\
  	1.687555351714287   0.087818131203016 \\
  	1.741992621124425   0.093386715846639 \\
  	1.796429890534563   0.099084159957961 \\
  	1.850867159944702   0.105069277381341 \\
  	1.905304429354840   0.110880054458781 \\
  	1.959741698764979   0.118075875427862 \\
  	2.014178968175117   0.124548075515160 \\
  	2.068616237585255   0.132607326452854 \\
  	2.123053506995393   0.139112998655996 \\
  	2.177490776405532   0.149184696229403 \\
  	2.231928045815670   0.157702729009097 \\
  	2.286365315225808   0.166623561233469 \\
  	2.340802584635947   0.175583298946063 \\
  	2.395239854046085   0.187572079793132 \\
  	2.449677123456223   0.197036336586050 \\
  	2.504114392866362   0.209252063611104 \\
  	2.558551662276500   0.218245004114883 \\
  	2.612988931686638   0.229726101179512 \\
  	2.667426201096776   0.240980113149806 \\
  	2.721863470506914   0.254762540754258 \\
  	2.776300739917053   0.265825197937042 \\
  	2.830738009327191   0.279513160692297 \\
  	2.885175278737330   0.293116171088099 \\
  	2.939612548147468   0.307425515850152 \\
  	2.994049817557606   0.320545809572729 \\
  	3.048487086967744   0.332091997495050 \\
  	3.102924356377883   0.345912317252816 \\
  	3.157361625788021   0.357338228020740 \\
  	3.211798895198159   0.375032459391138 \\
  	3.266236164608297   0.389276905746937 \\
  	3.320673434018436   0.403091872260559 \\
  	3.375110703428574   0.418303358932132 \\
  	3.429547972838713   0.430882018634618 \\
  	3.483985242248851   0.444148383764761 \\
%0.052400000000000   0.700505626049821 \\
%0.073360000000000   0.613501836410210 \\
%0.094320000000000   0.538999277433296 \\
%0.115280000000000   0.477314452734331 \\
%0.136240000000000   0.424083426312944 \\
%0.157200000000000   0.377904172842170 \\
%0.178160000000000   0.338304118219277 \\
%0.199120000000000   0.304746924542909 \\
%0.220080000000000   0.276158669355862 \\
%0.241040000000000   0.250640027965260 \\
%0.262000000000000   0.228540282098935 \\
%0.282960000000000   0.208711971460714 \\
%0.303920000000000   0.191719790352822 \\
%0.324880000000000   0.177195083462862 \\
%0.345840000000000   0.164449012821131 \\
%0.366800000000000   0.152442372676318 \\
%0.387760000000000   0.142185854448051 \\
%0.408720000000000   0.133101729147373 \\
%0.429680000000000   0.125322358506105 \\
%0.450640000000000   0.118728513807995 \\
%0.471600000000000   0.112128593805702 \\
%0.492560000000000   0.105548297984102 \\
%0.513520000000000   0.100880381673218 \\
%0.534480000000000   0.095804199683646 \\
%0.555440000000000   0.091345666090441 \\
%0.576400000000000   0.088072955255496 \\
%0.597360000000000   0.084376063861576 \\
%0.618320000000000   0.081570561943740 \\
%0.639280000000000   0.079110699580532 \\
%0.660240000000000   0.076064644679147 \\
%0.681200000000000   0.074389139822817 \\
%0.702160000000000   0.072504490314212 \\
%0.723120000000000   0.070672212293331 \\
%0.744080000000000   0.068811549800782 \\
%0.765040000000000   0.067755144971266 \\
%0.786000000000000   0.066307260270112 \\
%0.806960000000000   0.065137507729789 \\
%0.827920000000000   0.063945093581776 \\
%0.848880000000000   0.062603757760789 \\
%0.869840000000000   0.062113449170705 \\
%0.890800000000000   0.061403146036895 \\
%0.911760000000000   0.061757691763040 \\
%0.932720000000000   0.061192472233932 \\
%0.953680000000000   0.060256483471877 \\
%0.974640000000000   0.059724824425770 \\
%0.995600000000000   0.059631190252620 \\
%1.016560000000000   0.059641146665838 \\
%1.037520000000000   0.060051306193363 \\
%1.058480000000000   0.060150505252620 \\
%1.079440000000000   0.060149152577860 \\
%1.100400000000000   0.061080255628073 \\
%1.121360000000000   0.061109923113308 \\
%1.142320000000000   0.061392066284455 \\
%1.163280000000000   0.062020608465190 \\
%1.184240000000000   0.061919480930623 \\
%1.205200000000000   0.062972318873072 \\
%1.226160000000000   0.063338478649724 \\
%1.247120000000000   0.064420400131407 \\
%1.268080000000000   0.065122825070931 \\
%1.289040000000000   0.065700945698894 \\
%1.310000000000000   0.066242154258327 \\
%1.330960000000000   0.067049329100880 \\
%1.351920000000000   0.068163383044377 \\
%1.372880000000000   0.069668207571619 \\
%1.393840000000000   0.070238327832161 \\
%1.414800000000000   0.071571673338518 \\
%1.435760000000000   0.072830317764687 \\
%1.456720000000000   0.073267541448576 \\
%1.477680000000000   0.075765107834739 \\
%1.498640000000000   0.076068558699338 \\
%1.519600000000000   0.077559377872974 \\
%1.540560000000000   0.079296362892220 \\
%1.561520000000000   0.080337781202625 \\
%1.582480000000000   0.081968886720493 \\
%1.603440000000000   0.084261279725270 \\
%1.624400000000000   0.085493585234622 \\
%1.645360000000000   0.087422330932968 \\
%1.666320000000000   0.089296929112965 \\
%1.687280000000000   0.090790226144733 \\
%1.708240000000000   0.093078824965226 \\
%1.729200000000000   0.094783340902820 \\
%1.750160000000000   0.096723271372509 \\
%1.771120000000000   0.099762179121762 \\
%1.792080000000000   0.100936908563656 \\
%1.813040000000000   0.103007791701465 \\
%1.834000000000000   0.105870225219499 \\
%1.854960000000000   0.107987862976302 \\
%1.875920000000000   0.109800729744178 \\
%1.896880000000000   0.112815394670188 \\
%1.917840000000000   0.115300537950459 \\
%1.938800000000000   0.117077350911694 \\
%1.959760000000000   0.120291085002442 \\
%1.980720000000000   0.123823684853426 \\
%2.001680000000000   0.126348688282168 \\
%2.022640000000000   0.128402927299563 \\
%2.043600000000000   0.130278072028119 \\
%2.064560000000000   0.134945832486682 \\
%2.085520000000000   0.137307433760367 \\
%2.106480000000000   0.140445882751345 \\
%2.127440000000000   0.144183092639611 \\
%2.148400000000000   0.147221135331786 \\
%2.169360000000000   0.149437174884473 \\
%2.190320000000000   0.153334027762930 \\
%2.211280000000000   0.155987748576269 \\
%2.232240000000000   0.160705088043812 \\
%2.253200000000001   0.162171141597605 \\
%2.274160000000000   0.168369876413260 \\
%2.295120000000000   0.170872512581206 \\
%2.316080000000000   0.173953095308879 \\
%2.337040000000000   0.176422085037874 \\
%2.358000000000000   0.182885796820217 \\
%2.378960000000000   0.186816145770135 \\
%2.399920000000000   0.189107614682324 \\
%2.420880000000000   0.193774420616955 \\
%2.441840000000000   0.197955247183520 \\
%2.462800000000000   0.202725880282640 \\
%2.483760000000000   0.205591402666686 \\
%2.504720000000000   0.209603016702510 \\
%2.525680000000000   0.213960997261464 \\
%2.546640000000000   0.217987386708601 \\
%2.567600000000000   0.222001662570446 \\
%2.588560000000000   0.227643043413787 \\
%2.609520000000000   0.231011845531540 \\
%2.630479999999999   0.234652751981191 \\
%2.651440000000000   0.242016455003821 \\
%2.672400000000000   0.245329022026077 \\
%2.693360000000000   0.251231344155371 \\
%2.714320000000000   0.252725385938270 \\
%2.735280000000001   0.259514703207148 \\
%2.756240000000000   0.263689210507950 \\
%2.777200000000000   0.268825838093493 \\
%2.798160000000000   0.272381400033537 \\
%2.819120000000000   0.278766579610923 \\
%2.840080000000000   0.284953272228819 \\
%2.861040000000000   0.289027441812741 \\
%2.882000000000000   0.292671135679224 \\
%2.902960000000000   0.298392525210999 \\
%2.923920000000000   0.302920985862842 \\
%2.944880000000000   0.307489414280656 \\
%2.965840000000000   0.314015488036810 \\
%2.986800000000000   0.319222819324835 \\
%3.007760000000000   0.323637567375905 \\
%3.028720000000000   0.330240198394100 \\
%3.049680000000000   0.334820039832351 \\
%3.070640000000000   0.339074483186886 \\
%3.091600000000000   0.344089939396036 \\
%3.112560000000000   0.350886593681765 \\
%3.133520000000000   0.355386048297474 \\
%3.154480000000000   0.360505953805750 \\
%3.175440000000000   0.367575615754791 \\
%3.196400000000000   0.370575283385533 \\
%3.217360000000000   0.375596372614419 \\
%3.238320000000000   0.383263804337751 \\
%3.259280000000000   0.387812280845083 \\
%3.280240000000000   0.392500319927652 \\
%3.301200000000000   0.396968201097497 \\
%3.322160000000000   0.405231836377583 \\
%3.343120000000000   0.409353610613476 \\
%3.364080000000000   0.415003348193797 \\
%3.385040000000000   0.420593410903434 \\
%3.406000000000000   0.426062166068443 \\
%3.426960000000000   0.431966200533498 \\
%3.447920000000000   0.435676493495763 \\
%3.468880000000000   0.443053154184077 \\
%3.489840000000000   0.448109078430231 \\
};

\addplot [color=red,dashed]
table[row sep=crcr]{%
	0.050000000000000   0.489969881372097 \\
	0.070000000000000   0.376534870464926 \\
	0.090000000000000   0.291586600820773 \\
	0.110000000000000   0.229440530286790 \\
	0.130000000000000   0.181408880066853 \\
	0.150000000000000   0.145501747190862 \\
	0.170000000000000   0.115954991439573 \\
	0.190000000000000   0.095703403270318 \\
	0.210000000000000   0.078046148217241 \\
	0.230000000000000   0.064273511718173 \\
	0.250000000000000   0.053935141953093 \\
	0.270000000000000   0.045505293723781 \\
	0.290000000000000   0.038769531488616 \\
	0.310000000000000   0.033048442975869 \\
	0.330000000000000   0.028564006225019 \\
	0.350000000000000   0.024703891924129 \\
	0.370000000000000   0.021418543986600 \\
	0.390000000000000   0.019079687052525 \\
	0.410000000000000   0.017037710298980 \\
	0.430000000000000   0.015076764784863 \\
	0.450000000000000   0.013515083605483 \\
	0.470000000000000   0.012234406992217 \\
	0.490000000000000   0.011125461027621 \\
	0.510000000000000   0.010092997131722 \\
	0.530000000000000   0.009251651795162 \\
	0.550000000000000   0.008581168025515 \\
	0.570000000000000   0.007904975612239 \\
	0.590000000000000   0.007416535278557 \\
	0.610000000000000   0.006887698158110 \\
	0.630000000000000   0.006467469774500 \\
	0.650000000000000   0.006102036350871 \\
	0.670000000000000   0.005840213905350 \\
	0.690000000000000   0.005568848704212 \\
	0.710000000000000   0.005281915010216 \\
	0.730000000000000   0.005081792643035 \\
	0.750000000000000   0.004855680244214 \\
	0.770000000000000   0.004810110527754 \\
	0.790000000000000   0.004621732111125 \\
	0.810000000000000   0.004423752415525 \\
	0.830000000000000   0.004332634770056 \\
	0.850000000000000   0.004273581691945 \\
	0.870000000000000   0.004191360353092 \\
	0.890000000000000   0.004104487500811 \\
	0.910000000000000   0.004086218333039 \\
	0.930000000000000   0.004086268702916 \\
	0.950000000000000   0.004007092084555 \\
	0.970000000000000   0.003989534332339 \\
	0.990000000000000   0.004002831039713 \\
	1.010000000000000   0.004029650535294 \\
	1.030000000000000   0.004072106131919 \\
	1.050000000000000   0.003943905090221 \\
	1.070000000000000   0.004021317992814 \\
	1.090000000000000   0.004029503470922 \\
	1.110000000000000   0.004155621064893 \\
	1.130000000000000   0.004192871689669 \\
	1.150000000000000   0.004186694560129 \\
	1.170000000000000   0.004292774170015 \\
	1.190000000000000   0.004377739628947 \\
	1.210000000000000   0.004397706808276 \\
	1.230000000000000   0.004519954918497 \\
	1.250000000000000   0.004616190125041 \\
	1.270000000000000   0.004709765692691 \\
	1.290000000000000   0.004818882403415 \\
	1.310000000000000   0.005009431387968 \\
	1.330000000000000   0.005121434411430 \\
	1.350000000000000   0.005204656752949 \\
	1.370000000000000   0.005435375813610 \\
	1.390000000000000   0.005438615145480 \\
	1.410000000000000   0.005709351255855 \\
	1.430000000000000   0.005751201832171 \\
	1.450000000000000   0.006035207940081 \\
	1.470000000000000   0.006290243089816 \\
	1.490000000000000   0.006510259419213 \\
	1.510000000000000   0.006670163159350 \\
	1.530000000000000   0.006797150001238 \\
	1.550000000000000   0.007139752726537 \\
	1.570000000000000   0.007493579329331 \\
	1.590000000000000   0.007676567424213 \\
	1.610000000000000   0.008019863025592 \\
	1.630000000000000   0.008393041507432 \\
	1.650000000000000   0.008530025644771 \\
	1.670000000000000   0.008920993708411 \\
	1.690000000000000   0.009225273325952 \\
	1.710000000000000   0.009646953237520 \\
	1.730000000000000   0.009938244405249 \\
	1.750000000000000   0.010575559270701 \\
	1.770000000000000   0.010941200299186 \\
	1.790000000000000   0.011360128068931 \\
	1.810000000000000   0.011480021685574 \\
	1.830000000000000   0.012068424942583 \\
	1.850000000000000   0.012622969151826 \\
	1.870000000000000   0.013035170454316 \\
	1.890000000000000   0.013680460516301 \\
	1.910000000000000   0.014287769692286 \\
	1.930000000000000   0.014750091171978 \\
	1.950000000000000   0.015547496990019 \\
	1.970000000000000   0.016393982056157 \\
	1.990000000000000   0.016922716813654 \\
	2.010000000000000   0.017714172532986 \\
	2.030000000000000   0.018401197531425 \\
	2.050000000000000   0.019012055953772 \\
	2.070000000000000   0.019677656091615 \\
	2.090000000000000   0.020685048818638 \\
	2.109999999999999   0.021107775279012 \\
	2.130000000000000   0.022738915577627 \\
	2.149999999999999   0.023523782439327 \\
	2.170000000000000   0.024164634772923 \\
	2.190000000000000   0.025254290607336 \\
	2.210000000000000   0.026149984968376 \\
	2.230000000000000   0.027387994324056 \\
	2.250000000000000   0.028351761969270 \\
	2.270000000000000   0.029902137523903 \\
	2.290000000000000   0.030962977353551 \\
	2.310000000000000   0.031715737002845 \\
	2.330000000000000   0.033597123114206 \\
	2.350000000000000   0.034380926514373 \\
	2.370000000000000   0.036146013959771 \\
	2.390000000000000   0.037905912591594 \\
	2.410000000000000   0.039372645609223 \\
	2.430000000000000   0.039996343315571 \\
	2.450000000000000   0.041967301203037 \\
	2.470000000000000   0.043756305921642 \\
	2.490000000000000   0.044937533688253 \\
	2.509999999999999   0.046559621961640 \\
	2.529999999999999   0.048685369406237 \\
	2.549999999999999   0.050317740467624 \\
	2.570000000000000   0.052566098861344 \\
	2.590000000000000   0.054629553460047 \\
	2.610000000000000   0.056454513600954 \\
	2.630000000000000   0.058599756854775 \\
	2.650000000000000   0.059563894344660 \\
	2.670000000000000   0.062470022185991 \\
	2.690000000000000   0.064904595304207 \\
	2.710000000000000   0.068473705501938 \\
	2.730000000000000   0.070268137867172 \\
	2.750000000000000   0.071185135888743 \\
	2.770000000000000   0.074343716408052 \\
	2.790000000000000   0.076213319423056 \\
	2.810000000000000   0.080529279913782 \\
	2.830000000000000   0.081451904877997 \\
	2.850000000000000   0.083876743139052 \\
	2.869999999999999   0.087295941748521 \\
	2.889999999999999   0.090921093142095 \\
	2.909999999999999   0.093246594086499 \\
	2.930000000000000   0.096063540131033 \\
	2.950000000000000   0.099289077400878 \\
	2.970000000000000   0.102392184437281 \\
	2.990000000000000   0.105836753971206 \\
	3.010000000000000   0.108500926180402 \\
	3.030000000000000   0.111096140183992 \\
	3.050000000000000   0.114969052835666 \\
	3.070000000000000   0.117967868613696 \\
	3.090000000000000   0.121889820959700 \\
	3.110000000000000   0.125684136055373 \\
	3.130000000000000   0.129569298403577 \\
	3.150000000000000   0.132552878116524 \\
	3.170000000000000   0.137487924550601 \\
	3.190000000000000   0.139653485806042 \\
	3.210000000000000   0.144532134463382 \\
	3.230000000000000   0.147234961185713 \\
	3.250000000000000   0.153097521797523 \\
	3.270000000000000   0.156123072775643 \\
	3.290000000000000   0.158727942813559 \\
	3.310000000000000   0.163181256422318 \\
	3.330000000000000   0.167798220530218 \\
	3.350000000000000   0.170638531609120 \\
	3.369999999999999   0.176894732181120 \\
	3.389999999999999   0.180954639375999 \\
	3.409999999999999   0.184572246884919 \\
	3.430000000000000   0.191111154300497 \\
	3.450000000000000   0.194280575467944 \\
	3.470000000000000   0.197950955920155 \\
	3.490000000000000   0.203674640755217 \\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x~$}

\addplot [color=red, forget plot,dashed]
table[row sep=crcr]{%
	0.050000000000000   0.700809861561083 \\
	0.070000000000000   0.614622419650499 \\
	0.090000000000000   0.541096006365844 \\
	0.110000000000000   0.480174196386361 \\
	0.130000000000000   0.427132632319680 \\
	0.150000000000000   0.382672246160467 \\
	0.170000000000000   0.341744556178765 \\
	0.190000000000000   0.310569836308654 \\
	0.210000000000000   0.280555440912038 \\
	0.230000000000000   0.254682595274774 \\
	0.250000000000000   0.233370460435497 \\
	0.270000000000000   0.214419232964316 \\
	0.290000000000000   0.197967458705748 \\
	0.310000000000000   0.182826608101437 \\
	0.330000000000000   0.170011708850942 \\
	0.350000000000000   0.158145512205070 \\
	0.370000000000000   0.147289663689740 \\
	0.390000000000000   0.139042150262895 \\
	0.410000000000000   0.131416004390979 \\
	0.430000000000000   0.123647424928871 \\
	0.450000000000000   0.117089884321057 \\
	0.470000000000000   0.111422629945501 \\
	0.490000000000000   0.106269737216296 \\
	0.510000000000000   0.101235083846246 \\
	0.530000000000000   0.096937876647068 \\
	0.550000000000000   0.093370874182180 \\
	0.570000000000000   0.089628843883580 \\
	0.590000000000000   0.086824870514646 \\
	0.610000000000000   0.083682397519290 \\
	0.630000000000000   0.081097926360980 \\
	0.650000000000000   0.078781086257978 \\
	0.670000000000000   0.077078034504030 \\
	0.690000000000000   0.075271979993585 \\
	0.710000000000000   0.073313601661391 \\
	0.730000000000000   0.071915950786297 \\
	0.750000000000000   0.070303133187545 \\
	0.770000000000000   0.069973561178856 \\ 
	0.790000000000000   0.068594247625721 \\
	0.810000000000000   0.067113880471929 \\
	0.830000000000000   0.066421398904387 \\
	0.850000000000000   0.065968695222768 \\
	0.870000000000000   0.065333123613945 \\
	0.890000000000000   0.064654762402282 \\
	0.910000000000000   0.064511190080928 \\
	0.930000000000000   0.064511585607574 \\
	0.950000000000000   0.063885610682406 \\
	0.970000000000000   0.063745959217599 \\
	0.990000000000000   0.063851745966656 \\
	1.010000000000000   0.064064583857883 \\
	1.030000000000000   0.064400061670128 \\
	1.050000000000000   0.063381582186784 \\
	1.070000000000000   0.063998531106304 \\
	1.090000000000000   0.064063415675431 \\
	1.110000000000000   0.065054900719704 \\
	1.130000000000000   0.065344852447797 \\
	1.150000000000000   0.065296859605353 \\
	1.170000000000000   0.066116155358146 \\
	1.190000000000000   0.066765078989971 \\
	1.210000000000000   0.066916658444990 \\
	1.230000000000000   0.067837267205178 \\
	1.250000000000000   0.068553227825781 \\
	1.270000000000000   0.069242256023925 \\
	1.290000000000000   0.070037102053394 \\
	1.310000000000000   0.071403778379415 \\
	1.330000000000000   0.072194947025507 \\
	1.350000000000000   0.072777207718227 \\ 
	1.370000000000000   0.074367431930957 \\
	1.390000000000000   0.074389514504000 \\
	1.410000000000000   0.076212434351631 \\
	1.430000000000000   0.076490319482644 \\
	1.450000000000000   0.078349901684221 \\
	1.470000000000000   0.079982714631203 \\
	1.490000000000000   0.081364830959737 \\
	1.510000000000000   0.082354677369154 \\
	1.530000000000000   0.083132307805557 \\
	1.550000000000000   0.085194676651860 \\
	1.570000000000000   0.087273134498520 \\
	1.590000000000000   0.088328736290024 \\
	1.610000000000000   0.090275591463358 \\
	1.630000000000000   0.092345063642182 \\
	1.650000000000000   0.093093094233182 \\
	1.670000000000000   0.095195523839946 \\
	1.690000000000000   0.096799985917624 \\
	1.710000000000000   0.098980230435280 \\
	1.730000000000000   0.100458505119779 \\
	1.750000000000000   0.103618817574782 \\
	1.770000000000000   0.105388902291566 \\
	1.790000000000000   0.107380854847154 \\
	1.810000000000000   0.107944124318776 \\
	1.830000000000000   0.110666666952492 \\
	1.850000000000000   0.113172218347689 \\
	1.870000000000000   0.114999037116790 \\
	1.890000000000000   0.117801627296633 \\
	1.910000000000000   0.120379286254929 \\
	1.930000000000000   0.122304907152242 \\
	1.950000000000000   0.125556362348686 \\
	1.970000000000000   0.128917656667125 \\
	1.990000000000000   0.130973152035568 \\
	2.010000000000000   0.133990695566377 \\
	2.030000000000000   0.136555675028941 \\
	2.050000000000000   0.138796224173391 \\
	2.070000000000000   0.141196823474983 \\
	2.090000000000000   0.144753955774594 \\
	2.109999999999999   0.146220672142021 \\
	2.130000000000000   0.151746482802510 \\
	2.149999999999999   0.154334427147768 \\
	2.170000000000000   0.156415551826098 \\ 
	2.190000000000000   0.159891556098869 \\
	2.210000000000000   0.162692854424231 \\
	2.230000000000000   0.166486662473663 \\
	2.250000000000000   0.169380873511582 \\
	2.270000000000000   0.173935002443668 \\
	2.290000000000000   0.176983197047050 \\
	2.310000000000000   0.179114491156074 \\
	2.330000000000000   0.184332844598557 \\
	2.350000000000000   0.186463487278316 \\
	2.370000000000000   0.191174095706307 \\
	2.390000000000000   0.195757299537737 \\
	2.410000000000000   0.199496073897849 \\
	2.430000000000000   0.201064704261749 \\
	2.450000000000000   0.205942726867777 \\
	2.470000000000000   0.210271832194325 \\
	2.490000000000000   0.213081694453787 \\
	2.509999999999999   0.216880559302219 \\
	2.529999999999999   0.221759828799874 \\
	2.549999999999999   0.225434498727804 \\
	2.570000000000000   0.230399270753946 \\
	2.590000000000000   0.234862797770116 \\
	2.610000000000000   0.238740443034124 \\
	2.630000000000000   0.243219067449251 \\
	2.650000000000000   0.245205078688723 \\
	2.670000000000000   0.251095730645119 \\
	2.690000000000000   0.255925521434157 \\
	2.710000000000000   0.262844631018591 \\
	2.730000000000000   0.266254971048878 \\
	2.750000000000000   0.267980869350738 \\
	2.770000000000000   0.273841898306181 \\
	2.790000000000000   0.277252361979725 \\
	2.810000000000000   0.284968544025795 \\
	2.830000000000000   0.286590906000730 \\
	2.850000000000000   0.290811358477184 \\
	2.869999999999999   0.296659829885174 \\
	2.889999999999999   0.302736399641098 \\
	2.909999999999999   0.306570637749782 \\
	2.930000000000000   0.311151469978446 \\
	2.950000000000000   0.316314746049172 \\
	2.970000000000000   0.321203203966660 \\
	2.990000000000000   0.326543326912444 \\
	3.010000000000000   0.330614058267355 \\
	3.030000000000000   0.334531485972204 \\
	3.050000000000000   0.340293169638291 \\
	3.070000000000000   0.344687882839315 \\
	3.090000000000000   0.350351707934497 \\
	3.110000000000000   0.355744834409917 \\
	3.130000000000000   0.361183105103891 \\
	3.150000000000000   0.365304065239617 \\
	3.170000000000000   0.372019573922885 \\
	3.190000000000000   0.374928203046534 \\
	3.210000000000000   0.381399060452538 \\
	3.230000000000000   0.384936857181885 \\
	3.250000000000000   0.392500209472419 \\
	3.270000000000000   0.396346673561373 \\
	3.290000000000000   0.399628460382023 \\
	3.310000000000000   0.405177070652210 \\
	3.330000000000000   0.410849952060209 \\
	3.350000000000000   0.414301007504488 \\
	3.369999999999999   0.421802230029118 \\
	3.389999999999999   0.426599053214317 \\
	3.409999999999999   0.430828002557441 \\
	3.430000000000000   0.438367742067287 \\
	3.450000000000000   0.441975684049132 \\
	3.470000000000000   0.446117196989968 \\
	3.490000000000000   0.452499442055182 \\
};

\node at (axis cs:.65, .15)  ()    {Class~$2$};
\node at (axis cs:.2, .013)  ()    {Class~$1$};

\addplot [color=black, dashdotted, line width = 1]
table[row sep=crcr]{%
	0	0.1\\
	3.5	0.1\\
};
%\addlegendentry{Target age-violation prob.}

}

\only<1>{
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.01\\
		3.5	0.01\\
	};
}

\only<2>{
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.0002\\
		3.5	0.0002\\
	};
}

\only<4>{
	\addplot [color=gray, line width = 1, forget plot]
	table[row sep=crcr]{%
		.864	0.00001\\
		.864	1\\
	};
	\addplot [color=gray, line width = 1,forget plot]
	table[row sep=crcr]{%
		1.09	0.00001\\
		1.09	1\\
	};
	\draw[<->,thick,color=magenta] (axis cs:.864,1e-2) -- node [midway, right = .3cm, align = left] () {\color{magenta}$21\%$ improvement} (axis cs:1.09,1e-2);
	
	\addplot [color=blue, forget plot,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.069725163632224   0.473339825540156 \\
		0.097615229085113   0.350965922291363 \\
		0.125505294538003   0.260140931036865 \\
		0.153395359990892   0.192919776584039 \\
		0.181285425443782   0.143152201115119 \\
		0.209175490896671   0.106269107894302 \\
		0.237065556349561   0.078855124198599 \\
		0.264955621802450   0.058646876417084 \\
		0.292845687255340   0.043565668560137 \\
		0.320735752708229   0.032516824313035 \\
		0.348625818161119   0.024260943823702 \\
		0.376515883614008   0.018139133898097 \\
		0.404405949066898   0.013571167391178 \\
		0.432296014519787   0.010143542835305 \\
		0.460186079972677   0.007636098429858 \\
		0.488076145425566   0.005763353801177 \\
		0.515966210878456   0.004358466810989 \\
		0.543856276331345   0.003292046727829 \\
		0.571746341784234   0.002540636762060 \\
		0.599636407237124   0.001931556970181 \\
		0.627526472690013   0.001488409740208 \\
		0.655416538142903   0.001150578957982 \\
		0.683306603595792   0.000886032545389 \\
		0.711196669048682   0.000689233391936 \\
		0.739086734501571   0.000547319084092 \\
		0.766976799954461   0.000432191617923 \\
		0.794866865407351   0.000343415529590 \\
		0.822756930860240   0.000277694749697 \\
		0.850646996313129   0.000222454058791 \\
		0.878537061766019   0.000178793006818 \\
		0.906427127218908   0.000149515115525 \\
		0.934317192671798   0.000122673946695 \\
		0.962207258124687   0.000105067240004 \\
		0.990097323577577   0.000087186236872 \\
		1.017987389030466   0.000074007363149 \\
		1.045877454483356   0.000063108623947 \\
		1.073767519936245   0.000054684441730 \\
		1.101657585389135   0.000047303519562 \\
		1.129547650842024   0.000041424476728 \\
		1.157437716294914   0.000038266737792 \\
		1.185327781747803   0.000033943278990 \\
		1.213217847200693   0.000031466809736 \\
		1.241107912653582   0.000028485576571 \\
		1.268997978106472   0.000026894822875 \\
		1.296888043559361   0.000024744262607 \\
		1.324778109012251   0.000023807919852 \\
		1.352668174465140   0.000022345390492 \\
		1.380558239918030   0.000021685394427 \\
		1.408448305370919   0.000021412330385 \\
		1.436338370823809   0.000020497027324 \\
		1.464228436276698   0.000019469625955 \\
		1.492118501729588   0.000021724463190 \\
		1.520008567182477   0.000021578423607 \\
		1.547898632635367   0.000021971953508 \\
		1.575788698088256   0.000022336596293 \\
		1.603678763541146   0.000022586930053 \\
		1.631568828994035   0.000024012119078 \\
		1.659458894446925   0.000026943982143 \\
		1.687348959899814   0.000027489374420 \\
		1.715239025352703   0.000029212932107 \\
		1.743129090805593   0.000031604625229 \\
		1.771019156258482   0.000033562852201 \\
		1.798909221711372   0.000037424700887 \\
		1.826799287164261   0.000040160780947 \\
		1.854689352617150   0.000044663705400 \\
		1.882579418070040   0.000051081160785 \\
		1.910469483522929   0.000056045243531 \\
		1.938359548975819   0.000058308353151 \\
		1.966249614428708   0.000064984041261 \\
		1.994139679881598   0.000071262255137 \\
		2.022029745334487   0.000083813180992 \\
		2.049919810787377   0.000099842668502 \\
		2.077809876240266   0.000108759169602 \\
		2.105699941693156   0.000116447658007 \\
		2.133590007146045   0.000134172141788 \\
		2.161480072598935   0.000159551665585 \\
		2.189370138051824   0.000163566157672 \\
		2.217260203504714   0.000195987729321 \\
		2.245150268957604   0.000222792162783 \\
		2.273040334410493   0.000253199859837 \\
		2.300930399863383   0.000271188303979 \\
		2.328820465316272   0.000338161524837 \\
		2.356710530769161   0.000356306699337 \\
		2.384600596222051   0.000424492830021 \\
		2.412490661674940   0.000468812559280 \\
		2.440380727127830   0.000521057950004 \\
		2.468270792580719   0.000617855000661 \\
		2.496160858033609   0.000691444328299 \\
		2.524050923486498   0.000812422628299 \\
		2.551940988939388   0.000922137023900 \\
		2.579831054392277   0.001058986278922 \\
		2.607721119845166   0.001158155782865 \\
		2.635611185298056   0.001317120810995 \\
		2.663501250750945   0.001453488693871 \\
		2.691391316203835   0.001645374941762 \\
		2.719281381656725   0.001839025744832 \\
		2.747171447109614   0.002032730273979 \\
		2.775061512562504   0.002257149138204 \\
		2.802951578015393   0.002673872299089 \\
		2.830841643468283   0.002981166493833 \\
		2.858731708921172   0.003318311939105 \\
		2.886621774374062   0.003622170343044 \\
		2.914511839826951   0.004085958842367 \\
		2.942401905279841   0.004573743167750 \\
		2.970291970732730   0.005153578304670 \\
		2.998182036185620   0.005535624637521 \\
		3.026072101638509   0.006296854793222 \\
		3.053962167091399   0.006680617509496 \\
		3.081852232544288   0.007613197533937 \\
		3.109742297997177   0.008191819569612 \\
		3.137632363450067   0.008673119236676 \\
		3.165522428902956   0.010351274520342 \\
		3.193412494355846   0.010643996601075 \\
		3.221302559808735   0.011790629760449 \\
		3.249192625261625   0.013214629471464 \\
		3.277082690714514   0.014672864685095 \\
		3.304972756167404   0.015843969009029 \\
		3.332862821620293   0.016777547895060 \\
		3.360752887073183   0.018756224630289 \\
		3.388642952526072   0.020220823053257 \\
		3.416533017978962   0.021487389571080 \\
		3.444423083431851   0.023701437860335 \\
		3.472313148884741   0.025247065328904 \\
	};
	\addplot [color=blue,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.069725163632224   0.698889734131615 \\
		0.097615229085113   0.610556777684249 \\
		0.125505294538003   0.536190877787300 \\
		0.153395359990892   0.471215557443438 \\
		0.181285425443782   0.417383102740868 \\
		0.209175490896671   0.370875206500163 \\
		0.237065556349561   0.331429696657263 \\
		0.264955621802450   0.297613939673899 \\
		0.292845687255340   0.267386952926227 \\
		0.320735752708229   0.240949018582082 \\
		0.348625818161119   0.218999626734524 \\
		0.376515883614008   0.199882323030825 \\
		0.404405949066898   0.181826853759339 \\
		0.432296014519787   0.167593388853213 \\
		0.460186079972677   0.154522305148346 \\
		0.488076145425566   0.142324035351897 \\
		0.515966210878456   0.132331800971739 \\
		0.543856276331345   0.123521725659815 \\
		0.571746341784234   0.114763127191064 \\
		0.599636407237124   0.108051473488613 \\
		0.627526472690013   0.102297290980495 \\
		0.655416538142903   0.096597684337207 \\
		0.683306603595792   0.092117238396344 \\
		0.711196669048682   0.088006332437237 \\
		0.739086734501571   0.083794444037639 \\
		0.766976799954461   0.080425704547358 \\
		0.794866865407351   0.078024319425014 \\
		0.822756930860240   0.075138644844328 \\
		0.850646996313129   0.073152681074683 \\
		0.878537061766019   0.070981315440688 \\
		0.906427127218908   0.069335932434567 \\
		0.934317192671798   0.067944995407289 \\
		0.962207258124687   0.067688852778766 \\
		0.990097323577577   0.066681323770338 \\
		1.017987389030466   0.065861895154235 \\
		1.045877454483356   0.064969943119075 \\
		1.073767519936245   0.064757910223943 \\
		1.101657585389135   0.064460260200246 \\
		1.129547650842024   0.064646227694539 \\
		1.157437716294914   0.065172461745159 \\
		1.185327781747803   0.065469662423701 \\
		1.213217847200693   0.066115799063264 \\
		1.241107912653582   0.067721726011351 \\
		1.268997978106472   0.068475048944456 \\
		1.296888043559361   0.069323395923617 \\
		1.324778109012251   0.070142349052191 \\
		1.352668174465140   0.071470789415709 \\
		1.380558239918030   0.072630793845369 \\
		1.408448305370919   0.074669005804708 \\
		1.436338370823809   0.075757430458254 \\
		1.464228436276698   0.078745999150819 \\
		1.492118501729588   0.081259852059689 \\
		1.520008567182477   0.082904456580283 \\
		1.547898632635367   0.084854044610756 \\
		1.575788698088256   0.088964957259373 \\
		1.603678763541146   0.089771500057410 \\
		1.631568828994035   0.093822536168263 \\
		1.659458894446925   0.097379521280024 \\
		1.687348959899814   0.099968034198699 \\
		1.715239025352703   0.103514798289311 \\
		1.743129090805593   0.107385167748789 \\
		1.771019156258482   0.110260878612143 \\
		1.798909221711372   0.114823585318696 \\
		1.826799287164261   0.119235881928802 \\
		1.854689352617150   0.123021562809085 \\
		1.882579418070040   0.127896780183885 \\
		1.910469483522929   0.132849773955433 \\
		1.938359548975819   0.136084398217024 \\
		1.966249614428708   0.140587498166842 \\
		1.994139679881598   0.146102770256530 \\
		2.022029745334487   0.150845771710750 \\
		2.049919810787377   0.157220734195224 \\
		2.077809876240266   0.163203763709005 \\
		2.105699941693156   0.167203688085565 \\
		2.133590007146045   0.172552363325486 \\
		2.161480072598935   0.180252925030180 \\
		2.189370138051824   0.184179038932734 \\
		2.217260203504714   0.192313210674064 \\
		2.245150268957604   0.196857122530244 \\
		2.273040334410493   0.203741281400033 \\
		2.300930399863383   0.210079500039150 \\
		2.328820465316272   0.218296617278359 \\
		2.356710530769161   0.223607138590904 \\
		2.384600596222051   0.230100503883627 \\
		2.412490661674940   0.236072900038147 \\
		2.440380727127830   0.243735045199083 \\
		2.468270792580719   0.251836046935940 \\
		2.496160858033609   0.259415870584427 \\
		2.524050923486498   0.265604772877550 \\
		2.551940988939388   0.273422924828290 \\
		2.579831054392277   0.282125930651846 \\
		2.607721119845166   0.288236560285773 \\
		2.635611185298056   0.295912636685398 \\
		2.663501250750945   0.301125976203522 \\
		2.691391316203835   0.309730601528510 \\
		2.719281381656725   0.317876612374198 \\
		2.747171447109614   0.325319680221490 \\
		2.775061512562504   0.333500197318681 \\
		2.802951578015393   0.342464598722638 \\
		2.830841643468283   0.348664927868844 \\
		2.858731708921172   0.355838694243318 \\
		2.886621774374062   0.364940759847674 \\
		2.914511839826951   0.373028417169568 \\
		2.942401905279841   0.380114661525622 \\
		2.970291970732730   0.389146098792237 \\
		2.998182036185620   0.398591840848821 \\
		3.026072101638509   0.407583000729608 \\
		3.053962167091399   0.411839457469244 \\
		3.081852232544288   0.424000991613114 \\
		3.109742297997177   0.427302770879656 \\
		3.137632363450067   0.435274813213973 \\
		3.165522428902956   0.445060041783461 \\
		3.193412494355846   0.450235637030850 \\
		3.221302559808735   0.458815728480115 \\
		3.249192625261625   0.468809958034221 \\
		3.277082690714514   0.477336865377569 \\
		3.304972756167404   0.481545019362900 \\
		3.332862821620293   0.491547386634837 \\
		3.360752887073183   0.495209684554108 \\
		3.388642952526072   0.502532821206321 \\
		3.416533017978962   0.512546834370944 \\
		3.444423083431851   0.521240329806754 \\
		3.472313148884741   0.528265658582708 \\
	};
	\addlegendentry{\small With \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = 0.03x^2 + \blue{0.97}x^3$, \\\small $\Lambda^{(2)}(x) = x$ \\};
	
		\addplot [color=blue, forget plot,line width = 1]
	table[row sep=crcr]{%
		0.070024773962535   0.473357686005560 \\
		0.140049547925070   0.224108938967639 \\
		0.210074321887606   0.106126701435210 \\
		0.280099095850141   0.050388713791516 \\
		0.350123869812676   0.024188047118385 \\
		0.420148643775211   0.011625769415747 \\
		0.490173417737746   0.005741261730349 \\
		0.560198191700282   0.002870872181395 \\
		0.630222965662817   0.001462783926150 \\
		0.700247739625352   0.000770848461865 \\
		0.770272513587887   0.000419742345385 \\
		0.840297287550423   0.000239806906050 \\
		0.910322061512958   0.000141430989019 \\
		0.980346835475493   0.000089887131695 \\
		1.050371609438028   0.000060297034874 \\
		1.120396383400563   0.000043162099980 \\
		1.190421157363099   0.000032286994249 \\
		1.260445931325634   0.000025971949169 \\
		1.330470705288169   0.000021311341562 \\
		1.400495479250704   0.000019992999721 \\
		1.470520253213240   0.000019962595745 \\
		1.540545027175775   0.000020934880809 \\
		1.610569801138310   0.000021528878186 \\
		1.680594575100845   0.000025200120014 \\
		1.750619349063381   0.000030384802342 \\
		1.820644123025916   0.000035312546105 \\
		1.890668896988451   0.000045420719629 \\
		1.960693670950986   0.000062942976145 \\
		2.030718444913521   0.000082567595033 \\
		2.100743218876056   0.000107789242800 \\
		2.170767992838592   0.000145777706756 \\
		2.240792766801127   0.000211163648331 \\
		2.310817540763662   0.000274052015309 \\
		2.380842314726197   0.000387550724604 \\
		2.450867088688732   0.000526980294227 \\
		2.520891862651268   0.000761766342642 \\
		2.590916636613803   0.001030733828212 \\
		2.660941410576338   0.001315696186982 \\
		2.730966184538874   0.001812606852514 \\
		2.800990958501409   0.002467115065815 \\
		2.871015732463944   0.003300366537200 \\
		2.941040506426479   0.004377438902093 \\
		3.011065280389015   0.005354922478048 \\
		3.081090054351550   0.007006817854899 \\
		3.151114828314085   0.009151771293807 \\
		3.221139602276620   0.011393221651005 \\
		3.291164376239155   0.014337871568174 \\
		3.361189150201691   0.017312745882795 \\
		3.431213924164226   0.022136228379555 \\
%		0.069115635851166   0.473394982609971 \\
%		0.138231271702331   0.224241645060602 \\
%		0.207346907553497   0.106552543758879 \\
%		0.276462543404663   0.050661877470782 \\
%		0.345578179255828   0.024307221827860 \\
%		0.414693815106994   0.011845410842518 \\
%		0.483809450958160   0.005884473692454 \\
%		0.552925086809326   0.002976185072110 \\
%		0.622040722660491   0.001530909030444 \\
%		0.691156358511657   0.000815780457111 \\
%		0.760271994362823   0.000453198119308 \\
%		0.829387630213988   0.000264602908863 \\
%		0.898503266065154   0.000160503027882 \\
%		0.967618901916319   0.000101173682433 \\
%		1.036734537767485   0.000071352530360 \\
%		1.105850173618651   0.000050115148970 \\
%		1.174965809469817   0.000036839751237 \\
%		1.244081445320983   0.000030976228019 \\
%		1.313197081172148   0.000027035051502 \\
%		1.382312717023314   0.000025464630456 \\
%		1.451428352874479   0.000023838228453 \\
%		1.520543988725645   0.000024071086903 \\
%		1.589659624576811   0.000026263958786 \\
%		1.658775260427977   0.000031169492701 \\
%		1.727890896279142   0.000036268222120 \\
%		1.797006532130307   0.000044475939840 \\
%		1.866122167981473   0.000052093455213 \\
%		1.935237803832639   0.000074921079518 \\
%		2.004353439683805   0.000089910447214 \\
%		2.073469075534971   0.000125961921770 \\
%		2.142584711386136   0.000157410840681 \\
%		2.211700347237302   0.000225873307228 \\
%		2.280815983088467   0.000307692878391 \\
%		2.349931618939633   0.000423678606937 \\
%		2.419047254790799   0.000582005877676 \\
%		2.488162890641964   0.000780167014144 \\
%		2.557278526493130   0.001038364649407 \\
%		2.626394162344296   0.001367773612866 \\
%		2.695509798195462   0.001867331189727 \\
%		2.764625434046627   0.002501755546041 \\
%		2.833741069897793   0.003282112206142 \\
%		2.902856705748959   0.004319293850869 \\
%		2.971972341600124   0.005295539024956 \\
%		3.041087977451290   0.007124999910344 \\
%		3.110203613302456   0.008884067942177 \\
%		3.179319249153621   0.011242658607697 \\
%		3.248434885004787   0.013779604387697 \\
%		3.317550520855952   0.017118331677238 \\
%		3.386666156707118   0.021227850381907 \\
%		3.455781792558284   0.026285303297578 \\
	};
	\addplot [color=blue,line width = 1]
	table[row sep=crcr]{%
		0.070024773962535   0.699718063854904 \\
		0.140049547925070   0.502976493474718 \\
		0.210074321887606   0.370659217219418 \\
		0.280099095850141   0.281450601351945 \\
		0.350123869812676   0.218281858572421 \\
		0.420148643775211   0.174031736625475 \\
		0.490173417737746   0.142554601314629 \\
		0.560198191700282   0.119124576238290 \\
		0.630222965662817   0.102374988270668 \\
		0.700247739625352   0.089767598572177 \\
		0.770272513587887   0.080865919699978 \\
		0.840297287550423   0.074114069306191 \\
		0.910322061512958   0.068933145261086 \\
		0.980346835475493   0.066339925547431 \\
		1.050371609438028   0.065024952796461 \\
		1.120396383400563   0.064954461493885 \\
		1.190421157363099   0.065639800740585 \\
		1.260445931325634   0.067451464178261 \\
		1.330470705288169   0.069725060284314 \\
		1.400495479250704   0.073818459658312 \\
		1.470520253213240   0.078468168485392 \\
		1.540545027175775   0.084489473033329 \\
		1.610569801138310   0.090290895927211 \\
		1.680594575100845   0.099238498792729 \\
		1.750619349063381   0.107149424250575 \\
		1.820644123025916   0.116319758654513 \\
		1.890668896988451   0.127102493161029 \\
		1.960693670950986   0.140070165266454 \\
		2.030718444913521   0.153561193848699 \\
		2.100743218876056   0.165315953231198 \\
		2.170767992838592   0.181052818022618 \\
		2.240792766801127   0.196244988750346 \\
		2.310817540763662   0.211531881955158 \\
		2.380842314726197   0.229300094942810 \\
		2.450867088688732   0.246567216126906 \\
		2.520891862651268   0.264618444989120 \\
		2.590916636613803   0.282878530443145 \\
		2.660941410576338   0.300186091390151 \\
		2.730966184538874   0.319367839601017 \\
		2.800990958501409   0.340532197922320 \\
		2.871015732463944   0.358956928127748 \\
		2.941040506426479   0.380318314197895 \\
		3.011065280389015   0.397993361301653 \\
		3.081090054351550   0.419755597689061 \\
		3.151114828314085   0.440082841072213 \\
		3.221139602276620   0.459008193372292 \\
		3.291164376239155   0.478658632348058 \\
		3.361189150201691   0.496698681877006 \\
		3.431213924164226   0.518556363491656 \\
%		0.069115635851166   0.698918524927750 \\
%		0.138231271702331   0.502622859468508 \\
%		0.207346907553497   0.371853868844483 \\
%		0.276462543404663   0.281057663140466 \\
%		0.345578179255828   0.218892155089849 \\
%		0.414693815106994   0.174654358358260 \\
%		0.483809450958160   0.143119819106031 \\
%		0.552925086809326   0.119721738572704 \\
%		0.622040722660491   0.103103446225126 \\
%		0.691156358511657   0.090294611431627 \\
%		0.760271994362823   0.081447636327262 \\
%		0.829387630213988   0.074401071965764 \\
%		0.898503266065154   0.070125011238238 \\
%		0.967618901916319   0.066893628234075 \\
%		1.036734537767485   0.066118035953290 \\
%		1.105850173618651   0.065543083345680 \\
%		1.174965809469817   0.065588282874839 \\
%		1.244081445320983   0.067285463547637 \\
%		1.313197081172148   0.070409537492957 \\
%		1.382312717023314   0.074045256277275 \\
%		1.451428352874479   0.078249107334347 \\
%		1.520543988725645   0.084215684131722 \\
%		1.589659624576811   0.090519808389439 \\
%		1.658775260427977   0.098180580479048 \\
%		1.727890896279142   0.107595469239298 \\
%		1.797006532130307   0.116088162397776 \\
%		1.866122167981473   0.124358354174708 \\
%		1.935237803832639   0.136041200559959 \\
%		2.004353439683805   0.148115177648165 \\
%		2.073469075534971   0.162544545057233 \\
%		2.142584711386136   0.175074721495496 \\
%		2.211700347237302   0.189477789170668 \\
%		2.280815983088467   0.205248446085646 \\
%		2.349931618939633   0.222147048724553 \\
%		2.419047254790799   0.238695076343851 \\
%		2.488162890641964   0.256219956373445 \\
%		2.557278526493130   0.274764985921421 \\
%		2.626394162344296   0.292432242138584 \\
%		2.695509798195462   0.312769950111085 \\
%		2.764625434046627   0.329533536560782 \\
%		2.833741069897793   0.349129363484028 \\
%		2.902856705748959   0.368502817268734 \\
%		2.971972341600124   0.385342913225621 \\
%		3.041087977451290   0.407780021572944 \\
%		3.110203613302456   0.425336322542176 \\
%		3.179319249153621   0.445222600692970 \\
%		3.248434885004787   0.464341985116924 \\
%		3.317550520855952   0.487297624793392 \\
%		3.386666156707118   0.502468675261772 \\
%		3.455781792558284   0.523763330286631 \\
	};
	\addlegendentry{\small With \red{simulated} PLR: \\ \small $\Lambda^{(1)}(x) = 0.02x^2 + \blue{0.98}x^3$, \\\small $\Lambda^{(2)}(x) = x$ \\ };
}

\only<3-4>{\addplot [color=blue, forget plot,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.474141992326972 \\
		0.120000000000000   0.226312131435190 \\
		0.180000000000000   0.108917564042172 \\
		0.240000000000000   0.053946285919739 \\
		0.300000000000000   0.027473000462875 \\
		0.360000000000000   0.014265503534655 \\
		0.420000000000000   0.007809071753399 \\
		0.480000000000000   0.004410557187161 \\
		0.540000000000000   0.002634101579660 \\
		0.600000000000000   0.001645260168874 \\
		0.660000000000000   0.001046293506363 \\
		0.720000000000000   0.000723051765991 \\
		0.780000000000000   0.000519017960439 \\
		0.840000000000000   0.000394806333490 \\
		0.900000000000000   0.000311838700659 \\
		0.960000000000000   0.000258782736721 \\
		1.020000000000000   0.000226545758156 \\
		1.080000000000000   0.000202533465935 \\
		1.140000000000000   0.000185523129409 \\
		1.200000000000000   0.000182883625791 \\
		1.260000000000000   0.000178726913983 \\
		1.320000000000000   0.000187612919525 \\
		1.380000000000000   0.000209753223234 \\
		1.440000000000000   0.000221383383007 \\
		1.500000000000000   0.000255105449006 \\
		1.560000000000000   0.000274806099634 \\
		1.620000000000000   0.000311927831944 \\
		1.680000000000000   0.000368364277606 \\
		1.740000000000000   0.000441716415794 \\
		1.800000000000000   0.000522399879853 \\
		1.860000000000000   0.000609319051758 \\
		1.920000000000000   0.000750035334503 \\
		1.980000000000000   0.000916318617335 \\
		2.040000000000000   0.001100670528960 \\
		2.100000000000000   0.001378256863723 \\
		2.160000000000000   0.001638170448700 \\
		2.220000000000001   0.002032379858400 \\
		2.280000000000000   0.002451547551001 \\
		2.340000000000000   0.003119266411733 \\
		2.400000000000000   0.003788612400543 \\
		2.460000000000000   0.004458856832308 \\
		2.520000000000000   0.005476967068144 \\
		2.580000000000000   0.006567872643608 \\
		2.640000000000000   0.007958780443089 \\
		2.700000000000000   0.009765480390335 \\
		2.760000000000000   0.010688738733698 \\
		2.820000000000000   0.013544836262295 \\
		2.880000000000000   0.015708195513415 \\
		2.940000000000000   0.018099882211579 \\
		3.000000000000000   0.022073089151390 \\
		3.060000000000000   0.025177631713115 \\
		3.120000000000000   0.029580641667306 \\
		3.180000000000000   0.033095654371476 \\
		3.240000000000001   0.039065494643457 \\
		3.300000000000001   0.045997459923887 \\
		3.360000000000000   0.050347013036269 \\
		3.420000000000001   0.057753627772277 \\
		3.480000000000000   0.064849607673999 \\
	};
	\addplot [color=blue,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.698441989406070 \\
		0.120000000000000   0.503679213723330 \\
		0.180000000000000   0.373368083620485 \\
		0.240000000000000   0.285153043151999 \\
		0.300000000000000   0.223782545148623 \\
		0.360000000000000   0.179674768821659 \\
		0.420000000000000   0.149940412769858 \\
		0.480000000000000   0.126660807146938 \\
		0.540000000000000   0.110277738668799 \\
		0.600000000000000   0.097314132366822 \\
		0.660000000000000   0.088553919387045 \\
		0.720000000000000   0.082456324785568 \\
		0.780000000000000   0.077831782505222 \\
		0.840000000000000   0.074774122276589 \\
		0.900000000000000   0.072455737323276 \\
		0.960000000000000   0.071067595662694 \\
		1.020000000000000   0.070999304083109 \\
		1.080000000000000   0.071730529748656 \\
		1.140000000000000   0.072610664372800 \\
		1.200000000000000   0.074827572146566 \\
		1.260000000000000   0.077212690742364 \\
		1.320000000000000   0.080496901129543 \\
		1.380000000000000   0.085193363889492 \\
		1.440000000000000   0.088508021520027 \\
		1.500000000000000   0.094141040049140 \\
		1.560000000000000   0.098838044947961 \\
		1.620000000000000   0.104596894380855 \\
		1.680000000000000   0.111958884656830 \\
		1.740000000000000   0.119380008436900 \\
		1.800000000000000   0.125986228745525 \\
		1.860000000000000   0.134075161448659 \\
		1.920000000000000   0.143258327815857 \\
		1.980000000000000   0.151243598902562 \\
		2.040000000000000   0.162076232787707 \\
		2.100000000000000   0.171333302869323 \\
		2.160000000000000   0.182847518962206 \\
		2.220000000000001   0.193666649431359 \\
		2.280000000000000   0.205834904708954 \\
		2.340000000000000   0.217676497965424 \\
		2.400000000000000   0.231539359459781 \\
		2.460000000000000   0.244296223016424 \\
		2.520000000000000   0.256422117815922 \\
		2.580000000000000   0.270422737227002 \\
		2.640000000000000   0.284432400085067 \\
		2.700000000000000   0.300440381357906 \\
		2.760000000000000   0.313011654739040 \\
		2.820000000000000   0.330829117291318 \\
		2.880000000000000   0.344262726065016 \\
		2.940000000000000   0.360064228420630 \\
		3.000000000000000   0.376728312198252 \\
		3.060000000000000   0.388478826849851 \\
		3.120000000000000   0.406734177787906 \\
		3.180000000000000   0.423452616432488 \\
		3.240000000000001   0.439160250544684 \\
		3.300000000000001   0.453899787898757 \\
		3.360000000000000   0.468322713248503 \\
		3.420000000000001   0.486548291636353 \\
		3.480000000000000   0.501814800813529 \\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = x^2, \Lambda^{(2)}(x) = x$};
	
	\node at (axis cs:1.35, .15)  ()    {Class~$2$};
	\node at (axis cs:.35, .0013)  ()    {Class~$1$};
	
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.0002\\
		3.5	0.0002\\
	};
	\addplot [color=black, dashdotted, line width = 1,forget plot]
	table[row sep=crcr]{%
		0	0.1\\
		3.5	0.1\\
	};
}

\only<6->{
	\addplot [color=gray, line width = 1, forget plot]
	table[row sep=crcr]{%
		1.77	0.00001\\
		1.77	1\\
	};
	%	\addplot [color=gray, line width = 1,forget plot]
	%	table[row sep=crcr]{%
	%		1.72		0.00001\\
	%		1.72	1\\
	%	};
	%	\draw[<->,thick,color=magenta] (axis cs:1.72,3e-1) -- node [midway, right = .3cm, align = left] () {\color{magenta}$12\%$ improvement} (axis cs:1.95,3e-1);
	
	\addplot [color=OliveGreen, line width = 1, forget plot,dashdotted]
	table[row sep=crcr]{%
		0.137093022863876   0.473349562781677 \\
		0.191930232009426   0.350887252042846 \\
		0.246767441154977   0.260075438362145 \\
		0.301604650300527   0.192726832174814 \\
		0.356441859446078   0.142829093477322 \\
		0.411279068591628   0.105816757441616 \\
		0.466116277737178   0.078362077647931 \\
		0.520953486882729   0.058049050127519 \\
		0.575790696028279   0.042988064373003 \\
		0.630627905173829   0.031837638426849 \\
		0.685465114319380   0.023583747441609 \\
		0.740302323464930   0.017461444587437 \\
		0.795139532610481   0.012931792954732 \\
		0.849976741756031   0.009573899974706 \\
		0.904813950901581   0.007079812234881 \\
		0.959651160047132   0.005242633422376 \\
		1.014488369192682   0.003885684882067 \\
		1.069325578338232   0.002875306015811 \\
		1.124162787483783   0.002129114210827 \\
		1.178999996629333   0.001578882535563 \\
		1.233837205774884   0.001168934900205 \\
		1.288674414920434   0.000867064829558 \\
		1.343511624065985   0.000644669650115 \\
		1.398348833211535   0.000481765805197 \\
		1.453186042357085   0.000362494523316 \\
		1.508023251502636   0.000274109314339 \\
		1.562860460648186   0.000211372201962 \\
		1.617697669793737   0.000165064826408 \\
		1.672534878939287   0.000130905319641 \\
		1.727372088084837   0.000110899354587 \\
		1.782209297230388   0.000097878665808 \\
		1.837046506375938   0.000090657616593 \\
		1.891883715521488   0.000087957443126 \\
		1.946720924667039   0.000095038549009 \\
		2.001558133812589   0.000106862227428 \\
		2.056395342958139   0.000132011425083 \\
		2.111232552103690   0.000167010156441 \\
		2.166069761249240   0.000244318235611 \\
		2.220906970394791   0.000355546969667 \\
		2.275744179540341   0.000543409831997 \\
		2.330581388685891   0.000814710705983 \\
		2.385418597831442   0.001267906881386 \\
		2.440255806976992   0.001973060669741 \\
		2.495093016122543   0.003040296868984 \\
		2.549930225268093   0.004566397615113 \\
		2.604767434413643   0.006279669097174 \\
		2.659604643559194   0.009020722050494 \\
		2.714441852704744   0.012037450056215 \\
		2.769279061850295   0.015891191037813 \\
		2.824116270995845   0.021119646323206 \\
		2.878953480141396   0.025403426625372 \\
		2.933790689286946   0.032531281900113 \\
		2.988627898432497   0.038943156029093 \\
		3.043465107578047   0.046375262953647 \\
		3.098302316723597   0.053725192214333 \\
		3.153139525869147   0.064208566681627 \\
		3.207976735014697   0.073741009461395 \\
		3.262813944160248   0.084553103954151 \\
		3.317651153305798   0.095187882094308 \\
		3.372488362451349   0.108062514070536 \\
		3.427325571596899   0.120023948144568 \\
		3.482162780742450   0.135189702952157 \\
	};
	\addplot [color=OliveGreen, line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.137093022863876   0.688861215812662 \\
		0.191930232009426   0.593392756275628 \\
		0.246767441154977   0.511124433090704 \\
		0.301604650300527   0.440216039501976 \\
		0.356441859446078   0.379159124710338 \\
		0.411279068591628   0.326519647069224 \\
		0.466116277737178   0.281125225676870 \\
		0.520953486882729   0.242083480577604 \\
		0.575790696028279   0.208428271507798 \\
		0.630627905173829   0.179462882012153 \\
		0.685465114319380   0.154538642998783 \\
		0.740302323464930   0.133041740252721 \\
		0.795139532610481   0.114550935311435 \\
		0.849976741756031   0.098614233909575 \\
		0.904813950901581   0.084844215248774 \\
		0.959651160047132   0.073048661394110 \\
		1.014488369192682   0.062923635544793 \\
		1.069325578338232   0.054155417595633 \\
		1.124162787483783   0.046625802308864 \\
		1.178999996629333   0.040172448653251 \\
		1.233837205774884   0.034584095708013 \\
		1.288674414920434   0.029801923094507 \\
		1.343511624065985   0.025711258660000 \\
		1.398348833211535   0.022239121574770 \\
		1.453186042357085   0.019301162273577 \\
		1.508023251502636   0.016794490249820 \\
		1.562860460648186   0.014756428018598 \\
		1.617697669793737   0.013047852027464 \\
		1.672534878939287   0.011626738531915 \\
		1.727372088084837   0.010709689175178 \\
		1.782209297230388   0.010066701908497 \\
		1.837046506375938   0.009695266110599 \\
		1.891883715521488   0.009555818288182 \\
		1.946720924667039   0.009940293241830 \\
		2.001558133812589   0.010545873104197 \\
		2.056395342958139   0.011729412835732 \\
		2.111232552103690   0.013198914380872 \\
		2.166069761249240   0.015971851331560 \\
		2.220906970394791   0.019273597260087 \\
		2.275744179540341   0.023818437127701 \\
		2.330581388685891   0.029173361980199 \\
		2.385418597831442   0.036383745866024 \\
		2.440255806976992   0.045380401844193 \\
		2.495093016122543   0.056305348388711 \\
		2.549930225268093   0.068962556207745 \\
		2.604767434413643   0.080845242344468 \\
		2.659604643559194   0.096802608602764 \\
		2.714441852704744   0.111732305129539 \\
		2.769279061850295   0.128317459898833 \\
		2.824116270995845   0.147791328621308 \\
		2.878953480141396   0.162045092326078 \\
		2.933790689286946   0.183145751915119 \\
		2.988627898432497   0.200271236934935 \\
		3.043465107578047   0.218411144191101 \\
		3.098302316723597   0.234887962270890 \\
		3.153139525869147   0.256660588681623 \\
		3.207976735014697   0.274919454576263 \\
		3.262813944160248   0.294185246119767 \\
		3.317651153305798   0.312014677099500 \\
		3.372488362451349   0.332212425616728 \\
		3.427325571596899   0.349960884789390 \\
		3.482162780742450   0.371200630413510 \\
	};
	
	\addlegendentry{\small With \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = 0.24x^2 + \blue{0.76}x^3$, \\ \small $\Lambda^{(2)}(x) = 0.26x^2 + \blue{0.74}x^3$ \\}
}

\only<6->{
	\addplot [color=gray, line width = 1, forget plot]
	table[row sep=crcr]{%
		1.95	0.00001\\
		1.95	1\\
	};
	\addplot [color=gray, line width = 1,forget plot]
	table[row sep=crcr]{%
		1.72		0.00001\\
		1.72	1\\
	};
	\draw[<->,thick,color=magenta] (axis cs:1.72,3e-1) -- node [midway, right = .3cm, align = left] () {\color{magenta}$12\%$ improvement} (axis cs:1.95,3e-1);
	
	\addplot [color=OliveGreen, line width = 1, forget plot]
	table[row sep=crcr]{%
		0.128242000000000   0.473644256242538 \\
		0.179538800000000   0.351380671930099 \\
		0.230835600000000   0.260507696509322 \\
		0.282132400000000   0.193319689197449 \\
		0.333429200000000   0.143499020245974 \\
		0.384726000000000   0.106427142747993 \\
		0.436022800000000   0.078927625602887 \\
		0.487319600000000   0.058616866845901 \\
		0.538616400000000   0.043551338346435 \\
		0.589913200000000   0.032305075863665 \\
		0.641210000000000   0.023997045564974 \\
		0.692506800000000   0.017855358436456 \\
		0.743803600000000   0.013241001697415 \\
		0.795100400000000   0.009872419933412 \\
		0.846397200000000   0.007334932732994 \\
		0.897694000000000   0.005456370406961 \\
		0.948990800000000   0.004063406687496 \\
		1.000287600000000   0.003035465443567 \\
		1.051584400000000   0.002258316736057 \\
		1.102881200000000   0.001688572535071 \\
		1.154178000000000   0.001259190924515 \\
		1.205474800000000   0.000943603323673 \\
		1.256771600000000   0.000714302062854 \\
		1.308068400000000   0.000539742143396 \\
		1.359365200000000   0.000408346674621 \\
		1.410662000000000   0.000313355570633 \\
		1.461958800000000   0.000243668872161 \\
		1.513255600000000   0.000191101152154 \\
		1.564552400000000   0.000156147654480 \\
		1.615849200000000   0.000129160148215 \\
		1.667146000000000   0.000110114258806 \\
		1.718442800000000   0.000095585304674 \\
		1.769739600000000   0.000092742643253 \\
		1.821036400000001   0.000088264913021 \\
		1.872333200000000   0.000097973224038 \\
		1.923630000000000   0.000109412743831 \\
		1.974926800000000   0.000136243431091 \\
		2.026223600000000   0.000161780756509 \\
		2.077520400000000   0.000207678631791 \\
		2.128817200000000   0.000283249645157 \\
		2.180114000000001   0.000394274231793 \\
		2.231410800000000   0.000594507112912 \\
		2.282707600000001   0.000906141203615 \\
		2.334004400000000   0.001282098197169 \\
		2.385301200000001   0.001845062730387 \\
		2.436598000000000   0.002680489886657 \\
		2.487894800000001   0.003782027392454 \\
		2.539191600000001   0.005159757397612 \\
		2.590488400000000   0.006652837060282 \\
		2.641785200000000   0.008691274099494 \\
		2.693082000000000   0.011794869055848 \\
		2.744378800000000   0.014799042610070 \\
		2.795675600000000   0.018504249712622 \\
		2.846972400000000   0.023135683759945 \\
		2.898269200000001   0.026607822141162 \\
		2.949566000000001   0.033390631384048 \\
		3.000862800000001   0.038342634530584 \\
		3.052159600000001   0.044675376743495 \\
		3.103456400000000   0.051685464571978 \\
		3.154753200000000   0.058831611126189 \\
		3.206050000000000   0.068204604075339 \\
		3.257346800000001   0.078729006372435 \\
		3.308643600000000   0.087291655080063 \\
		3.359940400000001   0.097607506720586 \\
		3.411237200000000   0.108719195034294 \\
		3.462534000000001   0.121090810593647 \\
	};
	\addplot [color=OliveGreen, line width = 1,]
	table[row sep=crcr]{%
		0.128242000000000   0.689017951370330 \\
		0.179538800000000   0.593693044767792 \\
		0.230835600000000   0.511427890022640 \\
		0.282132400000000   0.440719256532010 \\
		0.333429200000000   0.379833224592120 \\
		0.384726000000000   0.327258069706934 \\
		0.436022800000000   0.281940444000663 \\
		0.487319600000000   0.243038637774969 \\
		0.538616400000000   0.209540153941399 \\
		0.589913200000000   0.180514422832756 \\
		0.641210000000000   0.155598825800466 \\
		0.692506800000000   0.134272081686411 \\
		0.743803600000000   0.115673204645340 \\
		0.795100400000000   0.099884686563772 \\
		0.846397200000000   0.086107639937082 \\
		0.897694000000000   0.074326273425019 \\
		0.948990800000000   0.064166340857933 \\
		1.000287600000000   0.055495159609987 \\
		1.051584400000000   0.047870740708946 \\
		1.102881200000000   0.041392824889514 \\
		1.154178000000000   0.035778229708619 \\ 
		1.205474800000000   0.030989396645200 \\
		1.256771600000000   0.026998306946925 \\
		1.308068400000000   0.023473473772762 \\
		1.359365200000000   0.020447680481484 \\
		1.410662000000000   0.017911710717044 \\
		1.461958800000000   0.015839665176874 \\
		1.513255600000000   0.014051328485171 \\
		1.564552400000000   0.012770659006270 \\
		1.615849200000000   0.011627877878818 \\
		1.667146000000000   0.010797336966370 \\ 
		1.718442800000000   0.010090134436727 \\
		1.769739600000000   0.009993973704940 \\
		1.821036400000001   0.009813337113031 \\ 
		1.872333200000000   0.010431423427494 \\
		1.923630000000000   0.011106457691972 \\
		1.974926800000000   0.012456553228793 \\
		2.026223600000000   0.013711720137807 \\
		2.077520400000000   0.015753107901611 \\
		2.128817200000000   0.018507408543757 \\
		2.180114000000001   0.021880501619884 \\
		2.231410800000000   0.027083086705947 \\
		2.282707600000001   0.033710797080014 \\
		2.334004400000000   0.040129593484543 \\
		2.385301200000001   0.048294925483534 \\
		2.436598000000000   0.058127003398174 \\
		2.487894800000001   0.069304067661503 \\
		2.539191600000001   0.081049161425384 \\
		2.590488400000000   0.091978946113376 \\
		2.641785200000000   0.104327144814341 \\
		2.693082000000000   0.121934466592417 \\
		2.744378800000000   0.136222296263147 \\
		2.795675600000000   0.151323490097595 \\
		2.846972400000000   0.168572663011532 \\
		2.898269200000001   0.180470281962033 \\
		2.949566000000001   0.201046833706422 \\
		3.000862800000001   0.215172118875483 \\
		3.052159600000001   0.230828326421907 \\
		3.103456400000000   0.247893277196170 \\
		3.154753200000000   0.264145634231763 \\
		3.206050000000000   0.283341493545022 \\
		3.257346800000001   0.303086267206722 \\
		3.308643600000000   0.318602626474298 \\
		3.359940400000001   0.334347737502156 \\
		3.411237200000000   0.352394788658091 \\
		3.462534000000001   0.370214532743366 \\
	};

	\addlegendentry{\small With \red{simulated} PLR: \\ \small $\Lambda^{(1)}(x) = 0.15x + \blue{0.85}x^3$, \\ \small $\Lambda^{(2)}(x) = 0.1x + 0.26x^2 + \blue{0.64}x^3$ \\~}
}
%	\draw[-latex,thick] (axis cs:0.51,2e-3) -- (axis cs:.51,1e-2);
%	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
%	
%	\draw[-latex,thick] (axis cs:1.7,4e-4) -- (axis cs:1.7,1e-4);
%%	\node[align=center] at (axis cs:1.95, 5e-4)  ()    {\blue{1.95} \\ pkts/slot};
%	\draw[-latex,thick] (axis cs:.66,2e-4) -- (axis cs:.66,1e-3);
	
%\only<5>{\vspace{.5cm}}

\only<5->{\addplot [color=OliveGreen, forget plot,dashed]
	table[row sep=crcr]{%
		0.3	0.223830319001401\\
		0.45	0.105754721999335\\
		0.6	0.0499443021377259\\
		0.75	0.0235471654807679\\
		0.9	0.0111010379918307\\
		1.05	0.00522443612342594\\
		1.2	0.00246014050933267\\
		1.35	0.00115736674585605\\
		1.5	0.000545795659485602\\
		1.65	0.000263961689398181\\
		1.8	0.0001409131329787\\
		1.95	9.59274965925631e-05\\
		2.1	0.000100201215399048\\
		2.25	0.000170666291237113\\
		2.4	0.000438670339302946\\
		2.55	0.00161310648850502\\
		2.7	0.00551095017814832\\
		2.85	0.0141381514966378\\
		3	0.0300041644793826\\
		3.15	0.0521403086868318\\
		3.3	0.0800765025517493\\
		3.45	0.115945892904947\\
		3.6	0.154675957722354\\
		3.75	0.198299363081218\\
		3.9	0.243238016899207\\
	};
	\addplot [color=OliveGreen,dashed]
	table[row sep=crcr]{%
		0.3	0.474286862843137\\
		0.45	0.32641740250931\\
		0.6	0.224599353099354\\
		0.75	0.154410976944773\\
		0.9	0.106153427115695\\
		1.05	0.0729149455738925\\
		1.2	0.050098071940775\\
		1.35	0.0344049910182832\\
		1.5	0.0236561538975766\\
		1.65	0.0164711709317856\\
		1.8	0.0120471218996612\\
		1.95	0.00994619549955079\\
		2.1	0.0101646027858382\\
		2.25	0.013253877554512\\
		2.4	0.0212156341745221\\
		2.55	0.0405954565016951\\
		2.7	0.0748809550273314\\
		2.85	0.119749485977271\\
		3	0.174230582939654\\
		3.15	0.229467464156492\\
		3.3	0.284169095641924\\
		3.45	0.341731116403214\\
		3.6	0.394511797398246\\
		3.75	0.446508496832971\\
		3.9	0.494353030786123\\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$~~~~~~~~~~~~};
	\node at (axis cs:1, .15)  ()    {Class~$2$};
	\node at (axis cs:.9, .0013)  ()    {Class~$1$};
	
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.0001\\
		3.5	0.0001\\
	};
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0		0.01\\
		3.5	0.01\\
	};
}

%\addplot [color=black, dashdotted, line width = 1, forget plot]
%  table[row sep=crcr]{%
%0.75	0.001\\
%2.65	0.001\\
%};
%\addplot [color=black, dashdotted, line width = 1]
%  table[row sep=crcr]{%
%0.35	0.1\\
%2.9	0.1\\
%};
%\addlegendentry{Target age-violation prob.}

%\draw [black] (axis cs:.7,0.1) ellipse [x radius=4, y radius=.6];
%\draw [black] (axis cs:.5,0.02) ellipse [x radius=22, y radius=.2];

\end{axis}

\end{tikzpicture}%

==> fig/AVPopt_vs_power_journal_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			1.32538849e-01 3.98045563e-01 \\ 
			5.00000000e-01 3.07944606e-02 \\ 
			1.00000000e+00 9.36489825e-04 \\ 
			1.50000000e+00 3.04615346e-05 \\ 
			1.55000000e+00 2.24866472e-05 \\ 
			1.60000000e+00 1.65308583e-05 \\ 
			1.65000000e+00 1.29752393e-05 \\ 
			1.70000000e+00 1.03564145e-05 \\ 
			1.75000000e+00 8.96442933e-06 \\ 
			1.80000000e+00 7.45053961e-06 \\ 
			1.85000000e+00 6.98819660e-06 \\ 
			1.90000000e+00 7.01571957e-06 \\ 
			1.95000000e+00 8.03174625e-06 \\ 
			2.00000000e+00 9.15174655e-06 \\ 
			2.05000000e+00 1.17821667e-05 \\ 
			2.10000000e+00 1.62508635e-05 \\ 
			2.15000000e+00 2.33537602e-05 \\ 
			2.20000000e+00 3.54612447e-05 \\ 
			2.25000000e+00 5.48815675e-05 \\ 
			2.30000000e+00 9.92344244e-05 \\ 
			2.40000000e+00 2.39245385e-04 \\ 
			2.50000000e+00 6.38205034e-04 \\ 
			2.60000000e+00 1.59004395e-03 \\ 
			2.70000000e+00 3.22075579e-03 \\ 
			2.80000000e+00 5.95451720e-03 \\ 
			2.90000000e+00 1.02738954e-02 \\ 
			3.00000000e+00 1.57833974e-02 \\ 
			%3.10000000e+00 2.42991661e-02 \\ 
			%3.20000000e+00 3.42701942e-02 \\ 
			%3.30000000e+00 4.68928345e-02 \\ 
			%3.40000000e+00 6.00671186e-02 \\ 
			%3.50000000e+00 7.68855765e-02 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			1.32538849e-01 5.80894816e-01 \\ 
			5.00000000e-01 1.28467993e-01 \\ 
			1.00000000e+00 1.63955544e-02 \\ 
			1.50000000e+00 2.18353479e-03 \\ 
			1.55000000e+00 1.82838971e-03 \\ 
			1.60000000e+00 1.52689065e-03 \\ 
			1.65000000e+00 1.32666508e-03 \\ 
			1.70000000e+00 1.16480949e-03 \\ 
			1.75000000e+00 1.07374466e-03 \\ 
			1.80000000e+00 9.65375882e-04 \\ 
			1.85000000e+00 9.34096585e-04 \\ 
			1.90000000e+00 9.41128110e-04 \\ 
			1.95000000e+00 1.02669132e-03 \\ 
			2.00000000e+00 1.11621859e-03 \\ 
			2.05000000e+00 1.30032283e-03 \\ 
			2.10000000e+00 1.58862127e-03 \\ 
			2.15000000e+00 1.98048831e-03 \\ 
			2.20000000e+00 2.55009947e-03 \\ 
			2.25000000e+00 3.31679355e-03 \\ 
			2.30000000e+00 4.72845854e-03 \\ 
			2.40000000e+00 8.03305167e-03 \\ 
			2.50000000e+00 1.43431065e-02 \\ 
			2.60000000e+00 2.45315292e-02 \\ 
			2.70000000e+00 3.71850864e-02 \\ 
			2.80000000e+00 5.31805066e-02 \\ 
			2.90000000e+00 7.28708749e-02 \\ 
			3.00000000e+00 9.34221254e-02 \\ 
			%3.10000000e+00 1.19814246e-01 \\ 
			%3.20000000e+00 1.46080769e-01 \\ 
			%3.30000000e+00 1.74694732e-01 \\ 
			%3.40000000e+00 2.01321059e-01 \\ 
			%3.50000000e+00 2.31522108e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			1.17699517e-01 4.07739745e-01 \\ 
			5.00000000e-01 2.25711332e-02 \\ 
			1.00000000e+00 5.51128785e-04 \\ 
			1.50000000e+00 2.04133550e-05 \\ 
			1.55000000e+00 1.55804460e-05 \\ 
			1.60000000e+00 1.30736503e-05 \\ 
			1.65000000e+00 1.13630368e-05 \\ 
			1.70000000e+00 1.02953285e-05 \\ 
			1.75000000e+00 9.47795361e-06 \\ 
			1.80000000e+00 1.00630774e-05 \\ 
			1.85000000e+00 1.16682973e-05 \\ 
			1.90000000e+00 1.49440608e-05 \\ 
			1.95000000e+00 1.91223253e-05 \\ 
			2.00000000e+00 2.69198825e-05 \\ 
			2.05000000e+00 4.09726145e-05 \\ 
			2.10000000e+00 6.22551527e-05 \\ 
			2.15000000e+00 9.45984997e-05 \\ 
			2.20000000e+00 1.60606647e-04 \\ 
			2.25000000e+00 2.73003746e-04 \\ 
			2.30000000e+00 4.57739359e-04 \\ 
			2.40000000e+00 1.13713525e-03 \\ 
			2.50000000e+00 2.64261580e-03 \\ 
			2.60000000e+00 5.66585129e-03 \\ 
			2.70000000e+00 1.04064478e-02 \\ 
			2.80000000e+00 1.65233161e-02 \\ 
			2.90000000e+00 2.56522007e-02 \\ 
			3.00000000e+00 3.59019302e-02 \\ 
			%	3.10000000e+00 5.05097336e-02 \\ 
			%	3.20000000e+00 6.58166327e-02 \\ 
			%	3.30000000e+00 8.32167662e-02 \\ 
			%	3.40000000e+00 1.04908927e-01 \\ 
			%	3.50000000e+00 1.27022747e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			1.17699517e-01 5.99386832e-01 \\ 
			5.00000000e-01 1.13832312e-01 \\ 
			1.00000000e+00 1.31202251e-02 \\ 
			1.50000000e+00 1.74631167e-03 \\ 
			1.55000000e+00 1.46819178e-03 \\ 
			1.60000000e+00 1.28288449e-03 \\ 
			1.65000000e+00 1.14372497e-03 \\ 
			1.70000000e+00 1.04440925e-03 \\ 
			1.75000000e+00 9.65751638e-04 \\ 
			1.80000000e+00 9.58351078e-04 \\ 
			1.85000000e+00 9.89966030e-04 \\ 
			1.90000000e+00 1.08825284e-03 \\ 
			1.95000000e+00 1.19118994e-03 \\ 
			2.00000000e+00 1.39960120e-03 \\ 
			2.05000000e+00 1.70242577e-03 \\ 
			2.10000000e+00 2.07613840e-03 \\ 
			2.15000000e+00 2.56758008e-03 \\ 
			2.20000000e+00 3.37578326e-03 \\ 
			2.25000000e+00 4.51674729e-03 \\ 
			2.30000000e+00 6.00475028e-03 \\ 
			2.40000000e+00 1.00422259e-02 \\ 
			2.50000000e+00 1.67186951e-02 \\ 
			2.60000000e+00 2.65795210e-02 \\ 
			2.70000000e+00 3.92461411e-02 \\ 
			2.80000000e+00 5.31201296e-02 \\ 
			2.90000000e+00 7.11922519e-02 \\ 
			3.00000000e+00 9.06916052e-02 \\ 
			%	3.10000000e+00 1.14046045e-01 \\ 
			%	3.20000000e+00 1.38441107e-01 \\ 
			%	3.30000000e+00 1.63897878e-01 \\ 
			%	3.40000000e+00 1.92895011e-01 \\ 
			%	3.50000000e+00 2.20041970e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.00001\\
			3	0.00001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		
		\node at (axis cs:1.45, 5e-6)  (class1)    {Class $1$};
		\node at (axis cs:1.75, 5e-4)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .00001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_journal_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			1.22461496e-01 4.71279078e-01 \\ 
			5.00000000e-01 4.61696233e-02 \\ 
			1.00000000e+00 2.12006563e-03 \\ 
			1.05000000e+00 1.55856420e-03 \\ 
			1.10000000e+00 1.14782761e-03 \\ 
			1.15000000e+00 8.45004504e-04 \\ 
			1.20000000e+00 6.24342211e-04 \\ 
			1.25000000e+00 4.61231577e-04 \\ 
			1.30000000e+00 3.41792386e-04 \\ 
			1.35000000e+00 2.55897398e-04 \\ 
			1.40000000e+00 1.92542507e-04 \\ 
			1.45000000e+00 1.44797107e-04 \\ 
			1.50000000e+00 1.13880412e-04 \\ 
			1.55000000e+00 8.82028854e-05 \\ 
			1.60000000e+00 7.27110408e-05 \\ 
			1.65000000e+00 6.13949573e-05 \\ 
			1.70000000e+00 5.41539973e-05 \\ 
			1.75000000e+00 5.07116888e-05 \\ 
			1.80000000e+00 4.77843781e-05 \\ 
			1.85000000e+00 5.37028103e-05 \\ 
			1.90000000e+00 5.83710145e-05 \\ 
			1.95000000e+00 6.63861661e-05 \\ 
			2.00000000e+00 9.10571400e-05 \\ 
			2.10000000e+00 1.53398989e-04 \\ 
			2.20000000e+00 3.13160676e-04 \\ 
			2.30000000e+00 6.48802375e-04 \\ 
			2.40000000e+00 1.37989097e-03 \\ 
			2.50000000e+00 2.73884995e-03 \\ 
			2.60000000e+00 5.01494366e-03 \\ 
			2.70000000e+00 9.13766018e-03 \\ 
			2.80000000e+00 1.38223962e-02 \\ 
			2.90000000e+00 2.12860403e-02 \\ 
			3.00000000e+00 2.89666482e-02 \\ 
			%			3.10000000e+00 4.13671664e-02 \\ 
			%			3.20000000e+00 5.36112479e-02 \\ 
			%			3.30000000e+00 6.97485714e-02 \\ 
			%			3.40000000e+00 8.66995205e-02 \\ 
			%			3.50000000e+00 1.07715970e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			1.22461496e-01 5.77293328e-01 \\ 
			5.00000000e-01 1.05827078e-01 \\ 
			1.00000000e+00 1.11897650e-02 \\ 
			1.05000000e+00 8.94537329e-03 \\ 
			1.10000000e+00 7.16059416e-03 \\ 
			1.15000000e+00 5.72556190e-03 \\ 
			1.20000000e+00 4.60502432e-03 \\ 
			1.25000000e+00 3.69432323e-03 \\ 
			1.30000000e+00 2.97514013e-03 \\ 
			1.35000000e+00 2.41314121e-03 \\ 
			1.40000000e+00 1.96878372e-03 \\ 
			1.45000000e+00 1.60925726e-03 \\ 
			1.50000000e+00 1.35802914e-03 \\ 
			1.55000000e+00 1.13669750e-03 \\ 
			1.60000000e+00 9.94935346e-04 \\ 
			1.65000000e+00 8.95354111e-04 \\ 
			1.70000000e+00 8.27158943e-04 \\ 
			1.75000000e+00 8.02604998e-04 \\ 
			1.80000000e+00 7.86543515e-04 \\ 
			1.85000000e+00 8.79494498e-04 \\ 
			1.90000000e+00 9.55165012e-04 \\ 
			1.95000000e+00 1.08118751e-03 \\ 
			2.00000000e+00 1.39978820e-03 \\ 
			2.10000000e+00 2.16923093e-03 \\ 
			2.20000000e+00 3.78368283e-03 \\ 
			2.30000000e+00 6.63986753e-03 \\ 
			2.40000000e+00 1.17243917e-02 \\ 
			2.50000000e+00 1.91403766e-02 \\ 
			2.60000000e+00 2.95647180e-02 \\ 
			2.70000000e+00 4.48507344e-02 \\ 
			2.80000000e+00 5.99869974e-02 \\ 
			2.90000000e+00 8.01681625e-02 \\ 
			3.00000000e+00 9.87772367e-02 \\ 
			%			3.10000000e+00 1.25420470e-01 \\ 
			%			3.20000000e+00 1.48824857e-01 \\ 
			%			3.30000000e+00 1.76215870e-01 \\ 
			%			3.40000000e+00 2.03703812e-01 \\ 
			%			3.50000000e+00 2.35254384e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			9.49006434e-02 5.36025073e-01 \\ 
			5.00000000e-01 3.81404967e-02 \\ 
			1.00000000e+00 1.59934908e-03 \\ 
			1.05000000e+00 1.18719047e-03 \\ 
			1.10000000e+00 8.68013535e-04 \\ 
			1.15000000e+00 6.52186713e-04 \\ 
			1.20000000e+00 4.83555509e-04 \\ 
			1.25000000e+00 3.66429081e-04 \\ 
			1.30000000e+00 2.86007850e-04 \\ 
			1.35000000e+00 2.17178885e-04 \\ 
			1.40000000e+00 1.74034595e-04 \\ 
			1.45000000e+00 1.41971895e-04 \\ 
			1.50000000e+00 1.17365739e-04 \\ 
			1.55000000e+00 1.04037983e-04 \\ 
			1.60000000e+00 9.43407762e-05 \\ 
			1.65000000e+00 8.96848713e-05 \\ 
			1.70000000e+00 8.92046880e-05 \\ 
			1.75000000e+00 9.68454336e-05 \\ 
			1.80000000e+00 1.10066906e-04 \\ 
			1.85000000e+00 1.42519190e-04 \\ 
			1.90000000e+00 1.76788757e-04 \\ 
			1.95000000e+00 2.37078012e-04 \\ 
			2.00000000e+00 3.28074259e-04 \\ 
			2.10000000e+00 6.93008441e-04 \\ 
			2.20000000e+00 1.53228689e-03 \\ 
			2.30000000e+00 3.16913507e-03 \\ 
			2.40000000e+00 6.60572721e-03 \\ 
			2.50000000e+00 1.11844265e-02 \\ 
			2.60000000e+00 1.76658783e-02 \\ 
			2.70000000e+00 2.80968642e-02 \\ 
			2.80000000e+00 4.00382535e-02 \\ 
			2.90000000e+00 5.29467715e-02 \\ 
			3.00000000e+00 7.18131784e-02 \\ 
			%			3.10000000e+00 8.99802221e-02 \\ 
			%			3.20000000e+00 1.11227282e-01 \\ 
			%			3.30000000e+00 1.32353720e-01 \\ 
			%			3.40000000e+00 1.62722378e-01 \\ 
			%			3.50000000e+00 1.86017302e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			9.49006434e-02 6.43784034e-01 \\ 
			5.00000000e-01 9.80419987e-02 \\ 
			1.00000000e+00 9.68567600e-03 \\ 
			1.05000000e+00 7.70560970e-03 \\ 
			1.10000000e+00 6.12640560e-03 \\ 
			1.15000000e+00 4.89207594e-03 \\ 
			1.20000000e+00 3.90987160e-03 \\ 
			1.25000000e+00 3.15005348e-03 \\ 
			1.30000000e+00 2.55990651e-03 \\ 
			1.35000000e+00 2.06970361e-03 \\ 
			1.40000000e+00 1.71111494e-03 \\ 
			1.45000000e+00 1.41439950e-03 \\ 
			1.50000000e+00 1.19112029e-03 \\ 
			1.55000000e+00 1.03992168e-03 \\ 
			1.60000000e+00 9.21447451e-04 \\ 
			1.65000000e+00 8.44023542e-04 \\ 
			1.70000000e+00 7.96563960e-04 \\ 
			1.75000000e+00 8.03758765e-04 \\ 
			1.80000000e+00 8.29377327e-04 \\ 
			1.85000000e+00 9.16475640e-04 \\ 
			1.90000000e+00 1.00639274e-03 \\ 
			1.95000000e+00 1.17115043e-03 \\ 
			2.00000000e+00 1.42131355e-03 \\ 
			2.10000000e+00 2.27104870e-03 \\ 
			2.20000000e+00 3.82274293e-03 \\ 
			2.30000000e+00 6.35438000e-03 \\ 
			2.40000000e+00 1.10392863e-02 \\ 
			2.50000000e+00 1.66852207e-02 \\ 
			2.60000000e+00 2.41724759e-02 \\ 
			2.70000000e+00 3.58834933e-02 \\ 
			2.80000000e+00 4.88762497e-02 \\ 
			2.90000000e+00 6.31075420e-02 \\ 
			3.00000000e+00 8.26591286e-02 \\ 
			%			3.10000000e+00 1.01116049e-01 \\ 
			%			3.20000000e+00 1.24080392e-01 \\ 
			%			3.30000000e+00 1.46559811e-01 \\ 
			%			3.40000000e+00 1.75632880e-01 \\ 
			%			3.50000000e+00 2.00547489e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		
		\node at (axis cs:1.25, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.7, .003)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_journal_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			6.15032144e-02 4.95324666e-01 \\ 
			5.00000000e-01 3.54401074e-03 \\ 
			5.50000000e-01 2.07997725e-03 \\ 
			6.00000000e-01 1.20553268e-03 \\ 
			6.50000000e-01 7.15436641e-04 \\ 
			7.00000000e-01 4.33010191e-04 \\ 
			7.50000000e-01 2.68006504e-04 \\ 
			8.00000000e-01 1.71087385e-04 \\ 
			8.50000000e-01 1.09361672e-04 \\ 
			9.00000000e-01 7.47761510e-05 \\ 
			9.50000000e-01 5.19512256e-05 \\ 
			1.00000000e+00 3.95018106e-05 \\ 
			1.05000000e+00 3.19739482e-05 \\ 
			1.10000000e+00 2.52281363e-05 \\ 
			1.15000000e+00 2.37798526e-05 \\ 
			1.20000000e+00 2.17895779e-05 \\ 
			1.25000000e+00 2.33976994e-05 \\ 
			1.30000000e+00 2.34111560e-05 \\ 
			1.35000000e+00 2.86906910e-05 \\ 
			1.40000000e+00 3.13249071e-05 \\ 
			1.45000000e+00 3.89843280e-05 \\ 
			1.50000000e+00 4.93296369e-05 \\ 
			1.60000000e+00 8.16463761e-05 \\ 
			1.70000000e+00 1.39167966e-04 \\ 
			1.80000000e+00 2.30950765e-04 \\ 
			1.90000000e+00 3.77619759e-04 \\ 
			2.00000000e+00 6.72085612e-04 \\ 
			2.10000000e+00 1.09630295e-03 \\ 
			2.20000000e+00 1.79843250e-03 \\ 
			2.30000000e+00 2.86284641e-03 \\ 
			2.40000000e+00 4.27259238e-03 \\ 
			2.50000000e+00 6.51002524e-03 \\ 
			2.60000000e+00 9.28240815e-03 \\ 
			2.70000000e+00 1.30157368e-02 \\ 
			2.80000000e+00 1.84051719e-02 \\ 
			2.90000000e+00 2.43701657e-02 \\ 
			3.00000000e+00 3.17278241e-02 \\ 
			%			3.10000000e+00 4.16681670e-02 \\ 
			%			3.20000000e+00 5.34921757e-02 \\ 
			%			3.30000000e+00 6.75760031e-02 \\ 
			%			3.40000000e+00 8.15051365e-02 \\ 
			%			3.50000000e+00 1.00149540e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			6.15032144e-02 7.10467933e-01 \\ 
			5.00000000e-01 6.33858844e-02 \\ 
			5.50000000e-01 4.85494928e-02 \\ 
			6.00000000e-01 3.70616949e-02 \\ 
			6.50000000e-01 2.85351724e-02 \\ 
			7.00000000e-01 2.21197819e-02 \\ 
			7.50000000e-01 1.72631034e-02 \\ 
			8.00000000e-01 1.36390671e-02 \\ 
			8.50000000e-01 1.07706007e-02 \\ 
			9.00000000e-01 8.80876769e-03 \\ 
			9.50000000e-01 7.21495010e-03 \\ 
			1.00000000e+00 6.11817583e-03 \\ 
			1.05000000e+00 5.34602401e-03 \\ 
			1.10000000e+00 4.62595246e-03 \\ 
			1.15000000e+00 4.32354899e-03 \\ 
			1.20000000e+00 4.04002618e-03 \\ 
			1.25000000e+00 4.03703583e-03 \\ 
			1.30000000e+00 3.97734216e-03 \\ 
			1.35000000e+00 4.26161261e-03 \\ 
			1.40000000e+00 4.36301558e-03 \\ 
			1.45000000e+00 4.78269742e-03 \\ 
			1.50000000e+00 5.24723576e-03 \\ 
			1.60000000e+00 6.63035523e-03 \\ 
			1.70000000e+00 8.54631074e-03 \\ 
			1.80000000e+00 1.11157532e-02 \\ 
			1.90000000e+00 1.42472142e-02 \\ 
			2.00000000e+00 1.92961129e-02 \\ 
			2.10000000e+00 2.49145293e-02 \\ 
			2.20000000e+00 3.25077761e-02 \\ 
			2.30000000e+00 4.12934109e-02 \\ 
			2.40000000e+00 5.11459950e-02 \\ 
			2.50000000e+00 6.44160234e-02 \\ 
			2.60000000e+00 7.77742668e-02 \\ 
			2.70000000e+00 9.38963383e-02 \\ 
			2.80000000e+00 1.12199031e-01 \\ 
			2.90000000e+00 1.30837504e-01 \\ 
			3.00000000e+00 1.51252125e-01 \\ 
			%			3.10000000e+00 1.76847529e-01 \\ 
			%			3.20000000e+00 1.99701617e-01 \\ 
			%			3.30000000e+00 2.27621583e-01 \\ 
			%			3.40000000e+00 2.52715429e-01 \\ 
			%			3.50000000e+00 2.81992102e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.58297256e-02 4.37876916e-01 \\ 
			5.00000000e-01 2.43425340e-03 \\ 
			5.50000000e-01 1.41297350e-03 \\ 
			6.00000000e-01 8.51881310e-04 \\ 
			6.50000000e-01 5.05529861e-04 \\ 
			7.00000000e-01 3.28563710e-04 \\ 
			7.50000000e-01 2.04525722e-04 \\ 
			8.00000000e-01 1.45582533e-04 \\ 
			8.50000000e-01 9.73050624e-05 \\ 
			9.00000000e-01 7.63259090e-05 \\ 
			9.50000000e-01 6.02732509e-05 \\ 
			1.00000000e+00 4.91492461e-05 \\ 
			1.05000000e+00 4.52140859e-05 \\ 
			1.10000000e+00 4.12060330e-05 \\ 
			1.15000000e+00 4.29270464e-05 \\ 
			1.20000000e+00 4.56299902e-05 \\ 
			1.25000000e+00 4.90087295e-05 \\ 
			1.30000000e+00 5.30135575e-05 \\ 
			1.35000000e+00 6.59544882e-05 \\ 
			1.40000000e+00 7.82545156e-05 \\ 
			1.45000000e+00 9.83046626e-05 \\ 
			1.50000000e+00 1.25170565e-04 \\ 
			1.60000000e+00 1.95073436e-04 \\ 
			1.70000000e+00 3.31802279e-04 \\ 
			1.80000000e+00 5.53969340e-04 \\ 
			1.90000000e+00 9.30281340e-04 \\ 
			2.00000000e+00 1.50066345e-03 \\ 
			2.10000000e+00 2.27013989e-03 \\ 
			2.20000000e+00 3.60536770e-03 \\ 
			2.30000000e+00 5.43480141e-03 \\ 
			2.40000000e+00 7.80856288e-03 \\ 
			2.50000000e+00 1.09259265e-02 \\ 
			2.60000000e+00 1.53109770e-02 \\ 
			2.70000000e+00 2.19826453e-02 \\ 
			2.80000000e+00 2.78281097e-02 \\ 
			2.90000000e+00 3.72543773e-02 \\ 
			3.00000000e+00 4.72187080e-02 \\ 
			%			3.10000000e+00 5.96318949e-02 \\ 
			%			3.20000000e+00 7.47593288e-02 \\ 
			%			3.30000000e+00 9.03098519e-02 \\ 
			%			3.40000000e+00 1.09585314e-01 \\ 
			%			3.50000000e+00 1.29154392e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			6.58297256e-02 6.84226829e-01 \\ 
			5.00000000e-01 5.81506430e-02 \\ 
			5.50000000e-01 4.43077743e-02 \\ 
			6.00000000e-01 3.39399153e-02 \\ 
			6.50000000e-01 2.61036852e-02 \\ 
			7.00000000e-01 2.03911623e-02 \\ 
			7.50000000e-01 1.59579868e-02 \\ 
			8.00000000e-01 1.27983977e-02 \\ 
			8.50000000e-01 1.02392454e-02 \\ 
			9.00000000e-01 8.57569574e-03 \\ 
			9.50000000e-01 7.17131916e-03 \\ 
			1.00000000e+00 6.20478084e-03 \\ 
			1.05000000e+00 5.59913366e-03 \\ 
			1.10000000e+00 5.03871211e-03 \\ 
			1.15000000e+00 4.80226540e-03 \\ 
			1.20000000e+00 4.68043646e-03 \\ 
			1.25000000e+00 4.62953750e-03 \\ 
			1.30000000e+00 4.58903552e-03 \\ 
			1.35000000e+00 4.92601973e-03 \\ 
			1.40000000e+00 5.19717236e-03 \\ 
			1.45000000e+00 5.60535557e-03 \\ 
			1.50000000e+00 6.23946727e-03 \\ 
			1.60000000e+00 7.54380765e-03 \\ 
			1.70000000e+00 9.75985844e-03 \\ 
			1.80000000e+00 1.25401901e-02 \\ 
			1.90000000e+00 1.64886886e-02 \\ 
			2.00000000e+00 2.13581816e-02 \\ 
			2.10000000e+00 2.65247931e-02 \\ 
			2.20000000e+00 3.48046289e-02 \\ 
			2.30000000e+00 4.34160791e-02 \\ 
			2.40000000e+00 5.36566423e-02 \\ 
			2.50000000e+00 6.56542301e-02 \\ 
			2.60000000e+00 8.04765048e-02 \\ 
			2.70000000e+00 9.77882670e-02 \\ 
			2.80000000e+00 1.14166310e-01 \\ 
			2.90000000e+00 1.36831596e-01 \\ 
			3.00000000e+00 1.55185175e-01 \\ 
			%			3.10000000e+00 1.78906171e-01 \\ 
			%			3.20000000e+00 2.04835692e-01 \\ 
			%			3.30000000e+00 2.31155007e-01 \\ 
			%			3.40000000e+00 2.57832764e-01 \\ 
			%			3.50000000e+00 2.86555484e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.55, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.15, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_journal_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=3in,
		height=2in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			6.99699868e-02 4.94993079e-01 \\ 
			5.00000000e-01 8.44317557e-03 \\ 
			5.50000000e-01 5.48814195e-03 \\ 
			6.00000000e-01 3.68231753e-03 \\ 
			6.50000000e-01 2.51593418e-03 \\ 
			7.00000000e-01 1.75615842e-03 \\ 
			7.50000000e-01 1.25902405e-03 \\ 
			8.00000000e-01 9.40682155e-04 \\ 
			8.50000000e-01 7.25798478e-04 \\ 
			9.00000000e-01 5.78813019e-04 \\ 
			9.50000000e-01 4.81742950e-04 \\ 
			1.00000000e+00 4.13481589e-04 \\ 
			1.05000000e+00 3.76241739e-04 \\ 
			1.10000000e+00 3.57979572e-04 \\ 
			1.15000000e+00 3.31899780e-04 \\ 
			1.20000000e+00 3.50931555e-04 \\ 
			1.25000000e+00 3.54387844e-04 \\ 
			1.30000000e+00 4.00783462e-04 \\ 
			1.35000000e+00 4.25781705e-04 \\ 
			1.40000000e+00 4.82627040e-04 \\ 
			1.45000000e+00 5.70740799e-04 \\ 
			1.50000000e+00 6.78223132e-04 \\ 
			1.60000000e+00 9.65508773e-04 \\ 
			1.70000000e+00 1.32499546e-03 \\ 
			1.80000000e+00 1.91424413e-03 \\ 
			1.90000000e+00 2.77211487e-03 \\ 
			2.00000000e+00 4.17846020e-03 \\ 
			2.10000000e+00 5.83421561e-03 \\ 
			2.20000000e+00 8.20210205e-03 \\ 
			2.30000000e+00 1.13263956e-02 \\ 
			2.40000000e+00 1.55008581e-02 \\ 
			2.50000000e+00 2.07833253e-02 \\ 
			2.60000000e+00 2.71322861e-02 \\ 
			2.70000000e+00 3.48912088e-02 \\ 
			2.80000000e+00 4.51552204e-02 \\ 
			2.90000000e+00 5.71205651e-02 \\ 
			3.00000000e+00 7.07671505e-02 \\ 
			%			3.10000000e+00 8.56724735e-02 \\ 
			%			3.20000000e+00 1.00048736e-01 \\ 
			%			3.30000000e+00 1.21359063e-01 \\ 
			%			3.40000000e+00 1.40024559e-01 \\ 
			%			3.50000000e+00 1.63096307e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			6.99699868e-02 6.42836384e-01 \\ 
			5.00000000e-01 4.61167914e-02 \\ 
			5.50000000e-01 3.45505154e-02 \\ 
			6.00000000e-01 2.61517534e-02 \\ 
			6.50000000e-01 2.00377311e-02 \\ 
			7.00000000e-01 1.54924343e-02 \\ 
			7.50000000e-01 1.21821828e-02 \\ 
			8.00000000e-01 9.75199363e-03 \\ 
			8.50000000e-01 7.95414613e-03 \\ 
			9.00000000e-01 6.67301815e-03 \\ 
			9.50000000e-01 5.67417428e-03 \\ 
			1.00000000e+00 4.96608044e-03 \\ 
			1.05000000e+00 4.48463365e-03 \\ 
			1.10000000e+00 4.18433252e-03 \\ 
			1.15000000e+00 3.85428612e-03 \\ 
			1.20000000e+00 3.85316851e-03 \\ 
			1.25000000e+00 3.77112935e-03 \\ 
			1.30000000e+00 3.99487779e-03 \\ 
			1.35000000e+00 4.03524767e-03 \\ 
			1.40000000e+00 4.27891600e-03 \\ 
			1.45000000e+00 4.72094401e-03 \\ 
			1.50000000e+00 5.22989331e-03 \\ 
			1.60000000e+00 6.51788379e-03 \\ 
			1.70000000e+00 8.03448711e-03 \\ 
			1.80000000e+00 1.01596737e-02 \\ 
			1.90000000e+00 1.31456085e-02 \\ 
			2.00000000e+00 1.72486511e-02 \\ 
			2.10000000e+00 2.19925286e-02 \\ 
			2.20000000e+00 2.81171976e-02 \\ 
			2.30000000e+00 3.54703932e-02 \\ 
			2.40000000e+00 4.44617432e-02 \\ 
			2.50000000e+00 5.53345823e-02 \\ 
			2.60000000e+00 6.71495724e-02 \\ 
			2.70000000e+00 8.03515829e-02 \\ 
			2.80000000e+00 9.71776103e-02 \\ 
			2.90000000e+00 1.16327037e-01 \\ 
			3.00000000e+00 1.36509163e-01 \\ 
			%			3.10000000e+00 1.56464394e-01 \\ 
			%			3.20000000e+00 1.76978491e-01 \\ 
			%			3.30000000e+00 2.03770640e-01 \\ 
			%			3.40000000e+00 2.27617246e-01 \\ 
			%			3.50000000e+00 2.53996318e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.49225917e-02 5.14561464e-01 \\ 
			5.00000000e-01 8.08235167e-03 \\ 
			5.50000000e-01 5.39086851e-03 \\ 
			6.00000000e-01 3.63340780e-03 \\ 
			6.50000000e-01 2.45953182e-03 \\ 
			7.00000000e-01 1.74788884e-03 \\ 
			7.50000000e-01 1.28492584e-03 \\ 
			8.00000000e-01 9.70600116e-04 \\ 
			8.50000000e-01 7.45662326e-04 \\ 
			9.00000000e-01 6.21706423e-04 \\ 
			9.50000000e-01 5.19416937e-04 \\ 
			1.00000000e+00 4.53490708e-04 \\ 
			1.05000000e+00 4.19648670e-04 \\ 
			1.10000000e+00 3.92199503e-04 \\ 
			1.15000000e+00 3.96365296e-04 \\ 
			1.20000000e+00 4.13288152e-04 \\ 
			1.25000000e+00 4.34569360e-04 \\ 
			1.30000000e+00 4.61889897e-04 \\ 
			1.35000000e+00 5.09632392e-04 \\ 
			1.40000000e+00 5.83775730e-04 \\ 
			1.45000000e+00 6.60751437e-04 \\ 
			1.50000000e+00 7.71737349e-04 \\ 
			1.60000000e+00 1.08521754e-03 \\ 
			1.70000000e+00 1.57532827e-03 \\ 
			1.80000000e+00 2.27794545e-03 \\ 
			1.90000000e+00 3.26768593e-03 \\ 
			2.00000000e+00 4.79180500e-03 \\ 
			2.10000000e+00 6.94750263e-03 \\ 
			2.20000000e+00 9.45374008e-03 \\ 
			2.30000000e+00 1.30248261e-02 \\ 
			2.40000000e+00 1.76066671e-02 \\ 
			2.50000000e+00 2.37672202e-02 \\ 
			2.60000000e+00 3.18970703e-02 \\ 
			2.70000000e+00 4.06272679e-02 \\ 
			2.80000000e+00 4.96256491e-02 \\ 
			2.90000000e+00 6.20522114e-02 \\ 
			3.00000000e+00 7.59335683e-02 \\ 
			%			3.10000000e+00 9.34671212e-02 \\ 
			%			3.20000000e+00 1.10484038e-01 \\ 
			%			3.30000000e+00 1.31331595e-01 \\ 
			%			3.40000000e+00 1.53745944e-01 \\ 
			%			3.50000000e+00 1.76781358e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			6.49225917e-02 6.62916949e-01 \\ 
			5.00000000e-01 4.56555922e-02 \\ 
			5.50000000e-01 3.44663079e-02 \\ 
			6.00000000e-01 2.61331076e-02 \\ 
			6.50000000e-01 1.99043643e-02 \\ 
			7.00000000e-01 1.54740282e-02 \\ 
			7.50000000e-01 1.22226545e-02 \\ 
			8.00000000e-01 9.81246897e-03 \\ 
			8.50000000e-01 7.93632558e-03 \\ 
			9.00000000e-01 6.70518302e-03 \\ 
			9.50000000e-01 5.72061362e-03 \\ 
			1.00000000e+00 4.97713165e-03 \\ 
			1.05000000e+00 4.51219149e-03 \\ 
			1.10000000e+00 4.13547498e-03 \\ 
			1.15000000e+00 3.97433796e-03 \\ 
			1.20000000e+00 3.93533160e-03 \\ 
			1.25000000e+00 3.91571482e-03 \\ 
			1.30000000e+00 3.89768355e-03 \\ 
			1.35000000e+00 4.06862909e-03 \\ 
			1.40000000e+00 4.30982761e-03 \\ 
			1.45000000e+00 4.61354283e-03 \\ 
			1.50000000e+00 4.99508404e-03 \\ 
			1.60000000e+00 6.18113284e-03 \\ 
			1.70000000e+00 7.72061180e-03 \\ 
			1.80000000e+00 9.95447418e-03 \\ 
			1.90000000e+00 1.28007089e-02 \\ 
			2.00000000e+00 1.67171011e-02 \\ 
			2.10000000e+00 2.16911878e-02 \\ 
			2.20000000e+00 2.72498711e-02 \\ 
			2.30000000e+00 3.44510035e-02 \\ 
			2.40000000e+00 4.33284972e-02 \\ 
			2.50000000e+00 5.39294560e-02 \\ 
			2.60000000e+00 6.78103125e-02 \\ 
			2.70000000e+00 8.12509587e-02 \\ 
			2.80000000e+00 9.55103396e-02 \\ 
			2.90000000e+00 1.13101896e-01 \\ 
			3.00000000e+00 1.32631676e-01 \\ 
			%			3.10000000e+00 1.55847567e-01 \\ 
			%			3.20000000e+00 1.77947436e-01 \\ 
			%			3.30000000e+00 2.04099214e-01 \\ 
			%			3.40000000e+00 2.28459749e-01 \\ 
			%			3.50000000e+00 2.55581858e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.45, 5e-4)  (class1)    {Class $1$};
		\node at (axis cs:1.12, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.86in,
height=1.5in,
at={(0.553in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={{Age-violation probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip=false
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
1.32538849e-01 3.98045563e-01 \\ 
5.00000000e-01 3.07944606e-02 \\ 
1.00000000e+00 9.36489825e-04 \\ 
1.50000000e+00 3.04615346e-05 \\ 
1.55000000e+00 2.24866472e-05 \\ 
1.60000000e+00 1.65308583e-05 \\ 
1.65000000e+00 1.29752393e-05 \\ 
1.70000000e+00 1.03564145e-05 \\ 
1.75000000e+00 8.96442933e-06 \\ 
1.80000000e+00 7.45053961e-06 \\ 
1.85000000e+00 6.98819660e-06 \\ 
1.90000000e+00 7.01571957e-06 \\ 
1.95000000e+00 8.03174625e-06 \\ 
2.00000000e+00 9.15174655e-06 \\ 
2.05000000e+00 1.17821667e-05 \\ 
2.10000000e+00 1.62508635e-05 \\ 
2.15000000e+00 2.33537602e-05 \\ 
2.20000000e+00 3.54612447e-05 \\ 
2.25000000e+00 5.48815675e-05 \\ 
2.30000000e+00 9.92344244e-05 \\ 
2.40000000e+00 2.39245385e-04 \\ 
2.50000000e+00 6.38205034e-04 \\ 
2.60000000e+00 1.59004395e-03 \\ 
2.70000000e+00 3.22075579e-03 \\ 
2.80000000e+00 5.95451720e-03 \\ 
2.90000000e+00 1.02738954e-02 \\ 
3.00000000e+00 1.57833974e-02 \\ 
%3.10000000e+00 2.42991661e-02 \\ 
%3.20000000e+00 3.42701942e-02 \\ 
%3.30000000e+00 4.68928345e-02 \\ 
%3.40000000e+00 6.00671186e-02 \\ 
%3.50000000e+00 7.68855765e-02 \\ 
};
\addplot [line width = 1,color=red]
table[row sep=crcr]{%
1.32538849e-01 5.80894816e-01 \\ 
5.00000000e-01 1.28467993e-01 \\ 
1.00000000e+00 1.63955544e-02 \\ 
1.50000000e+00 2.18353479e-03 \\ 
1.55000000e+00 1.82838971e-03 \\ 
1.60000000e+00 1.52689065e-03 \\ 
1.65000000e+00 1.32666508e-03 \\ 
1.70000000e+00 1.16480949e-03 \\ 
1.75000000e+00 1.07374466e-03 \\ 
1.80000000e+00 9.65375882e-04 \\ 
1.85000000e+00 9.34096585e-04 \\ 
1.90000000e+00 9.41128110e-04 \\ 
1.95000000e+00 1.02669132e-03 \\ 
2.00000000e+00 1.11621859e-03 \\ 
2.05000000e+00 1.30032283e-03 \\ 
2.10000000e+00 1.58862127e-03 \\ 
2.15000000e+00 1.98048831e-03 \\ 
2.20000000e+00 2.55009947e-03 \\ 
2.25000000e+00 3.31679355e-03 \\ 
2.30000000e+00 4.72845854e-03 \\ 
2.40000000e+00 8.03305167e-03 \\ 
2.50000000e+00 1.43431065e-02 \\ 
2.60000000e+00 2.45315292e-02 \\ 
2.70000000e+00 3.71850864e-02 \\ 
2.80000000e+00 5.31805066e-02 \\ 
2.90000000e+00 7.28708749e-02 \\ 
3.00000000e+00 9.34221254e-02 \\ 
%3.10000000e+00 1.19814246e-01 \\ 
%3.20000000e+00 1.46080769e-01 \\ 
%3.30000000e+00 1.74694732e-01 \\ 
%3.40000000e+00 2.01321059e-01 \\ 
%3.50000000e+00 2.31522108e-01 \\ 
};
%\addlegendentry{\small Simulation};

%------------------- x ---------------------------
\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	 1.17699517e-01 4.07739745e-01 \\ 
	5.00000000e-01 2.25711332e-02 \\ 
	1.00000000e+00 5.51128785e-04 \\ 
	1.50000000e+00 2.04133550e-05 \\ 
	1.55000000e+00 1.55804460e-05 \\ 
	1.60000000e+00 1.30736503e-05 \\ 
	1.65000000e+00 1.13630368e-05 \\ 
	1.70000000e+00 1.02953285e-05 \\ 
	1.75000000e+00 9.47795361e-06 \\ 
	1.80000000e+00 1.00630774e-05 \\ 
	1.85000000e+00 1.16682973e-05 \\ 
	1.90000000e+00 1.49440608e-05 \\ 
	1.95000000e+00 1.91223253e-05 \\ 
	2.00000000e+00 2.69198825e-05 \\ 
	2.05000000e+00 4.09726145e-05 \\ 
	2.10000000e+00 6.22551527e-05 \\ 
	2.15000000e+00 9.45984997e-05 \\ 
	2.20000000e+00 1.60606647e-04 \\ 
	2.25000000e+00 2.73003746e-04 \\ 
	2.30000000e+00 4.57739359e-04 \\ 
	2.40000000e+00 1.13713525e-03 \\ 
	2.50000000e+00 2.64261580e-03 \\ 
	2.60000000e+00 5.66585129e-03 \\ 
	2.70000000e+00 1.04064478e-02 \\ 
	2.80000000e+00 1.65233161e-02 \\ 
	2.90000000e+00 2.56522007e-02 \\ 
	3.00000000e+00 3.59019302e-02 \\ 
%	3.10000000e+00 5.05097336e-02 \\ 
%	3.20000000e+00 6.58166327e-02 \\ 
%	3.30000000e+00 8.32167662e-02 \\ 
%	3.40000000e+00 1.04908927e-01 \\ 
%	3.50000000e+00 1.27022747e-01 \\ 
};
\addplot [line width = 1,color=blue,dashed]
table[row sep=crcr]{%
	 1.17699517e-01 5.99386832e-01 \\ 
	5.00000000e-01 1.13832312e-01 \\ 
	1.00000000e+00 1.31202251e-02 \\ 
	1.50000000e+00 1.74631167e-03 \\ 
	1.55000000e+00 1.46819178e-03 \\ 
	1.60000000e+00 1.28288449e-03 \\ 
	1.65000000e+00 1.14372497e-03 \\ 
	1.70000000e+00 1.04440925e-03 \\ 
	1.75000000e+00 9.65751638e-04 \\ 
	1.80000000e+00 9.58351078e-04 \\ 
	1.85000000e+00 9.89966030e-04 \\ 
	1.90000000e+00 1.08825284e-03 \\ 
	1.95000000e+00 1.19118994e-03 \\ 
	2.00000000e+00 1.39960120e-03 \\ 
	2.05000000e+00 1.70242577e-03 \\ 
	2.10000000e+00 2.07613840e-03 \\ 
	2.15000000e+00 2.56758008e-03 \\ 
	2.20000000e+00 3.37578326e-03 \\ 
	2.25000000e+00 4.51674729e-03 \\ 
	2.30000000e+00 6.00475028e-03 \\ 
	2.40000000e+00 1.00422259e-02 \\ 
	2.50000000e+00 1.67186951e-02 \\ 
	2.60000000e+00 2.65795210e-02 \\ 
	2.70000000e+00 3.92461411e-02 \\ 
	2.80000000e+00 5.31201296e-02 \\ 
	2.90000000e+00 7.11922519e-02 \\ 
	3.00000000e+00 9.06916052e-02 \\ 
%	3.10000000e+00 1.14046045e-01 \\ 
%	3.20000000e+00 1.38441107e-01 \\ 
%	3.30000000e+00 1.63897878e-01 \\ 
%	3.40000000e+00 1.92895011e-01 \\ 
%	3.50000000e+00 2.20041970e-01 \\ 
};

\addplot [color=black, dashdotted, line width = 1, forget plot]
table[row sep=crcr]{%
	0	0.00001\\
	3	0.00001\\
};
\addplot [color=black, dashdotted, line width = 1]
table[row sep=crcr]{%
	0	0.001\\
	3	0.001\\
};

\node at (axis cs:1.45, 5e-6)  (class1)    {Class $1$};
\node at (axis cs:1.75, 5e-4)  (class2)    {Class $2$};

\node at (axis cs:3.15, .00001)  ()    {$\epsilon_1$};
\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};

\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 1.22461496e-01 4.71279078e-01 \\ 
			5.00000000e-01 4.61696233e-02 \\ 
			1.00000000e+00 2.12006563e-03 \\ 
			1.05000000e+00 1.55856420e-03 \\ 
			1.10000000e+00 1.14782761e-03 \\ 
			1.15000000e+00 8.45004504e-04 \\ 
			1.20000000e+00 6.24342211e-04 \\ 
			1.25000000e+00 4.61231577e-04 \\ 
			1.30000000e+00 3.41792386e-04 \\ 
			1.35000000e+00 2.55897398e-04 \\ 
			1.40000000e+00 1.92542507e-04 \\ 
			1.45000000e+00 1.44797107e-04 \\ 
			1.50000000e+00 1.13880412e-04 \\ 
			1.55000000e+00 8.82028854e-05 \\ 
			1.60000000e+00 7.27110408e-05 \\ 
			1.65000000e+00 6.13949573e-05 \\ 
			1.70000000e+00 5.41539973e-05 \\ 
			1.75000000e+00 5.07116888e-05 \\ 
			1.80000000e+00 4.77843781e-05 \\ 
			1.85000000e+00 5.37028103e-05 \\ 
			1.90000000e+00 5.83710145e-05 \\ 
			1.95000000e+00 6.63861661e-05 \\ 
			2.00000000e+00 9.10571400e-05 \\ 
			2.10000000e+00 1.53398989e-04 \\ 
			2.20000000e+00 3.13160676e-04 \\ 
			2.30000000e+00 6.48802375e-04 \\ 
			2.40000000e+00 1.37989097e-03 \\ 
			2.50000000e+00 2.73884995e-03 \\ 
			2.60000000e+00 5.01494366e-03 \\ 
			2.70000000e+00 9.13766018e-03 \\ 
			2.80000000e+00 1.38223962e-02 \\ 
			2.90000000e+00 2.12860403e-02 \\ 
			3.00000000e+00 2.89666482e-02 \\ 
%			3.10000000e+00 4.13671664e-02 \\ 
%			3.20000000e+00 5.36112479e-02 \\ 
%			3.30000000e+00 6.97485714e-02 \\ 
%			3.40000000e+00 8.66995205e-02 \\ 
%			3.50000000e+00 1.07715970e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			 1.22461496e-01 5.77293328e-01 \\ 
			5.00000000e-01 1.05827078e-01 \\ 
			1.00000000e+00 1.11897650e-02 \\ 
			1.05000000e+00 8.94537329e-03 \\ 
			1.10000000e+00 7.16059416e-03 \\ 
			1.15000000e+00 5.72556190e-03 \\ 
			1.20000000e+00 4.60502432e-03 \\ 
			1.25000000e+00 3.69432323e-03 \\ 
			1.30000000e+00 2.97514013e-03 \\ 
			1.35000000e+00 2.41314121e-03 \\ 
			1.40000000e+00 1.96878372e-03 \\ 
			1.45000000e+00 1.60925726e-03 \\ 
			1.50000000e+00 1.35802914e-03 \\ 
			1.55000000e+00 1.13669750e-03 \\ 
			1.60000000e+00 9.94935346e-04 \\ 
			1.65000000e+00 8.95354111e-04 \\ 
			1.70000000e+00 8.27158943e-04 \\ 
			1.75000000e+00 8.02604998e-04 \\ 
			1.80000000e+00 7.86543515e-04 \\ 
			1.85000000e+00 8.79494498e-04 \\ 
			1.90000000e+00 9.55165012e-04 \\ 
			1.95000000e+00 1.08118751e-03 \\ 
			2.00000000e+00 1.39978820e-03 \\ 
			2.10000000e+00 2.16923093e-03 \\ 
			2.20000000e+00 3.78368283e-03 \\ 
			2.30000000e+00 6.63986753e-03 \\ 
			2.40000000e+00 1.17243917e-02 \\ 
			2.50000000e+00 1.91403766e-02 \\ 
			2.60000000e+00 2.95647180e-02 \\ 
			2.70000000e+00 4.48507344e-02 \\ 
			2.80000000e+00 5.99869974e-02 \\ 
			2.90000000e+00 8.01681625e-02 \\ 
			3.00000000e+00 9.87772367e-02 \\ 
%			3.10000000e+00 1.25420470e-01 \\ 
%			3.20000000e+00 1.48824857e-01 \\ 
%			3.30000000e+00 1.76215870e-01 \\ 
%			3.40000000e+00 2.03703812e-01 \\ 
%			3.50000000e+00 2.35254384e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			9.49006434e-02 5.36025073e-01 \\ 
			5.00000000e-01 3.81404967e-02 \\ 
			1.00000000e+00 1.59934908e-03 \\ 
			1.05000000e+00 1.18719047e-03 \\ 
			1.10000000e+00 8.68013535e-04 \\ 
			1.15000000e+00 6.52186713e-04 \\ 
			1.20000000e+00 4.83555509e-04 \\ 
			1.25000000e+00 3.66429081e-04 \\ 
			1.30000000e+00 2.86007850e-04 \\ 
			1.35000000e+00 2.17178885e-04 \\ 
			1.40000000e+00 1.74034595e-04 \\ 
			1.45000000e+00 1.41971895e-04 \\ 
			1.50000000e+00 1.17365739e-04 \\ 
			1.55000000e+00 1.04037983e-04 \\ 
			1.60000000e+00 9.43407762e-05 \\ 
			1.65000000e+00 8.96848713e-05 \\ 
			1.70000000e+00 8.92046880e-05 \\ 
			1.75000000e+00 9.68454336e-05 \\ 
			1.80000000e+00 1.10066906e-04 \\ 
			1.85000000e+00 1.42519190e-04 \\ 
			1.90000000e+00 1.76788757e-04 \\ 
			1.95000000e+00 2.37078012e-04 \\ 
			2.00000000e+00 3.28074259e-04 \\ 
			2.10000000e+00 6.93008441e-04 \\ 
			2.20000000e+00 1.53228689e-03 \\ 
			2.30000000e+00 3.16913507e-03 \\ 
			2.40000000e+00 6.60572721e-03 \\ 
			2.50000000e+00 1.11844265e-02 \\ 
			2.60000000e+00 1.76658783e-02 \\ 
			2.70000000e+00 2.80968642e-02 \\ 
			2.80000000e+00 4.00382535e-02 \\ 
			2.90000000e+00 5.29467715e-02 \\ 
			3.00000000e+00 7.18131784e-02 \\ 
%			3.10000000e+00 8.99802221e-02 \\ 
%			3.20000000e+00 1.11227282e-01 \\ 
%			3.30000000e+00 1.32353720e-01 \\ 
%			3.40000000e+00 1.62722378e-01 \\ 
%			3.50000000e+00 1.86017302e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			9.49006434e-02 6.43784034e-01 \\ 
			5.00000000e-01 9.80419987e-02 \\ 
			1.00000000e+00 9.68567600e-03 \\ 
			1.05000000e+00 7.70560970e-03 \\ 
			1.10000000e+00 6.12640560e-03 \\ 
			1.15000000e+00 4.89207594e-03 \\ 
			1.20000000e+00 3.90987160e-03 \\ 
			1.25000000e+00 3.15005348e-03 \\ 
			1.30000000e+00 2.55990651e-03 \\ 
			1.35000000e+00 2.06970361e-03 \\ 
			1.40000000e+00 1.71111494e-03 \\ 
			1.45000000e+00 1.41439950e-03 \\ 
			1.50000000e+00 1.19112029e-03 \\ 
			1.55000000e+00 1.03992168e-03 \\ 
			1.60000000e+00 9.21447451e-04 \\ 
			1.65000000e+00 8.44023542e-04 \\ 
			1.70000000e+00 7.96563960e-04 \\ 
			1.75000000e+00 8.03758765e-04 \\ 
			1.80000000e+00 8.29377327e-04 \\ 
			1.85000000e+00 9.16475640e-04 \\ 
			1.90000000e+00 1.00639274e-03 \\ 
			1.95000000e+00 1.17115043e-03 \\ 
			2.00000000e+00 1.42131355e-03 \\ 
			2.10000000e+00 2.27104870e-03 \\ 
			2.20000000e+00 3.82274293e-03 \\ 
			2.30000000e+00 6.35438000e-03 \\ 
			2.40000000e+00 1.10392863e-02 \\ 
			2.50000000e+00 1.66852207e-02 \\ 
			2.60000000e+00 2.41724759e-02 \\ 
			2.70000000e+00 3.58834933e-02 \\ 
			2.80000000e+00 4.88762497e-02 \\ 
			2.90000000e+00 6.31075420e-02 \\ 
			3.00000000e+00 8.26591286e-02 \\ 
%			3.10000000e+00 1.01116049e-01 \\ 
%			3.20000000e+00 1.24080392e-01 \\ 
%			3.30000000e+00 1.46559811e-01 \\ 
%			3.40000000e+00 1.75632880e-01 \\ 
%			3.50000000e+00 2.00547489e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		
		\node at (axis cs:1.25, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.7, .003)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 6.15032144e-02 4.95324666e-01 \\ 
			5.00000000e-01 3.54401074e-03 \\ 
			5.50000000e-01 2.07997725e-03 \\ 
			6.00000000e-01 1.20553268e-03 \\ 
			6.50000000e-01 7.15436641e-04 \\ 
			7.00000000e-01 4.33010191e-04 \\ 
			7.50000000e-01 2.68006504e-04 \\ 
			8.00000000e-01 1.71087385e-04 \\ 
			8.50000000e-01 1.09361672e-04 \\ 
			9.00000000e-01 7.47761510e-05 \\ 
			9.50000000e-01 5.19512256e-05 \\ 
			1.00000000e+00 3.95018106e-05 \\ 
			1.05000000e+00 3.19739482e-05 \\ 
			1.10000000e+00 2.52281363e-05 \\ 
			1.15000000e+00 2.37798526e-05 \\ 
			1.20000000e+00 2.17895779e-05 \\ 
			1.25000000e+00 2.33976994e-05 \\ 
			1.30000000e+00 2.34111560e-05 \\ 
			1.35000000e+00 2.86906910e-05 \\ 
			1.40000000e+00 3.13249071e-05 \\ 
			1.45000000e+00 3.89843280e-05 \\ 
			1.50000000e+00 4.93296369e-05 \\ 
			1.60000000e+00 8.16463761e-05 \\ 
			1.70000000e+00 1.39167966e-04 \\ 
			1.80000000e+00 2.30950765e-04 \\ 
			1.90000000e+00 3.77619759e-04 \\ 
			2.00000000e+00 6.72085612e-04 \\ 
			2.10000000e+00 1.09630295e-03 \\ 
			2.20000000e+00 1.79843250e-03 \\ 
			2.30000000e+00 2.86284641e-03 \\ 
			2.40000000e+00 4.27259238e-03 \\ 
			2.50000000e+00 6.51002524e-03 \\ 
			2.60000000e+00 9.28240815e-03 \\ 
			2.70000000e+00 1.30157368e-02 \\ 
			2.80000000e+00 1.84051719e-02 \\ 
			2.90000000e+00 2.43701657e-02 \\ 
			3.00000000e+00 3.17278241e-02 \\ 
%			3.10000000e+00 4.16681670e-02 \\ 
%			3.20000000e+00 5.34921757e-02 \\ 
%			3.30000000e+00 6.75760031e-02 \\ 
%			3.40000000e+00 8.15051365e-02 \\ 
%			3.50000000e+00 1.00149540e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			 6.15032144e-02 7.10467933e-01 \\ 
			5.00000000e-01 6.33858844e-02 \\ 
			5.50000000e-01 4.85494928e-02 \\ 
			6.00000000e-01 3.70616949e-02 \\ 
			6.50000000e-01 2.85351724e-02 \\ 
			7.00000000e-01 2.21197819e-02 \\ 
			7.50000000e-01 1.72631034e-02 \\ 
			8.00000000e-01 1.36390671e-02 \\ 
			8.50000000e-01 1.07706007e-02 \\ 
			9.00000000e-01 8.80876769e-03 \\ 
			9.50000000e-01 7.21495010e-03 \\ 
			1.00000000e+00 6.11817583e-03 \\ 
			1.05000000e+00 5.34602401e-03 \\ 
			1.10000000e+00 4.62595246e-03 \\ 
			1.15000000e+00 4.32354899e-03 \\ 
			1.20000000e+00 4.04002618e-03 \\ 
			1.25000000e+00 4.03703583e-03 \\ 
			1.30000000e+00 3.97734216e-03 \\ 
			1.35000000e+00 4.26161261e-03 \\ 
			1.40000000e+00 4.36301558e-03 \\ 
			1.45000000e+00 4.78269742e-03 \\ 
			1.50000000e+00 5.24723576e-03 \\ 
			1.60000000e+00 6.63035523e-03 \\ 
			1.70000000e+00 8.54631074e-03 \\ 
			1.80000000e+00 1.11157532e-02 \\ 
			1.90000000e+00 1.42472142e-02 \\ 
			2.00000000e+00 1.92961129e-02 \\ 
			2.10000000e+00 2.49145293e-02 \\ 
			2.20000000e+00 3.25077761e-02 \\ 
			2.30000000e+00 4.12934109e-02 \\ 
			2.40000000e+00 5.11459950e-02 \\ 
			2.50000000e+00 6.44160234e-02 \\ 
			2.60000000e+00 7.77742668e-02 \\ 
			2.70000000e+00 9.38963383e-02 \\ 
			2.80000000e+00 1.12199031e-01 \\ 
			2.90000000e+00 1.30837504e-01 \\ 
			3.00000000e+00 1.51252125e-01 \\ 
%			3.10000000e+00 1.76847529e-01 \\ 
%			3.20000000e+00 1.99701617e-01 \\ 
%			3.30000000e+00 2.27621583e-01 \\ 
%			3.40000000e+00 2.52715429e-01 \\ 
%			3.50000000e+00 2.81992102e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.58297256e-02 4.37876916e-01 \\ 
			5.00000000e-01 2.43425340e-03 \\ 
			5.50000000e-01 1.41297350e-03 \\ 
			6.00000000e-01 8.51881310e-04 \\ 
			6.50000000e-01 5.05529861e-04 \\ 
			7.00000000e-01 3.28563710e-04 \\ 
			7.50000000e-01 2.04525722e-04 \\ 
			8.00000000e-01 1.45582533e-04 \\ 
			8.50000000e-01 9.73050624e-05 \\ 
			9.00000000e-01 7.63259090e-05 \\ 
			9.50000000e-01 6.02732509e-05 \\ 
			1.00000000e+00 4.91492461e-05 \\ 
			1.05000000e+00 4.52140859e-05 \\ 
			1.10000000e+00 4.12060330e-05 \\ 
			1.15000000e+00 4.29270464e-05 \\ 
			1.20000000e+00 4.56299902e-05 \\ 
			1.25000000e+00 4.90087295e-05 \\ 
			1.30000000e+00 5.30135575e-05 \\ 
			1.35000000e+00 6.59544882e-05 \\ 
			1.40000000e+00 7.82545156e-05 \\ 
			1.45000000e+00 9.83046626e-05 \\ 
			1.50000000e+00 1.25170565e-04 \\ 
			1.60000000e+00 1.95073436e-04 \\ 
			1.70000000e+00 3.31802279e-04 \\ 
			1.80000000e+00 5.53969340e-04 \\ 
			1.90000000e+00 9.30281340e-04 \\ 
			2.00000000e+00 1.50066345e-03 \\ 
			2.10000000e+00 2.27013989e-03 \\ 
			2.20000000e+00 3.60536770e-03 \\ 
			2.30000000e+00 5.43480141e-03 \\ 
			2.40000000e+00 7.80856288e-03 \\ 
			2.50000000e+00 1.09259265e-02 \\ 
			2.60000000e+00 1.53109770e-02 \\ 
			2.70000000e+00 2.19826453e-02 \\ 
			2.80000000e+00 2.78281097e-02 \\ 
			2.90000000e+00 3.72543773e-02 \\ 
			3.00000000e+00 4.72187080e-02 \\ 
%			3.10000000e+00 5.96318949e-02 \\ 
%			3.20000000e+00 7.47593288e-02 \\ 
%			3.30000000e+00 9.03098519e-02 \\ 
%			3.40000000e+00 1.09585314e-01 \\ 
%			3.50000000e+00 1.29154392e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			6.58297256e-02 6.84226829e-01 \\ 
			5.00000000e-01 5.81506430e-02 \\ 
			5.50000000e-01 4.43077743e-02 \\ 
			6.00000000e-01 3.39399153e-02 \\ 
			6.50000000e-01 2.61036852e-02 \\ 
			7.00000000e-01 2.03911623e-02 \\ 
			7.50000000e-01 1.59579868e-02 \\ 
			8.00000000e-01 1.27983977e-02 \\ 
			8.50000000e-01 1.02392454e-02 \\ 
			9.00000000e-01 8.57569574e-03 \\ 
			9.50000000e-01 7.17131916e-03 \\ 
			1.00000000e+00 6.20478084e-03 \\ 
			1.05000000e+00 5.59913366e-03 \\ 
			1.10000000e+00 5.03871211e-03 \\ 
			1.15000000e+00 4.80226540e-03 \\ 
			1.20000000e+00 4.68043646e-03 \\ 
			1.25000000e+00 4.62953750e-03 \\ 
			1.30000000e+00 4.58903552e-03 \\ 
			1.35000000e+00 4.92601973e-03 \\ 
			1.40000000e+00 5.19717236e-03 \\ 
			1.45000000e+00 5.60535557e-03 \\ 
			1.50000000e+00 6.23946727e-03 \\ 
			1.60000000e+00 7.54380765e-03 \\ 
			1.70000000e+00 9.75985844e-03 \\ 
			1.80000000e+00 1.25401901e-02 \\ 
			1.90000000e+00 1.64886886e-02 \\ 
			2.00000000e+00 2.13581816e-02 \\ 
			2.10000000e+00 2.65247931e-02 \\ 
			2.20000000e+00 3.48046289e-02 \\ 
			2.30000000e+00 4.34160791e-02 \\ 
			2.40000000e+00 5.36566423e-02 \\ 
			2.50000000e+00 6.56542301e-02 \\ 
			2.60000000e+00 8.04765048e-02 \\ 
			2.70000000e+00 9.77882670e-02 \\ 
			2.80000000e+00 1.14166310e-01 \\ 
			2.90000000e+00 1.36831596e-01 \\ 
			3.00000000e+00 1.55185175e-01 \\ 
%			3.10000000e+00 1.78906171e-01 \\ 
%			3.20000000e+00 2.04835692e-01 \\ 
%			3.30000000e+00 2.31155007e-01 \\ 
%			3.40000000e+00 2.57832764e-01 \\ 
%			3.50000000e+00 2.86555484e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.0001\\
			3	0.0001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.55, 5e-5)  (class1)    {Class $1$};
		\node at (axis cs:1.15, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .0001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_paper_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=1.86in,
		height=1.5in,
		at={(0.553in,0.43in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-06,
		ymax=1,
		ytick={ 1e-6, 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={{Age-violation probability}},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(0.411,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		clip=false
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			 6.99699868e-02 4.94993079e-01 \\ 
			5.00000000e-01 8.44317557e-03 \\ 
			5.50000000e-01 5.48814195e-03 \\ 
			6.00000000e-01 3.68231753e-03 \\ 
			6.50000000e-01 2.51593418e-03 \\ 
			7.00000000e-01 1.75615842e-03 \\ 
			7.50000000e-01 1.25902405e-03 \\ 
			8.00000000e-01 9.40682155e-04 \\ 
			8.50000000e-01 7.25798478e-04 \\ 
			9.00000000e-01 5.78813019e-04 \\ 
			9.50000000e-01 4.81742950e-04 \\ 
			1.00000000e+00 4.13481589e-04 \\ 
			1.05000000e+00 3.76241739e-04 \\ 
			1.10000000e+00 3.57979572e-04 \\ 
			1.15000000e+00 3.31899780e-04 \\ 
			1.20000000e+00 3.50931555e-04 \\ 
			1.25000000e+00 3.54387844e-04 \\ 
			1.30000000e+00 4.00783462e-04 \\ 
			1.35000000e+00 4.25781705e-04 \\ 
			1.40000000e+00 4.82627040e-04 \\ 
			1.45000000e+00 5.70740799e-04 \\ 
			1.50000000e+00 6.78223132e-04 \\ 
			1.60000000e+00 9.65508773e-04 \\ 
			1.70000000e+00 1.32499546e-03 \\ 
			1.80000000e+00 1.91424413e-03 \\ 
			1.90000000e+00 2.77211487e-03 \\ 
			2.00000000e+00 4.17846020e-03 \\ 
			2.10000000e+00 5.83421561e-03 \\ 
			2.20000000e+00 8.20210205e-03 \\ 
			2.30000000e+00 1.13263956e-02 \\ 
			2.40000000e+00 1.55008581e-02 \\ 
			2.50000000e+00 2.07833253e-02 \\ 
			2.60000000e+00 2.71322861e-02 \\ 
			2.70000000e+00 3.48912088e-02 \\ 
			2.80000000e+00 4.51552204e-02 \\ 
			2.90000000e+00 5.71205651e-02 \\ 
			3.00000000e+00 7.07671505e-02 \\ 
%			3.10000000e+00 8.56724735e-02 \\ 
%			3.20000000e+00 1.00048736e-01 \\ 
%			3.30000000e+00 1.21359063e-01 \\ 
%			3.40000000e+00 1.40024559e-01 \\ 
%			3.50000000e+00 1.63096307e-01 \\ 
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			6.99699868e-02 6.42836384e-01 \\ 
			5.00000000e-01 4.61167914e-02 \\ 
			5.50000000e-01 3.45505154e-02 \\ 
			6.00000000e-01 2.61517534e-02 \\ 
			6.50000000e-01 2.00377311e-02 \\ 
			7.00000000e-01 1.54924343e-02 \\ 
			7.50000000e-01 1.21821828e-02 \\ 
			8.00000000e-01 9.75199363e-03 \\ 
			8.50000000e-01 7.95414613e-03 \\ 
			9.00000000e-01 6.67301815e-03 \\ 
			9.50000000e-01 5.67417428e-03 \\ 
			1.00000000e+00 4.96608044e-03 \\ 
			1.05000000e+00 4.48463365e-03 \\ 
			1.10000000e+00 4.18433252e-03 \\ 
			1.15000000e+00 3.85428612e-03 \\ 
			1.20000000e+00 3.85316851e-03 \\ 
			1.25000000e+00 3.77112935e-03 \\ 
			1.30000000e+00 3.99487779e-03 \\ 
			1.35000000e+00 4.03524767e-03 \\ 
			1.40000000e+00 4.27891600e-03 \\ 
			1.45000000e+00 4.72094401e-03 \\ 
			1.50000000e+00 5.22989331e-03 \\ 
			1.60000000e+00 6.51788379e-03 \\ 
			1.70000000e+00 8.03448711e-03 \\ 
			1.80000000e+00 1.01596737e-02 \\ 
			1.90000000e+00 1.31456085e-02 \\ 
			2.00000000e+00 1.72486511e-02 \\ 
			2.10000000e+00 2.19925286e-02 \\ 
			2.20000000e+00 2.81171976e-02 \\ 
			2.30000000e+00 3.54703932e-02 \\ 
			2.40000000e+00 4.44617432e-02 \\ 
			2.50000000e+00 5.53345823e-02 \\ 
			2.60000000e+00 6.71495724e-02 \\ 
			2.70000000e+00 8.03515829e-02 \\ 
			2.80000000e+00 9.71776103e-02 \\ 
			2.90000000e+00 1.16327037e-01 \\ 
			3.00000000e+00 1.36509163e-01 \\ 
%			3.10000000e+00 1.56464394e-01 \\ 
%			3.20000000e+00 1.76978491e-01 \\ 
%			3.30000000e+00 2.03770640e-01 \\ 
%			3.40000000e+00 2.27617246e-01 \\ 
%			3.50000000e+00 2.53996318e-01 \\ 
		};
		%\addlegendentry{\small Simulation};
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			6.49225917e-02 5.14561464e-01 \\ 
			5.00000000e-01 8.08235167e-03 \\ 
			5.50000000e-01 5.39086851e-03 \\ 
			6.00000000e-01 3.63340780e-03 \\ 
			6.50000000e-01 2.45953182e-03 \\ 
			7.00000000e-01 1.74788884e-03 \\ 
			7.50000000e-01 1.28492584e-03 \\ 
			8.00000000e-01 9.70600116e-04 \\ 
			8.50000000e-01 7.45662326e-04 \\ 
			9.00000000e-01 6.21706423e-04 \\ 
			9.50000000e-01 5.19416937e-04 \\ 
			1.00000000e+00 4.53490708e-04 \\ 
			1.05000000e+00 4.19648670e-04 \\ 
			1.10000000e+00 3.92199503e-04 \\ 
			1.15000000e+00 3.96365296e-04 \\ 
			1.20000000e+00 4.13288152e-04 \\ 
			1.25000000e+00 4.34569360e-04 \\ 
			1.30000000e+00 4.61889897e-04 \\ 
			1.35000000e+00 5.09632392e-04 \\ 
			1.40000000e+00 5.83775730e-04 \\ 
			1.45000000e+00 6.60751437e-04 \\ 
			1.50000000e+00 7.71737349e-04 \\ 
			1.60000000e+00 1.08521754e-03 \\ 
			1.70000000e+00 1.57532827e-03 \\ 
			1.80000000e+00 2.27794545e-03 \\ 
			1.90000000e+00 3.26768593e-03 \\ 
			2.00000000e+00 4.79180500e-03 \\ 
			2.10000000e+00 6.94750263e-03 \\ 
			2.20000000e+00 9.45374008e-03 \\ 
			2.30000000e+00 1.30248261e-02 \\ 
			2.40000000e+00 1.76066671e-02 \\ 
			2.50000000e+00 2.37672202e-02 \\ 
			2.60000000e+00 3.18970703e-02 \\ 
			2.70000000e+00 4.06272679e-02 \\ 
			2.80000000e+00 4.96256491e-02 \\ 
			2.90000000e+00 6.20522114e-02 \\ 
			3.00000000e+00 7.59335683e-02 \\ 
%			3.10000000e+00 9.34671212e-02 \\ 
%			3.20000000e+00 1.10484038e-01 \\ 
%			3.30000000e+00 1.31331595e-01 \\ 
%			3.40000000e+00 1.53745944e-01 \\ 
%			3.50000000e+00 1.76781358e-01 \\ 
		};
		\addplot [line width = 1,color=blue,dashed]
		table[row sep=crcr]{%
			 6.49225917e-02 6.62916949e-01 \\ 
			5.00000000e-01 4.56555922e-02 \\ 
			5.50000000e-01 3.44663079e-02 \\ 
			6.00000000e-01 2.61331076e-02 \\ 
			6.50000000e-01 1.99043643e-02 \\ 
			7.00000000e-01 1.54740282e-02 \\ 
			7.50000000e-01 1.22226545e-02 \\ 
			8.00000000e-01 9.81246897e-03 \\ 
			8.50000000e-01 7.93632558e-03 \\ 
			9.00000000e-01 6.70518302e-03 \\ 
			9.50000000e-01 5.72061362e-03 \\ 
			1.00000000e+00 4.97713165e-03 \\ 
			1.05000000e+00 4.51219149e-03 \\ 
			1.10000000e+00 4.13547498e-03 \\ 
			1.15000000e+00 3.97433796e-03 \\ 
			1.20000000e+00 3.93533160e-03 \\ 
			1.25000000e+00 3.91571482e-03 \\ 
			1.30000000e+00 3.89768355e-03 \\ 
			1.35000000e+00 4.06862909e-03 \\ 
			1.40000000e+00 4.30982761e-03 \\ 
			1.45000000e+00 4.61354283e-03 \\ 
			1.50000000e+00 4.99508404e-03 \\ 
			1.60000000e+00 6.18113284e-03 \\ 
			1.70000000e+00 7.72061180e-03 \\ 
			1.80000000e+00 9.95447418e-03 \\ 
			1.90000000e+00 1.28007089e-02 \\ 
			2.00000000e+00 1.67171011e-02 \\ 
			2.10000000e+00 2.16911878e-02 \\ 
			2.20000000e+00 2.72498711e-02 \\ 
			2.30000000e+00 3.44510035e-02 \\ 
			2.40000000e+00 4.33284972e-02 \\ 
			2.50000000e+00 5.39294560e-02 \\ 
			2.60000000e+00 6.78103125e-02 \\ 
			2.70000000e+00 8.12509587e-02 \\ 
			2.80000000e+00 9.55103396e-02 \\ 
			2.90000000e+00 1.13101896e-01 \\ 
			3.00000000e+00 1.32631676e-01 \\ 
%			3.10000000e+00 1.55847567e-01 \\ 
%			3.20000000e+00 1.77947436e-01 \\ 
%			3.30000000e+00 2.04099214e-01 \\ 
%			3.40000000e+00 2.28459749e-01 \\ 
%			3.50000000e+00 2.55581858e-01 \\ 
		};
		
		\addplot [color=black, dashdotted, line width = 1, forget plot]
		table[row sep=crcr]{%
			0	0.001\\
			3	0.001\\
		};
		\addplot [color=black, dashdotted, line width = 1]
		table[row sep=crcr]{%
			0	0.01\\
			3	0.01\\
		};
		
		\node at (axis cs:0.45, 5e-4)  (class1)    {Class $1$};
		\node at (axis cs:1.12, .018)  (class2)    {Class $2$};
		
		\node at (axis cs:3.15, .001)  ()    {$\epsilon_1$};
		\node at (axis cs:3.15, .01)  ()    {$\epsilon_2$};
		
	\end{axis}
\end{tikzpicture}%

==> fig/AVPopt_vs_power_poster_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=-2pt},
xlabel={Average number of packets per slot $\Phi$},
xticklabel style={yshift=-2pt},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={cells={align=left},at={(1.1,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip=false
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=green]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}

\node at (axis cs:0.51, 1.6)  ()    {$0.51$};

\addplot [color=gray, line width = 1, forget plot]
table[row sep=crcr]{%
	0.51	0.00001\\
	0.51	1\\
};

\node at (axis cs:3.6, 0.01)  ()    {$\epsilon_1$};
\node at (axis cs:3.6, 0.1)  ()    {$\epsilon_2$};

	\addplot [color=black, dashdotted, line width = 1, forget plot]
table[row sep=crcr]{%
	0	0.01\\
	3.5	0.01\\
};

\addplot [color=red,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.054217903506848   0.489074587675470 \\
		0.075905064909587   0.372728827023452 \\
		0.097592226312326   0.287976622034207 \\
		0.119279387715066   0.224183194322375 \\
		0.140966549117805   0.176234872931119 \\
		0.162653710520544   0.139546380797358 \\
		0.184340871923283   0.112218486230328 \\
		0.206028033326023   0.088955345331540 \\
		0.227715194728762   0.073273007583303 \\
		0.249402356131501   0.060268768195706 \\
		0.271089517534240   0.049916325970029 \\
		0.292776678936980   0.041440088272390 \\
		0.314463840339719   0.035155901161478 \\
		0.336151001742458   0.029719060560856 \\
		0.357838163145197   0.025005533371050 \\
		0.379525324547936   0.021949297759942 \\
		0.401212485950676   0.018829415684817 \\
		0.422899647353415   0.016464558489436 \\
		0.444586808756154   0.014348677338373 \\
		0.466273970158893   0.012721289415862 \\
		0.487961131561633   0.011255569212561 \\
		0.509648292964372   0.010135844821313 \\
		0.531335454367111   0.009154555784517 \\
		0.553022615769850   0.008505383453477 \\
		0.574709777172589   0.007641532260951 \\
		0.596396938575329   0.006907279492902 \\
		0.618084099978068   0.006412130242496 \\
		0.639771261380807   0.006125574265426 \\
		0.661458422783546   0.005572300653645 \\
		0.683145584186285   0.005266487037059 \\
		0.704832745589025   0.004991811693091 \\
		0.726519906991764   0.004663511638627 \\
		0.748207068394503   0.004425446031124 \\
		0.769894229797243   0.004275834519074 \\
		0.791581391199982   0.004054066751447 \\
		0.813268552602721   0.003946608890439 \\
		0.834955714005460   0.003781387129849 \\
		0.856642875408199   0.003720932195435 \\
		0.878330036810938   0.003627697647518 \\
		0.900017198213678   0.003540552982251 \\
		0.921704359616417   0.003481710227308 \\
		0.943391521019156   0.003417096111862 \\
		0.965078682421895   0.003372731856645 \\
		0.986765843824635   0.003317335494732 \\
		1.008453005227374   0.003321499634410 \\
		1.030140166630113   0.003286466585761 \\
		1.051827328032853   0.003345683580857 \\
		1.073514489435591   0.003386632481801 \\
		1.095201650838331   0.003289358454843 \\
		1.116888812241070   0.003317763483034 \\
		1.138575973643809   0.003424995189521 \\
		1.160263135046548   0.003458318254848 \\
		1.181950296449288   0.003581277564061 \\
		1.203637457852027   0.003540285112116 \\
		1.225324619254766   0.003642805360186 \\
		1.247011780657505   0.003634663595138 \\
		1.268698942060245   0.003809999472125 \\
		1.290386103462984   0.003866399360087 \\
		1.312073264865723   0.003995601309876 \\
		1.333760426268462   0.004099864326875 \\
		1.355447587671201   0.004196417220383 \\
		1.377134749073941   0.004393840067452 \\
		1.398821910476680   0.004552315602525 \\
		1.420509071879419   0.004598609350298 \\
		1.442196233282158   0.004888134160019 \\
		1.463883394684897   0.005036018032292 \\
		1.485570556087637   0.005105455872176 \\
		1.507257717490376   0.005412074423544 \\
		1.528944878893115   0.005569102868599 \\
		1.550632040295855   0.005815353545317 \\
		1.572319201698594   0.006037793412788 \\
		1.594006363101333   0.006230542024849 \\
		1.615693524504072   0.006548532070505 \\
		1.637380685906811   0.006741049562065 \\
		1.659067847309550   0.007191809118050 \\
		1.680755008712290   0.007352863740377 \\
		1.702442170115029   0.007676483298057 \\
		1.724129331517768   0.008157683231808 \\
		1.745816492920507   0.008380553642072 \\
		1.767503654323247   0.008795298457498 \\
		1.789190815725986   0.009346424505125 \\
		1.810877977128725   0.009636281591106 \\
		1.832565138531464   0.010321955629480 \\
		1.854252299934203   0.010689227813759 \\
		1.875939461336943   0.011353700001337 \\
		1.897626622739682   0.011612453147003 \\
		1.919313784142421   0.012134603100834 \\
		1.941000945545160   0.012993085933814 \\
		1.962688106947899   0.013606107967495 \\
		1.984375268350638   0.014058751975039 \\
		2.006062429753378   0.014549218324529 \\
		2.027749591156117   0.015458697738195 \\
		2.049436752558856   0.016277919394558 \\
		2.071123913961595   0.016898506309143 \\
		2.092811075364335   0.017881098199464 \\
		2.114498236767074   0.018526516487930 \\
		2.136185398169813   0.019438861531818 \\
		2.157872559572553   0.020115460888550 \\
		2.179559720975292   0.021379013147027 \\
		2.201246882378031   0.022634087579412 \\
		2.222934043780770   0.023876085980951 \\
		2.244621205183509   0.024893184363663 \\
		2.266308366586248   0.025915009477337 \\
		2.287995527988988   0.027380412891014 \\
		2.309682689391727   0.027998879494894 \\
		2.331369850794466   0.029288730157115 \\
		2.353057012197206   0.030965573275105 \\
		2.374744173599945   0.032367173393141 \\
		2.396431335002684   0.033526138710815 \\
		2.418118496405423   0.034850083453607 \\
		2.439805657808162   0.036746804472647 \\
		2.461492819210902   0.037770932985280 \\
		2.483179980613641   0.039919721042883 \\
		2.504867142016380   0.041485833824988 \\
		2.526554303419119   0.042886462169233 \\
		2.548241464821859   0.045310763920642 \\
		2.569928626224598   0.047704433965377 \\
		2.591615787627337   0.049133201037585 \\
		2.613302949030076   0.050907451288744 \\
		2.634990110432815   0.053431768375693 \\
		2.656677271835555   0.054521327455120 \\
		2.678364433238293   0.058846938836281 \\
		2.700051594641033   0.059740078783337 \\
		2.721738756043771   0.062827781006807 \\
		2.743425917446511   0.064519495011574 \\
		2.765113078849250   0.067705038944420 \\
		2.786800240251990   0.069787904743492 \\
		2.808487401654729   0.072224432188140 \\
		2.830174563057468   0.075580704824141 \\
		2.851861724460207   0.077995103606905 \\
		2.873548885862947   0.080963191493641 \\
		2.895236047265686   0.083776536537190 \\
		2.916923208668425   0.087422072403325 \\
		2.938610370071165   0.090423099354627 \\
		2.960297531473904   0.094975286273366 \\
		2.981984692876643   0.096819252330369 \\
		3.003671854279382   0.100147637823171 \\
		3.025359015682121   0.102906272921012 \\
		3.047046177084860   0.107162034304403 \\
		3.068733338487600   0.109963820831612 \\
		3.090420499890339   0.115023404315278 \\
		3.112107661293078   0.118552157386137 \\
		3.133794822695818   0.122230735133953 \\
		3.155481984098557   0.125967536899667 \\
		3.177169145501296   0.130334098457104 \\
		3.198856306904035   0.133338957103934 \\
		3.220543468306774   0.138911576380199 \\
		3.242230629709514   0.140982974568164 \\
		3.263917791112253   0.145376901575634 \\
		3.285604952514992   0.152843927149182 \\
		3.307292113917731   0.155012244953528 \\
		3.328979275320470   0.160278154160827 \\
		3.350666436723210   0.164649667547796 \\
		3.372353598125949   0.169344059690313 \\
		3.394040759528688   0.175225083710797 \\
		3.415727920931427   0.177240857896903 \\
		3.437415082334167   0.183126494285048 \\
		3.459102243736906   0.190040319836691 \\
		3.480789405139645   0.190396444973175 \\
	};
	\addlegendentry{\small Optimized with \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = \blue{0.94}x + 0.03x^2 + 0.03x^3\!\!$,$\!$ \\ \small $\Lambda^{(2)}(x) = \blue{0.92}x + 0.08x^2$ \\};
	
	\addplot [color=red,line width = 1,dashdotted,forget plot]
	table[row sep=crcr]{%
		0.054217903506848   0.700018017171154 \\
		0.075905064909587   0.611241554316311 \\
		0.097592226312326   0.537378093964616 \\
		0.119279387715066   0.474235684062359 \\
		0.140966549117805   0.420470943563402 \\
		0.162653710520544   0.374247367062812 \\
		0.184340871923283   0.335620024328051 \\
		0.206028033326023   0.298777915244805 \\
		0.227715194728762   0.271237298910342 \\
		0.249402356131501   0.246063297268488 \\
		0.271089517534240   0.223889650318473 \\
		0.292776678936980   0.204035061201162 \\
		0.314463840339719   0.187848197500866 \\
		0.336151001742458   0.172772682581442 \\
		0.357838163145197   0.158594655495426 \\
		0.379525324547936   0.148591222511545 \\
		0.401212485950676   0.137658403663418 \\
		0.422899647353415   0.128713427031632 \\
		0.444586808756154   0.120152711441589 \\
		0.466273970158893   0.113223838868910 \\
		0.487961131561633   0.106444558256406 \\
		0.509648292964372   0.101130865552404 \\
		0.531335454367111   0.096109650638499 \\
		0.553022615769850   0.092660243351415 \\
		0.574709777172589   0.087843391014131 \\
		0.596396938575329   0.083527622390437 \\
		0.618084099978068   0.080623669601031 \\
		0.639771261380807   0.078705616588669 \\
		0.661458422783546   0.075152195053644 \\
		0.683145584186285   0.073086579547493 \\
		0.704832745589025   0.071108634605692 \\
		0.726519906991764   0.068888738821409 \\
		0.748207068394503   0.067009660566299 \\
		0.769894229797243   0.065980248955168 \\
		0.791581391199982   0.064137274469702 \\
		0.813268552602721   0.063367275523031 \\
		0.834955714005460   0.062079133395670 \\
		0.856642875408199   0.061615711614368 \\
		0.878330036810938   0.060809767191558 \\
		0.900017198213678   0.060112547828289 \\
		0.921704359616417   0.059655091934012 \\
		0.943391521019156   0.059149254583862 \\
		0.965078682421895   0.058949422204301 \\
		0.986765843824635   0.058360248766519 \\
		1.008453005227374   0.058391906513301 \\
		1.030140166630113   0.058211720323679 \\
		1.051827328032853   0.058758338269521 \\
		1.073514489435591   0.059163155494224 \\
		1.095201650838331   0.058345910152057 \\
		1.116888812241070   0.058617405821670 \\
		1.138575973643809   0.059505447778198 \\
		1.160263135046548   0.059896041378444 \\
		1.181950296449288   0.060858136132744 \\
		1.203637457852027   0.060672451642107 \\
		1.225324619254766   0.061426896888460 \\
		1.247011780657505   0.061658142549657 \\
		1.268698942060245   0.062874286601677 \\
		1.290386103462984   0.063365687974544 \\
		1.312073264865723   0.064496296873049 \\
		1.333760426268462   0.065350499879627 \\
		1.355447587671201   0.066243128065789 \\
		1.377134749073941   0.067717838174728 \\
		1.398821910476680   0.068897866620617 \\
		1.420509071879419   0.069301939544908 \\
		1.442196233282158   0.071249417473879 \\
		1.463883394684897   0.072348765154945 \\
		1.485570556087637   0.073153242783394 \\
		1.507257717490376   0.074923831388406 \\
		1.528944878893115   0.076235622841935 \\
		1.550632040295855   0.078120304507157 \\
		1.572319201698594   0.079222022608994 \\
		1.594006363101333   0.080900313101164 \\
		1.615693524504072   0.083051096584657 \\
		1.637380685906811   0.084269355412909 \\
		1.659067847309550   0.086901595572417 \\
		1.680755008712290   0.088071419751314 \\
		1.702442170115029   0.089613316755297 \\
		1.724129331517768   0.092489069240359 \\
		1.745816492920507   0.093784609342791 \\
		1.767503654323247   0.096042008072689 \\
		1.789190815725986   0.098736867183931 \\
		1.810877977128725   0.100233962731551 \\
		1.832565138531464   0.104069821502233 \\
		1.854252299934203   0.105772158543815 \\
		1.875939461336943   0.108828420383536 \\
		1.897626622739682   0.110376031499897 \\
		1.919313784142421   0.112523169795571 \\
		1.941000945545160   0.116721757359094 \\
		1.962688106947899   0.119134126369910 \\
		1.984375268350638   0.121486486822296 \\
		2.006062429753378   0.123535116318775 \\
		2.027749591156117   0.127624212785409 \\
		2.049436752558856   0.130959603067818 \\
		2.071123913961595   0.133391998833061 \\
		2.092811075364335   0.136564348754667 \\
		2.114498236767074   0.139385534542378 \\
		2.136185398169813   0.142881435328892 \\
		2.157872559572553   0.145079907666019 \\
		2.179559720975292   0.149612831912533 \\
		2.201246882378031   0.153856014773104 \\
		2.222934043780770   0.157954947628366 \\
		2.244621205183509   0.160879645358288 \\
		2.266308366586248   0.165043364648721 \\
		2.287995527988988   0.168929603691967 \\
		2.309682689391727   0.170729650289274 \\
		2.331369850794466   0.174853763315002 \\
		2.353057012197206   0.180015546709463 \\
		2.374744173599945   0.183847058969129 \\
		2.396431335002684   0.186959448545700 \\
		2.418118496405423   0.191066577585475 \\
		2.439805657808162   0.195889894133731 \\
		2.461492819210902   0.198415558634990 \\
		2.483179980613641   0.204191296318644 \\
		2.504867142016380   0.207810312067021 \\
		2.526554303419119   0.211506281357291 \\
		2.548241464821859   0.217068416692737 \\
		2.569928626224598   0.223187752617104 \\
		2.591615787627337   0.226780072514369 \\
		2.613302949030076   0.230558347699848 \\
		2.634990110432815   0.235378838984941 \\
		2.656677271835555   0.238452109582139 \\
		2.678364433238293   0.246593126545213 \\
		2.700051594641033   0.248869356924450 \\
		2.721738756043771   0.256484022175361 \\
		2.743425917446511   0.258958182533885 \\
		2.765113078849250   0.264504130655934 \\
		2.786800240251990   0.269022389360319 \\
		2.808487401654729   0.274201272224130 \\
		2.830174563057468   0.280694510564970 \\
		2.851861724460207   0.284623011759793 \\
		2.873548885862947   0.289554667411434 \\
		2.895236047265686   0.294408351818784 \\
		2.916923208668425   0.301079848721379 \\
		2.938610370071165   0.306369409668850 \\
		2.960297531473904   0.312227619265343 \\
		2.981984692876643   0.316631971249596 \\
		3.003671854279382   0.321448126840802 \\
		3.025359015682121   0.325992695137879 \\
		3.047046177084860   0.332026452252099 \\
		3.068733338487600   0.336643230091377 \\
		3.090420499890339   0.343709115090631 \\
		3.112107661293078   0.349613993426385 \\
		3.133794822695818   0.355318988564897 \\
		3.155481984098557   0.360034766451521 \\
		3.177169145501296   0.365814905378907 \\
		3.198856306904035   0.370391938686256 \\
		3.220543468306774   0.378086034268750 \\
		3.242230629709514   0.381502671187224 \\
		3.263917791112253   0.386706490777446 \\
		3.285604952514992   0.394810938250789 \\
		3.307292113917731   0.398782281107818 \\
		3.328979275320470   0.404133703567579 \\
		3.350666436723210   0.410520003463212 \\
		3.372353598125949   0.416212305150671 \\
		3.394040759528688   0.424228063764724 \\
		3.415727920931427   0.426910748797942 \\
		3.437415082334167   0.432657168884613 \\
		3.459102243736906   0.441138935581851 \\
		3.480789405139645   0.441602907835149 \\
	};

\addplot [color=red,line width = 1]
	table[row sep=crcr]{%
		0.054437269410138   0.488179655191377 \\
		0.108874538820277   0.252765148338431 \\
		0.163311808230415   0.138124640175911 \\
		0.217749077640553   0.080616264407473 \\
		0.272186347050691   0.048605700969578 \\
		0.326623616460830   0.031204191858583 \\
		0.381060885870968   0.020983455351080 \\
		0.435498155281106   0.014817935548396 \\
		0.489935424691245   0.010797023286915 \\
		0.544372694101383   0.008199369181555 \\
		0.598809963511521   0.006529610062024 \\
		0.653247232921660   0.005396249123867 \\
		0.707684502331798   0.004628210544934 \\
		0.762121771741936   0.004010433518536 \\
		0.816559041152074   0.003598373735180 \\
		0.870996310562213   0.003319743530210 \\
		0.925433579972351   0.003116513647360 \\
		0.979870849382489   0.003082707395815 \\
		1.034308118792628   0.002981716695220 \\
		1.088745388202766   0.003013743889535 \\
		1.143182657612904   0.003112465230755 \\
		1.197619927023043   0.003173308233551 \\
		1.252057196433181   0.003370970725006 \\
		1.306494465843319   0.003580406125559 \\
		1.360931735253458   0.003847014388866 \\
		1.415369004663596   0.004220326568710 \\
		1.469806274073734   0.004631507106433 \\
		1.524243543483872   0.004948851290173 \\
		1.578680812894011   0.005531801875073 \\
		1.633118082304149   0.006335985154472 \\
		1.687555351714287   0.006752842466077 \\
		1.741992621124425   0.007641971365249 \\
		1.796429890534563   0.008632771366479 \\
		1.850867159944702   0.009775404771691 \\
		1.905304429354840   0.010908122025849 \\
		1.959741698764979   0.012390149105777 \\
		2.014178968175117   0.013788000652535 \\
		2.068616237585255   0.015767716715980 \\
		2.123053506995393   0.017349197182509 \\
		2.177490776405532   0.019995196454338 \\
		2.231928045815670   0.022341623455006 \\
		2.286365315225808   0.025116562298766 \\
		2.340802584635947   0.027884329863629 \\
		2.395239854046085   0.031977626157208 \\
		2.449677123456223   0.035446396804320 \\
		2.504114392866362   0.039985860634775 \\
		2.558551662276500   0.043542806748342 \\
		2.612988931686638   0.048357382635601 \\
		2.667426201096776   0.053551061712253 \\
		2.721863470506914   0.059803204987235 \\
		2.776300739917053   0.065254630537675 \\
		2.830738009327191   0.072437022651115 \\
		2.885175278737330   0.079879123161834 \\
		2.939612548147468   0.088465710313671 \\
		2.994049817557606   0.096479493955709 \\
		3.048487086967744   0.103303664547678 \\
		3.102924356377883   0.112774160901309 \\
		3.157361625788021   0.119819591969182 \\
		3.211798895198159   0.132360540479624 \\
		3.266236164608297   0.143346698525983 \\
		3.320673434018436   0.154497356671695 \\
		3.375110703428574   0.166442836925865 \\
		3.429547972838713   0.176478443004407 \\
		3.483985242248851   0.188134880995901 \\
	};
	\addlegendentry{\small Optimized with \red{simulated} PLR: \\\small $\Lambda^{(1)}(x) = \blue{0.9}x + 0.1x^2$, \\ \small $\Lambda^{(2)}(x) = \blue{0.94}x + 0.04x^2 + 0.02x^3\!\!$ \\};
	
	\addplot [color=red, forget plot,line width = 1]
	table[row sep=crcr]{%
		0.054437269410138   0.700036113266725 \\
		0.108874538820277   0.505231878963197 \\
		0.163311808230415   0.374837725415590 \\
		0.217749077640553   0.287564010160759 \\
		0.272186347050691   0.224246949954042 \\
		0.326623616460830   0.180627212653139 \\
		0.381060885870968   0.148885238126721 \\
		0.435498155281106   0.125719450342227 \\
		0.489935424691245   0.107842624190569 \\
		0.544372694101383   0.094319189126968 \\
		0.598809963511521   0.084595001070310 \\
		0.653247232921660   0.077195917844612 \\
		0.707684502331798   0.071749882258080 \\
		0.762121771741936   0.066950202872519 \\
		0.816559041152074   0.063611549903457 \\
		0.870996310562213   0.061282269923644 \\
		0.925433579972351   0.059489544945556 \\
		0.979870849382489   0.059216568712631 \\
		1.034308118792628   0.058382620606395 \\
		1.088745388202766   0.058689596144298 \\
		1.143182657612904   0.059672889986462 \\
		1.197619927023043   0.060449907336031 \\
		1.252057196433181   0.062266245191684 \\
		1.306494465843319   0.064079194770847 \\
		1.360931735253458   0.066539908486863 \\
		1.415369004663596   0.069498021631665 \\
		1.469806274073734   0.072980860108896 \\
		1.524243543483872   0.075416707397498 \\
		1.578680812894011   0.079458745053549 \\
		1.633118082304149   0.084646943983861 \\
		1.687555351714287   0.087818131203016 \\
		1.741992621124425   0.093386715846639 \\
		1.796429890534563   0.099084159957961 \\
		1.850867159944702   0.105069277381341 \\
		1.905304429354840   0.110880054458781 \\
		1.959741698764979   0.118075875427862 \\
		2.014178968175117   0.124548075515160 \\
		2.068616237585255   0.132607326452854 \\
		2.123053506995393   0.139112998655996 \\
		2.177490776405532   0.149184696229403 \\
		2.231928045815670   0.157702729009097 \\
		2.286365315225808   0.166623561233469 \\
		2.340802584635947   0.175583298946063 \\
		2.395239854046085   0.187572079793132 \\
		2.449677123456223   0.197036336586050 \\
		2.504114392866362   0.209252063611104 \\
		2.558551662276500   0.218245004114883 \\
		2.612988931686638   0.229726101179512 \\
		2.667426201096776   0.240980113149806 \\
		2.721863470506914   0.254762540754258 \\
		2.776300739917053   0.265825197937042 \\
		2.830738009327191   0.279513160692297 \\
		2.885175278737330   0.293116171088099 \\
		2.939612548147468   0.307425515850152 \\
		2.994049817557606   0.320545809572729 \\
		3.048487086967744   0.332091997495050 \\
		3.102924356377883   0.345912317252816 \\
		3.157361625788021   0.357338228020740 \\
		3.211798895198159   0.375032459391138 \\
		3.266236164608297   0.389276905746937 \\
		3.320673434018436   0.403091872260559 \\
		3.375110703428574   0.418303358932132 \\
		3.429547972838713   0.430882018634618 \\
		3.483985242248851   0.444148383764761 \\
	};
	
	\addplot [color=red,dashed]
	table[row sep=crcr]{%
		0.050000000000000   0.489969881372097 \\
		0.070000000000000   0.376534870464926 \\
		0.090000000000000   0.291586600820773 \\
		0.110000000000000   0.229440530286790 \\
		0.130000000000000   0.181408880066853 \\
		0.150000000000000   0.145501747190862 \\
		0.170000000000000   0.115954991439573 \\
		0.190000000000000   0.095703403270318 \\
		0.210000000000000   0.078046148217241 \\
		0.230000000000000   0.064273511718173 \\
		0.250000000000000   0.053935141953093 \\
		0.270000000000000   0.045505293723781 \\
		0.290000000000000   0.038769531488616 \\
		0.310000000000000   0.033048442975869 \\
		0.330000000000000   0.028564006225019 \\
		0.350000000000000   0.024703891924129 \\
		0.370000000000000   0.021418543986600 \\
		0.390000000000000   0.019079687052525 \\
		0.410000000000000   0.017037710298980 \\
		0.430000000000000   0.015076764784863 \\
		0.450000000000000   0.013515083605483 \\
		0.470000000000000   0.012234406992217 \\
		0.490000000000000   0.011125461027621 \\
		0.510000000000000   0.010092997131722 \\
		0.530000000000000   0.009251651795162 \\
		0.550000000000000   0.008581168025515 \\
		0.570000000000000   0.007904975612239 \\
		0.590000000000000   0.007416535278557 \\
		0.610000000000000   0.006887698158110 \\
		0.630000000000000   0.006467469774500 \\
		0.650000000000000   0.006102036350871 \\
		0.670000000000000   0.005840213905350 \\
		0.690000000000000   0.005568848704212 \\
		0.710000000000000   0.005281915010216 \\
		0.730000000000000   0.005081792643035 \\
		0.750000000000000   0.004855680244214 \\
		0.770000000000000   0.004810110527754 \\
		0.790000000000000   0.004621732111125 \\
		0.810000000000000   0.004423752415525 \\
		0.830000000000000   0.004332634770056 \\
		0.850000000000000   0.004273581691945 \\
		0.870000000000000   0.004191360353092 \\
		0.890000000000000   0.004104487500811 \\
		0.910000000000000   0.004086218333039 \\
		0.930000000000000   0.004086268702916 \\
		0.950000000000000   0.004007092084555 \\
		0.970000000000000   0.003989534332339 \\
		0.990000000000000   0.004002831039713 \\
		1.010000000000000   0.004029650535294 \\
		1.030000000000000   0.004072106131919 \\
		1.050000000000000   0.003943905090221 \\
		1.070000000000000   0.004021317992814 \\
		1.090000000000000   0.004029503470922 \\
		1.110000000000000   0.004155621064893 \\
		1.130000000000000   0.004192871689669 \\
		1.150000000000000   0.004186694560129 \\
		1.170000000000000   0.004292774170015 \\
		1.190000000000000   0.004377739628947 \\
		1.210000000000000   0.004397706808276 \\
		1.230000000000000   0.004519954918497 \\
		1.250000000000000   0.004616190125041 \\
		1.270000000000000   0.004709765692691 \\
		1.290000000000000   0.004818882403415 \\
		1.310000000000000   0.005009431387968 \\
		1.330000000000000   0.005121434411430 \\
		1.350000000000000   0.005204656752949 \\
		1.370000000000000   0.005435375813610 \\
		1.390000000000000   0.005438615145480 \\
		1.410000000000000   0.005709351255855 \\
		1.430000000000000   0.005751201832171 \\
		1.450000000000000   0.006035207940081 \\
		1.470000000000000   0.006290243089816 \\
		1.490000000000000   0.006510259419213 \\
		1.510000000000000   0.006670163159350 \\
		1.530000000000000   0.006797150001238 \\
		1.550000000000000   0.007139752726537 \\
		1.570000000000000   0.007493579329331 \\
		1.590000000000000   0.007676567424213 \\
		1.610000000000000   0.008019863025592 \\
		1.630000000000000   0.008393041507432 \\
		1.650000000000000   0.008530025644771 \\
		1.670000000000000   0.008920993708411 \\
		1.690000000000000   0.009225273325952 \\
		1.710000000000000   0.009646953237520 \\
		1.730000000000000   0.009938244405249 \\
		1.750000000000000   0.010575559270701 \\
		1.770000000000000   0.010941200299186 \\
		1.790000000000000   0.011360128068931 \\
		1.810000000000000   0.011480021685574 \\
		1.830000000000000   0.012068424942583 \\
		1.850000000000000   0.012622969151826 \\
		1.870000000000000   0.013035170454316 \\
		1.890000000000000   0.013680460516301 \\
		1.910000000000000   0.014287769692286 \\
		1.930000000000000   0.014750091171978 \\
		1.950000000000000   0.015547496990019 \\
		1.970000000000000   0.016393982056157 \\
		1.990000000000000   0.016922716813654 \\
		2.010000000000000   0.017714172532986 \\
		2.030000000000000   0.018401197531425 \\
		2.050000000000000   0.019012055953772 \\
		2.070000000000000   0.019677656091615 \\
		2.090000000000000   0.020685048818638 \\
		2.109999999999999   0.021107775279012 \\
		2.130000000000000   0.022738915577627 \\
		2.149999999999999   0.023523782439327 \\
		2.170000000000000   0.024164634772923 \\
		2.190000000000000   0.025254290607336 \\
		2.210000000000000   0.026149984968376 \\
		2.230000000000000   0.027387994324056 \\
		2.250000000000000   0.028351761969270 \\
		2.270000000000000   0.029902137523903 \\
		2.290000000000000   0.030962977353551 \\
		2.310000000000000   0.031715737002845 \\
		2.330000000000000   0.033597123114206 \\
		2.350000000000000   0.034380926514373 \\
		2.370000000000000   0.036146013959771 \\
		2.390000000000000   0.037905912591594 \\
		2.410000000000000   0.039372645609223 \\
		2.430000000000000   0.039996343315571 \\
		2.450000000000000   0.041967301203037 \\
		2.470000000000000   0.043756305921642 \\
		2.490000000000000   0.044937533688253 \\
		2.509999999999999   0.046559621961640 \\
		2.529999999999999   0.048685369406237 \\
		2.549999999999999   0.050317740467624 \\
		2.570000000000000   0.052566098861344 \\
		2.590000000000000   0.054629553460047 \\
		2.610000000000000   0.056454513600954 \\
		2.630000000000000   0.058599756854775 \\
		2.650000000000000   0.059563894344660 \\
		2.670000000000000   0.062470022185991 \\
		2.690000000000000   0.064904595304207 \\
		2.710000000000000   0.068473705501938 \\
		2.730000000000000   0.070268137867172 \\
		2.750000000000000   0.071185135888743 \\
		2.770000000000000   0.074343716408052 \\
		2.790000000000000   0.076213319423056 \\
		2.810000000000000   0.080529279913782 \\
		2.830000000000000   0.081451904877997 \\
		2.850000000000000   0.083876743139052 \\
		2.869999999999999   0.087295941748521 \\
		2.889999999999999   0.090921093142095 \\
		2.909999999999999   0.093246594086499 \\
		2.930000000000000   0.096063540131033 \\
		2.950000000000000   0.099289077400878 \\
		2.970000000000000   0.102392184437281 \\
		2.990000000000000   0.105836753971206 \\
		3.010000000000000   0.108500926180402 \\
		3.030000000000000   0.111096140183992 \\
		3.050000000000000   0.114969052835666 \\
		3.070000000000000   0.117967868613696 \\
		3.090000000000000   0.121889820959700 \\
		3.110000000000000   0.125684136055373 \\
		3.130000000000000   0.129569298403577 \\
		3.150000000000000   0.132552878116524 \\
		3.170000000000000   0.137487924550601 \\
		3.190000000000000   0.139653485806042 \\
		3.210000000000000   0.144532134463382 \\
		3.230000000000000   0.147234961185713 \\
		3.250000000000000   0.153097521797523 \\
		3.270000000000000   0.156123072775643 \\
		3.290000000000000   0.158727942813559 \\
		3.310000000000000   0.163181256422318 \\
		3.330000000000000   0.167798220530218 \\
		3.350000000000000   0.170638531609120 \\
		3.369999999999999   0.176894732181120 \\
		3.389999999999999   0.180954639375999 \\
		3.409999999999999   0.184572246884919 \\
		3.430000000000000   0.191111154300497 \\
		3.450000000000000   0.194280575467944 \\
		3.470000000000000   0.197950955920155 \\
		3.490000000000000   0.203674640755217 \\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x~$}
	
	\addplot [color=red, forget plot,dashed]
	table[row sep=crcr]{%
		0.050000000000000   0.700809861561083 \\
		0.070000000000000   0.614622419650499 \\
		0.090000000000000   0.541096006365844 \\
		0.110000000000000   0.480174196386361 \\
		0.130000000000000   0.427132632319680 \\
		0.150000000000000   0.382672246160467 \\
		0.170000000000000   0.341744556178765 \\
		0.190000000000000   0.310569836308654 \\
		0.210000000000000   0.280555440912038 \\
		0.230000000000000   0.254682595274774 \\
		0.250000000000000   0.233370460435497 \\
		0.270000000000000   0.214419232964316 \\
		0.290000000000000   0.197967458705748 \\
		0.310000000000000   0.182826608101437 \\
		0.330000000000000   0.170011708850942 \\
		0.350000000000000   0.158145512205070 \\
		0.370000000000000   0.147289663689740 \\
		0.390000000000000   0.139042150262895 \\
		0.410000000000000   0.131416004390979 \\
		0.430000000000000   0.123647424928871 \\
		0.450000000000000   0.117089884321057 \\
		0.470000000000000   0.111422629945501 \\
		0.490000000000000   0.106269737216296 \\
		0.510000000000000   0.101235083846246 \\
		0.530000000000000   0.096937876647068 \\
		0.550000000000000   0.093370874182180 \\
		0.570000000000000   0.089628843883580 \\
		0.590000000000000   0.086824870514646 \\
		0.610000000000000   0.083682397519290 \\
		0.630000000000000   0.081097926360980 \\
		0.650000000000000   0.078781086257978 \\
		0.670000000000000   0.077078034504030 \\
		0.690000000000000   0.075271979993585 \\
		0.710000000000000   0.073313601661391 \\
		0.730000000000000   0.071915950786297 \\
		0.750000000000000   0.070303133187545 \\
		0.770000000000000   0.069973561178856 \\ 
		0.790000000000000   0.068594247625721 \\
		0.810000000000000   0.067113880471929 \\
		0.830000000000000   0.066421398904387 \\
		0.850000000000000   0.065968695222768 \\
		0.870000000000000   0.065333123613945 \\
		0.890000000000000   0.064654762402282 \\
		0.910000000000000   0.064511190080928 \\
		0.930000000000000   0.064511585607574 \\
		0.950000000000000   0.063885610682406 \\
		0.970000000000000   0.063745959217599 \\
		0.990000000000000   0.063851745966656 \\
		1.010000000000000   0.064064583857883 \\
		1.030000000000000   0.064400061670128 \\
		1.050000000000000   0.063381582186784 \\
		1.070000000000000   0.063998531106304 \\
		1.090000000000000   0.064063415675431 \\
		1.110000000000000   0.065054900719704 \\
		1.130000000000000   0.065344852447797 \\
		1.150000000000000   0.065296859605353 \\
		1.170000000000000   0.066116155358146 \\
		1.190000000000000   0.066765078989971 \\
		1.210000000000000   0.066916658444990 \\
		1.230000000000000   0.067837267205178 \\
		1.250000000000000   0.068553227825781 \\
		1.270000000000000   0.069242256023925 \\
		1.290000000000000   0.070037102053394 \\
		1.310000000000000   0.071403778379415 \\
		1.330000000000000   0.072194947025507 \\
		1.350000000000000   0.072777207718227 \\ 
		1.370000000000000   0.074367431930957 \\
		1.390000000000000   0.074389514504000 \\
		1.410000000000000   0.076212434351631 \\
		1.430000000000000   0.076490319482644 \\
		1.450000000000000   0.078349901684221 \\
		1.470000000000000   0.079982714631203 \\
		1.490000000000000   0.081364830959737 \\
		1.510000000000000   0.082354677369154 \\
		1.530000000000000   0.083132307805557 \\
		1.550000000000000   0.085194676651860 \\
		1.570000000000000   0.087273134498520 \\
		1.590000000000000   0.088328736290024 \\
		1.610000000000000   0.090275591463358 \\
		1.630000000000000   0.092345063642182 \\
		1.650000000000000   0.093093094233182 \\
		1.670000000000000   0.095195523839946 \\
		1.690000000000000   0.096799985917624 \\
		1.710000000000000   0.098980230435280 \\
		1.730000000000000   0.100458505119779 \\
		1.750000000000000   0.103618817574782 \\
		1.770000000000000   0.105388902291566 \\
		1.790000000000000   0.107380854847154 \\
		1.810000000000000   0.107944124318776 \\
		1.830000000000000   0.110666666952492 \\
		1.850000000000000   0.113172218347689 \\
		1.870000000000000   0.114999037116790 \\
		1.890000000000000   0.117801627296633 \\
		1.910000000000000   0.120379286254929 \\
		1.930000000000000   0.122304907152242 \\
		1.950000000000000   0.125556362348686 \\
		1.970000000000000   0.128917656667125 \\
		1.990000000000000   0.130973152035568 \\
		2.010000000000000   0.133990695566377 \\
		2.030000000000000   0.136555675028941 \\
		2.050000000000000   0.138796224173391 \\
		2.070000000000000   0.141196823474983 \\
		2.090000000000000   0.144753955774594 \\
		2.109999999999999   0.146220672142021 \\
		2.130000000000000   0.151746482802510 \\
		2.149999999999999   0.154334427147768 \\
		2.170000000000000   0.156415551826098 \\ 
		2.190000000000000   0.159891556098869 \\
		2.210000000000000   0.162692854424231 \\
		2.230000000000000   0.166486662473663 \\
		2.250000000000000   0.169380873511582 \\
		2.270000000000000   0.173935002443668 \\
		2.290000000000000   0.176983197047050 \\
		2.310000000000000   0.179114491156074 \\
		2.330000000000000   0.184332844598557 \\
		2.350000000000000   0.186463487278316 \\
		2.370000000000000   0.191174095706307 \\
		2.390000000000000   0.195757299537737 \\
		2.410000000000000   0.199496073897849 \\
		2.430000000000000   0.201064704261749 \\
		2.450000000000000   0.205942726867777 \\
		2.470000000000000   0.210271832194325 \\
		2.490000000000000   0.213081694453787 \\
		2.509999999999999   0.216880559302219 \\
		2.529999999999999   0.221759828799874 \\
		2.549999999999999   0.225434498727804 \\
		2.570000000000000   0.230399270753946 \\
		2.590000000000000   0.234862797770116 \\
		2.610000000000000   0.238740443034124 \\
		2.630000000000000   0.243219067449251 \\
		2.650000000000000   0.245205078688723 \\
		2.670000000000000   0.251095730645119 \\
		2.690000000000000   0.255925521434157 \\
		2.710000000000000   0.262844631018591 \\
		2.730000000000000   0.266254971048878 \\
		2.750000000000000   0.267980869350738 \\
		2.770000000000000   0.273841898306181 \\
		2.790000000000000   0.277252361979725 \\
		2.810000000000000   0.284968544025795 \\
		2.830000000000000   0.286590906000730 \\
		2.850000000000000   0.290811358477184 \\
		2.869999999999999   0.296659829885174 \\
		2.889999999999999   0.302736399641098 \\
		2.909999999999999   0.306570637749782 \\
		2.930000000000000   0.311151469978446 \\
		2.950000000000000   0.316314746049172 \\
		2.970000000000000   0.321203203966660 \\
		2.990000000000000   0.326543326912444 \\
		3.010000000000000   0.330614058267355 \\
		3.030000000000000   0.334531485972204 \\
		3.050000000000000   0.340293169638291 \\
		3.070000000000000   0.344687882839315 \\
		3.090000000000000   0.350351707934497 \\
		3.110000000000000   0.355744834409917 \\
		3.130000000000000   0.361183105103891 \\
		3.150000000000000   0.365304065239617 \\
		3.170000000000000   0.372019573922885 \\
		3.190000000000000   0.374928203046534 \\
		3.210000000000000   0.381399060452538 \\
		3.230000000000000   0.384936857181885 \\
		3.250000000000000   0.392500209472419 \\
		3.270000000000000   0.396346673561373 \\
		3.290000000000000   0.399628460382023 \\
		3.310000000000000   0.405177070652210 \\
		3.330000000000000   0.410849952060209 \\
		3.350000000000000   0.414301007504488 \\
		3.369999999999999   0.421802230029118 \\
		3.389999999999999   0.426599053214317 \\
		3.409999999999999   0.430828002557441 \\
		3.430000000000000   0.438367742067287 \\
		3.450000000000000   0.441975684049132 \\
		3.470000000000000   0.446117196989968 \\
		3.490000000000000   0.452499442055182 \\
	};
	
	\node at (axis cs:.65, .15)  ()    {Class~$2$};
	\node at (axis cs:.2, .015)  ()    {Class~$1$};
	
	\addplot [color=black, dashdotted, line width = 1]
	table[row sep=crcr]{%
		0	0.1\\
		3.5	0.1\\
	};
	%\addlegendentry{Target age-violation prob.}
	

\end{axis}

\end{tikzpicture}%

==> fig/AVPopt_vs_power_poster_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=-2pt},
xlabel={Average number of packets per slot $\Phi$},
xticklabel style={yshift=-2pt},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={cells={align=left},at={(1.1,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false,
]

\node at (axis cs:3.6, 0.0002)  ()    {$\epsilon_1$};
\node at (axis cs:3.6, 0.1)  ()    {$\epsilon_2$};

\node at (axis cs:0.84, 1.6)  ()    {$1.09$};
\node at (axis cs:1.12, 1.6)  ()    {$0.86$};

	\addplot [color=gray, line width = 1, forget plot]
	table[row sep=crcr]{%
		.864	0.00001\\
		.864	1\\
	};
	\addplot [color=gray, line width = 1,forget plot]
	table[row sep=crcr]{%
		1.09	0.00001\\
		1.09	1\\
	};
	\draw[<->,thick,color=magenta] (axis cs:.864,1e-2) -- node [midway, right = .5cm, align = left] () {\color{magenta}$21\%$ improvement} (axis cs:1.09,1e-2);
	
	\addplot [color=blue, forget plot,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.069725163632224   0.473339825540156 \\
		0.097615229085113   0.350965922291363 \\
		0.125505294538003   0.260140931036865 \\
		0.153395359990892   0.192919776584039 \\
		0.181285425443782   0.143152201115119 \\
		0.209175490896671   0.106269107894302 \\
		0.237065556349561   0.078855124198599 \\
		0.264955621802450   0.058646876417084 \\
		0.292845687255340   0.043565668560137 \\
		0.320735752708229   0.032516824313035 \\
		0.348625818161119   0.024260943823702 \\
		0.376515883614008   0.018139133898097 \\
		0.404405949066898   0.013571167391178 \\
		0.432296014519787   0.010143542835305 \\
		0.460186079972677   0.007636098429858 \\
		0.488076145425566   0.005763353801177 \\
		0.515966210878456   0.004358466810989 \\
		0.543856276331345   0.003292046727829 \\
		0.571746341784234   0.002540636762060 \\
		0.599636407237124   0.001931556970181 \\
		0.627526472690013   0.001488409740208 \\
		0.655416538142903   0.001150578957982 \\
		0.683306603595792   0.000886032545389 \\
		0.711196669048682   0.000689233391936 \\
		0.739086734501571   0.000547319084092 \\
		0.766976799954461   0.000432191617923 \\
		0.794866865407351   0.000343415529590 \\
		0.822756930860240   0.000277694749697 \\
		0.850646996313129   0.000222454058791 \\
		0.878537061766019   0.000178793006818 \\
		0.906427127218908   0.000149515115525 \\
		0.934317192671798   0.000122673946695 \\
		0.962207258124687   0.000105067240004 \\
		0.990097323577577   0.000087186236872 \\
		1.017987389030466   0.000074007363149 \\
		1.045877454483356   0.000063108623947 \\
		1.073767519936245   0.000054684441730 \\
		1.101657585389135   0.000047303519562 \\
		1.129547650842024   0.000041424476728 \\
		1.157437716294914   0.000038266737792 \\
		1.185327781747803   0.000033943278990 \\
		1.213217847200693   0.000031466809736 \\
		1.241107912653582   0.000028485576571 \\
		1.268997978106472   0.000026894822875 \\
		1.296888043559361   0.000024744262607 \\
		1.324778109012251   0.000023807919852 \\
		1.352668174465140   0.000022345390492 \\
		1.380558239918030   0.000021685394427 \\
		1.408448305370919   0.000021412330385 \\
		1.436338370823809   0.000020497027324 \\
		1.464228436276698   0.000019469625955 \\
		1.492118501729588   0.000021724463190 \\
		1.520008567182477   0.000021578423607 \\
		1.547898632635367   0.000021971953508 \\
		1.575788698088256   0.000022336596293 \\
		1.603678763541146   0.000022586930053 \\
		1.631568828994035   0.000024012119078 \\
		1.659458894446925   0.000026943982143 \\
		1.687348959899814   0.000027489374420 \\
		1.715239025352703   0.000029212932107 \\
		1.743129090805593   0.000031604625229 \\
		1.771019156258482   0.000033562852201 \\
		1.798909221711372   0.000037424700887 \\
		1.826799287164261   0.000040160780947 \\
		1.854689352617150   0.000044663705400 \\
		1.882579418070040   0.000051081160785 \\
		1.910469483522929   0.000056045243531 \\
		1.938359548975819   0.000058308353151 \\
		1.966249614428708   0.000064984041261 \\
		1.994139679881598   0.000071262255137 \\
		2.022029745334487   0.000083813180992 \\
		2.049919810787377   0.000099842668502 \\
		2.077809876240266   0.000108759169602 \\
		2.105699941693156   0.000116447658007 \\
		2.133590007146045   0.000134172141788 \\
		2.161480072598935   0.000159551665585 \\
		2.189370138051824   0.000163566157672 \\
		2.217260203504714   0.000195987729321 \\
		2.245150268957604   0.000222792162783 \\
		2.273040334410493   0.000253199859837 \\
		2.300930399863383   0.000271188303979 \\
		2.328820465316272   0.000338161524837 \\
		2.356710530769161   0.000356306699337 \\
		2.384600596222051   0.000424492830021 \\
		2.412490661674940   0.000468812559280 \\
		2.440380727127830   0.000521057950004 \\
		2.468270792580719   0.000617855000661 \\
		2.496160858033609   0.000691444328299 \\
		2.524050923486498   0.000812422628299 \\
		2.551940988939388   0.000922137023900 \\
		2.579831054392277   0.001058986278922 \\
		2.607721119845166   0.001158155782865 \\
		2.635611185298056   0.001317120810995 \\
		2.663501250750945   0.001453488693871 \\
		2.691391316203835   0.001645374941762 \\
		2.719281381656725   0.001839025744832 \\
		2.747171447109614   0.002032730273979 \\
		2.775061512562504   0.002257149138204 \\
		2.802951578015393   0.002673872299089 \\
		2.830841643468283   0.002981166493833 \\
		2.858731708921172   0.003318311939105 \\
		2.886621774374062   0.003622170343044 \\
		2.914511839826951   0.004085958842367 \\
		2.942401905279841   0.004573743167750 \\
		2.970291970732730   0.005153578304670 \\
		2.998182036185620   0.005535624637521 \\
		3.026072101638509   0.006296854793222 \\
		3.053962167091399   0.006680617509496 \\
		3.081852232544288   0.007613197533937 \\
		3.109742297997177   0.008191819569612 \\
		3.137632363450067   0.008673119236676 \\
		3.165522428902956   0.010351274520342 \\
		3.193412494355846   0.010643996601075 \\
		3.221302559808735   0.011790629760449 \\
		3.249192625261625   0.013214629471464 \\
		3.277082690714514   0.014672864685095 \\
		3.304972756167404   0.015843969009029 \\
		3.332862821620293   0.016777547895060 \\
		3.360752887073183   0.018756224630289 \\
		3.388642952526072   0.020220823053257 \\
		3.416533017978962   0.021487389571080 \\
		3.444423083431851   0.023701437860335 \\
		3.472313148884741   0.025247065328904 \\
	};
	\addplot [color=blue,line width = 1,dashdotted]
	table[row sep=crcr]{%
		0.069725163632224   0.698889734131615 \\
		0.097615229085113   0.610556777684249 \\
		0.125505294538003   0.536190877787300 \\
		0.153395359990892   0.471215557443438 \\
		0.181285425443782   0.417383102740868 \\
		0.209175490896671   0.370875206500163 \\
		0.237065556349561   0.331429696657263 \\
		0.264955621802450   0.297613939673899 \\
		0.292845687255340   0.267386952926227 \\
		0.320735752708229   0.240949018582082 \\
		0.348625818161119   0.218999626734524 \\
		0.376515883614008   0.199882323030825 \\
		0.404405949066898   0.181826853759339 \\
		0.432296014519787   0.167593388853213 \\
		0.460186079972677   0.154522305148346 \\
		0.488076145425566   0.142324035351897 \\
		0.515966210878456   0.132331800971739 \\
		0.543856276331345   0.123521725659815 \\
		0.571746341784234   0.114763127191064 \\
		0.599636407237124   0.108051473488613 \\
		0.627526472690013   0.102297290980495 \\
		0.655416538142903   0.096597684337207 \\
		0.683306603595792   0.092117238396344 \\
		0.711196669048682   0.088006332437237 \\
		0.739086734501571   0.083794444037639 \\
		0.766976799954461   0.080425704547358 \\
		0.794866865407351   0.078024319425014 \\
		0.822756930860240   0.075138644844328 \\
		0.850646996313129   0.073152681074683 \\
		0.878537061766019   0.070981315440688 \\
		0.906427127218908   0.069335932434567 \\
		0.934317192671798   0.067944995407289 \\
		0.962207258124687   0.067688852778766 \\
		0.990097323577577   0.066681323770338 \\
		1.017987389030466   0.065861895154235 \\
		1.045877454483356   0.064969943119075 \\
		1.073767519936245   0.064757910223943 \\
		1.101657585389135   0.064460260200246 \\
		1.129547650842024   0.064646227694539 \\
		1.157437716294914   0.065172461745159 \\
		1.185327781747803   0.065469662423701 \\
		1.213217847200693   0.066115799063264 \\
		1.241107912653582   0.067721726011351 \\
		1.268997978106472   0.068475048944456 \\
		1.296888043559361   0.069323395923617 \\
		1.324778109012251   0.070142349052191 \\
		1.352668174465140   0.071470789415709 \\
		1.380558239918030   0.072630793845369 \\
		1.408448305370919   0.074669005804708 \\
		1.436338370823809   0.075757430458254 \\
		1.464228436276698   0.078745999150819 \\
		1.492118501729588   0.081259852059689 \\
		1.520008567182477   0.082904456580283 \\
		1.547898632635367   0.084854044610756 \\
		1.575788698088256   0.088964957259373 \\
		1.603678763541146   0.089771500057410 \\
		1.631568828994035   0.093822536168263 \\
		1.659458894446925   0.097379521280024 \\
		1.687348959899814   0.099968034198699 \\
		1.715239025352703   0.103514798289311 \\
		1.743129090805593   0.107385167748789 \\
		1.771019156258482   0.110260878612143 \\
		1.798909221711372   0.114823585318696 \\
		1.826799287164261   0.119235881928802 \\
		1.854689352617150   0.123021562809085 \\
		1.882579418070040   0.127896780183885 \\
		1.910469483522929   0.132849773955433 \\
		1.938359548975819   0.136084398217024 \\
		1.966249614428708   0.140587498166842 \\
		1.994139679881598   0.146102770256530 \\
		2.022029745334487   0.150845771710750 \\
		2.049919810787377   0.157220734195224 \\
		2.077809876240266   0.163203763709005 \\
		2.105699941693156   0.167203688085565 \\
		2.133590007146045   0.172552363325486 \\
		2.161480072598935   0.180252925030180 \\
		2.189370138051824   0.184179038932734 \\
		2.217260203504714   0.192313210674064 \\
		2.245150268957604   0.196857122530244 \\
		2.273040334410493   0.203741281400033 \\
		2.300930399863383   0.210079500039150 \\
		2.328820465316272   0.218296617278359 \\
		2.356710530769161   0.223607138590904 \\
		2.384600596222051   0.230100503883627 \\
		2.412490661674940   0.236072900038147 \\
		2.440380727127830   0.243735045199083 \\
		2.468270792580719   0.251836046935940 \\
		2.496160858033609   0.259415870584427 \\
		2.524050923486498   0.265604772877550 \\
		2.551940988939388   0.273422924828290 \\
		2.579831054392277   0.282125930651846 \\
		2.607721119845166   0.288236560285773 \\
		2.635611185298056   0.295912636685398 \\
		2.663501250750945   0.301125976203522 \\
		2.691391316203835   0.309730601528510 \\
		2.719281381656725   0.317876612374198 \\
		2.747171447109614   0.325319680221490 \\
		2.775061512562504   0.333500197318681 \\
		2.802951578015393   0.342464598722638 \\
		2.830841643468283   0.348664927868844 \\
		2.858731708921172   0.355838694243318 \\
		2.886621774374062   0.364940759847674 \\
		2.914511839826951   0.373028417169568 \\
		2.942401905279841   0.380114661525622 \\
		2.970291970732730   0.389146098792237 \\
		2.998182036185620   0.398591840848821 \\
		3.026072101638509   0.407583000729608 \\
		3.053962167091399   0.411839457469244 \\
		3.081852232544288   0.424000991613114 \\
		3.109742297997177   0.427302770879656 \\
		3.137632363450067   0.435274813213973 \\
		3.165522428902956   0.445060041783461 \\
		3.193412494355846   0.450235637030850 \\
		3.221302559808735   0.458815728480115 \\
		3.249192625261625   0.468809958034221 \\
		3.277082690714514   0.477336865377569 \\
		3.304972756167404   0.481545019362900 \\
		3.332862821620293   0.491547386634837 \\
		3.360752887073183   0.495209684554108 \\
		3.388642952526072   0.502532821206321 \\
		3.416533017978962   0.512546834370944 \\
		3.444423083431851   0.521240329806754 \\
		3.472313148884741   0.528265658582708 \\
	};
	\addlegendentry{\small Optimized with \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = 0.03x^2 + \blue{0.97}x^3$, \\\small $\Lambda^{(2)}(x) = x$ \\};
	
	\addplot [color=blue, forget plot,line width = 1]
	table[row sep=crcr]{%
		0.070024773962535   0.473357686005560 \\
		0.140049547925070   0.224108938967639 \\
		0.210074321887606   0.106126701435210 \\
		0.280099095850141   0.050388713791516 \\
		0.350123869812676   0.024188047118385 \\
		0.420148643775211   0.011625769415747 \\
		0.490173417737746   0.005741261730349 \\
		0.560198191700282   0.002870872181395 \\
		0.630222965662817   0.001462783926150 \\
		0.700247739625352   0.000770848461865 \\
		0.770272513587887   0.000419742345385 \\
		0.840297287550423   0.000239806906050 \\
		0.910322061512958   0.000141430989019 \\
		0.980346835475493   0.000089887131695 \\
		1.050371609438028   0.000060297034874 \\
		1.120396383400563   0.000043162099980 \\
		1.190421157363099   0.000032286994249 \\
		1.260445931325634   0.000025971949169 \\
		1.330470705288169   0.000021311341562 \\
		1.400495479250704   0.000019992999721 \\
		1.470520253213240   0.000019962595745 \\
		1.540545027175775   0.000020934880809 \\
		1.610569801138310   0.000021528878186 \\
		1.680594575100845   0.000025200120014 \\
		1.750619349063381   0.000030384802342 \\
		1.820644123025916   0.000035312546105 \\
		1.890668896988451   0.000045420719629 \\
		1.960693670950986   0.000062942976145 \\
		2.030718444913521   0.000082567595033 \\
		2.100743218876056   0.000107789242800 \\
		2.170767992838592   0.000145777706756 \\
		2.240792766801127   0.000211163648331 \\
		2.310817540763662   0.000274052015309 \\
		2.380842314726197   0.000387550724604 \\
		2.450867088688732   0.000526980294227 \\
		2.520891862651268   0.000761766342642 \\
		2.590916636613803   0.001030733828212 \\
		2.660941410576338   0.001315696186982 \\
		2.730966184538874   0.001812606852514 \\
		2.800990958501409   0.002467115065815 \\
		2.871015732463944   0.003300366537200 \\
		2.941040506426479   0.004377438902093 \\
		3.011065280389015   0.005354922478048 \\
		3.081090054351550   0.007006817854899 \\
		3.151114828314085   0.009151771293807 \\
		3.221139602276620   0.011393221651005 \\
		3.291164376239155   0.014337871568174 \\
		3.361189150201691   0.017312745882795 \\
		3.431213924164226   0.022136228379555 \\
	};
	\addplot [color=blue,line width = 1]
	table[row sep=crcr]{%
		0.070024773962535   0.699718063854904 \\
		0.140049547925070   0.502976493474718 \\
		0.210074321887606   0.370659217219418 \\
		0.280099095850141   0.281450601351945 \\
		0.350123869812676   0.218281858572421 \\
		0.420148643775211   0.174031736625475 \\
		0.490173417737746   0.142554601314629 \\
		0.560198191700282   0.119124576238290 \\
		0.630222965662817   0.102374988270668 \\
		0.700247739625352   0.089767598572177 \\
		0.770272513587887   0.080865919699978 \\
		0.840297287550423   0.074114069306191 \\
		0.910322061512958   0.068933145261086 \\
		0.980346835475493   0.066339925547431 \\
		1.050371609438028   0.065024952796461 \\
		1.120396383400563   0.064954461493885 \\
		1.190421157363099   0.065639800740585 \\
		1.260445931325634   0.067451464178261 \\
		1.330470705288169   0.069725060284314 \\
		1.400495479250704   0.073818459658312 \\
		1.470520253213240   0.078468168485392 \\
		1.540545027175775   0.084489473033329 \\
		1.610569801138310   0.090290895927211 \\
		1.680594575100845   0.099238498792729 \\
		1.750619349063381   0.107149424250575 \\
		1.820644123025916   0.116319758654513 \\
		1.890668896988451   0.127102493161029 \\
		1.960693670950986   0.140070165266454 \\
		2.030718444913521   0.153561193848699 \\
		2.100743218876056   0.165315953231198 \\
		2.170767992838592   0.181052818022618 \\
		2.240792766801127   0.196244988750346 \\
		2.310817540763662   0.211531881955158 \\
		2.380842314726197   0.229300094942810 \\
		2.450867088688732   0.246567216126906 \\
		2.520891862651268   0.264618444989120 \\
		2.590916636613803   0.282878530443145 \\
		2.660941410576338   0.300186091390151 \\
		2.730966184538874   0.319367839601017 \\
		2.800990958501409   0.340532197922320 \\
		2.871015732463944   0.358956928127748 \\
		2.941040506426479   0.380318314197895 \\
		3.011065280389015   0.397993361301653 \\
		3.081090054351550   0.419755597689061 \\
		3.151114828314085   0.440082841072213 \\
		3.221139602276620   0.459008193372292 \\
		3.291164376239155   0.478658632348058 \\
		3.361189150201691   0.496698681877006 \\
		3.431213924164226   0.518556363491656 \\
	};
	\addlegendentry{\small Optimized with \red{simulated} PLR: \\ \small $\Lambda^{(1)}(x) = 0.02x^2 + \blue{0.98}x^3$, \\\small $\Lambda^{(2)}(x) = x$ \\ };

\addplot [color=blue, forget plot,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.474141992326972 \\
		0.120000000000000   0.226312131435190 \\
		0.180000000000000   0.108917564042172 \\
		0.240000000000000   0.053946285919739 \\
		0.300000000000000   0.027473000462875 \\
		0.360000000000000   0.014265503534655 \\
		0.420000000000000   0.007809071753399 \\
		0.480000000000000   0.004410557187161 \\
		0.540000000000000   0.002634101579660 \\
		0.600000000000000   0.001645260168874 \\
		0.660000000000000   0.001046293506363 \\
		0.720000000000000   0.000723051765991 \\
		0.780000000000000   0.000519017960439 \\
		0.840000000000000   0.000394806333490 \\
		0.900000000000000   0.000311838700659 \\
		0.960000000000000   0.000258782736721 \\
		1.020000000000000   0.000226545758156 \\
		1.080000000000000   0.000202533465935 \\
		1.140000000000000   0.000185523129409 \\
		1.200000000000000   0.000182883625791 \\
		1.260000000000000   0.000178726913983 \\
		1.320000000000000   0.000187612919525 \\
		1.380000000000000   0.000209753223234 \\
		1.440000000000000   0.000221383383007 \\
		1.500000000000000   0.000255105449006 \\
		1.560000000000000   0.000274806099634 \\
		1.620000000000000   0.000311927831944 \\
		1.680000000000000   0.000368364277606 \\
		1.740000000000000   0.000441716415794 \\
		1.800000000000000   0.000522399879853 \\
		1.860000000000000   0.000609319051758 \\
		1.920000000000000   0.000750035334503 \\
		1.980000000000000   0.000916318617335 \\
		2.040000000000000   0.001100670528960 \\
		2.100000000000000   0.001378256863723 \\
		2.160000000000000   0.001638170448700 \\
		2.220000000000001   0.002032379858400 \\
		2.280000000000000   0.002451547551001 \\
		2.340000000000000   0.003119266411733 \\
		2.400000000000000   0.003788612400543 \\
		2.460000000000000   0.004458856832308 \\
		2.520000000000000   0.005476967068144 \\
		2.580000000000000   0.006567872643608 \\
		2.640000000000000   0.007958780443089 \\
		2.700000000000000   0.009765480390335 \\
		2.760000000000000   0.010688738733698 \\
		2.820000000000000   0.013544836262295 \\
		2.880000000000000   0.015708195513415 \\
		2.940000000000000   0.018099882211579 \\
		3.000000000000000   0.022073089151390 \\
		3.060000000000000   0.025177631713115 \\
		3.120000000000000   0.029580641667306 \\
		3.180000000000000   0.033095654371476 \\
		3.240000000000001   0.039065494643457 \\
		3.300000000000001   0.045997459923887 \\
		3.360000000000000   0.050347013036269 \\
		3.420000000000001   0.057753627772277 \\
		3.480000000000000   0.064849607673999 \\
	};
	\addplot [color=blue,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.698441989406070 \\
		0.120000000000000   0.503679213723330 \\
		0.180000000000000   0.373368083620485 \\
		0.240000000000000   0.285153043151999 \\
		0.300000000000000   0.223782545148623 \\
		0.360000000000000   0.179674768821659 \\
		0.420000000000000   0.149940412769858 \\
		0.480000000000000   0.126660807146938 \\
		0.540000000000000   0.110277738668799 \\
		0.600000000000000   0.097314132366822 \\
		0.660000000000000   0.088553919387045 \\
		0.720000000000000   0.082456324785568 \\
		0.780000000000000   0.077831782505222 \\
		0.840000000000000   0.074774122276589 \\
		0.900000000000000   0.072455737323276 \\
		0.960000000000000   0.071067595662694 \\
		1.020000000000000   0.070999304083109 \\
		1.080000000000000   0.071730529748656 \\
		1.140000000000000   0.072610664372800 \\
		1.200000000000000   0.074827572146566 \\
		1.260000000000000   0.077212690742364 \\
		1.320000000000000   0.080496901129543 \\
		1.380000000000000   0.085193363889492 \\
		1.440000000000000   0.088508021520027 \\
		1.500000000000000   0.094141040049140 \\
		1.560000000000000   0.098838044947961 \\
		1.620000000000000   0.104596894380855 \\
		1.680000000000000   0.111958884656830 \\
		1.740000000000000   0.119380008436900 \\
		1.800000000000000   0.125986228745525 \\
		1.860000000000000   0.134075161448659 \\
		1.920000000000000   0.143258327815857 \\
		1.980000000000000   0.151243598902562 \\
		2.040000000000000   0.162076232787707 \\
		2.100000000000000   0.171333302869323 \\
		2.160000000000000   0.182847518962206 \\
		2.220000000000001   0.193666649431359 \\
		2.280000000000000   0.205834904708954 \\
		2.340000000000000   0.217676497965424 \\
		2.400000000000000   0.231539359459781 \\
		2.460000000000000   0.244296223016424 \\
		2.520000000000000   0.256422117815922 \\
		2.580000000000000   0.270422737227002 \\
		2.640000000000000   0.284432400085067 \\
		2.700000000000000   0.300440381357906 \\
		2.760000000000000   0.313011654739040 \\
		2.820000000000000   0.330829117291318 \\
		2.880000000000000   0.344262726065016 \\
		2.940000000000000   0.360064228420630 \\
		3.000000000000000   0.376728312198252 \\
		3.060000000000000   0.388478826849851 \\
		3.120000000000000   0.406734177787906 \\
		3.180000000000000   0.423452616432488 \\
		3.240000000000001   0.439160250544684 \\
		3.300000000000001   0.453899787898757 \\
		3.360000000000000   0.468322713248503 \\
		3.420000000000001   0.486548291636353 \\
		3.480000000000000   0.501814800813529 \\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = x^2, \Lambda^{(2)}(x) = x$};
	
	\node at (axis cs:1.35, .15)  ()    {Class~$2$};
	\node at (axis cs:.35, .0013)  ()    {Class~$1$};
	
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.0002\\
		3.5	0.0002\\
	};
	\addplot [color=black, dashdotted, line width = 1,forget plot]
	table[row sep=crcr]{%
		0	0.1\\
		3.5	0.1\\
	};


\end{axis}

\end{tikzpicture}%

==> fig/AVPopt_vs_power_poster_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=-2pt},
xlabel={Average number of packets per slot $\Phi$},
xticklabel style={yshift=-2pt},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={cells={align=left},at={(1.1,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip = false,
]

\node at (axis cs:3.6, 0.0001)  ()    {$\epsilon_1$};
\node at (axis cs:3.6, 0.01)  ()    {$\epsilon_2$};

\node at (axis cs:1.65, 1.6)  ()    {$1.71$};
\node at (axis cs:2, 1.6)  ()    {$1.95$};
\node at (axis cs:1.77, 2.8)  ()    {$1.76$};

\addplot [color=gray, line width = 1, forget plot]
table[row sep=crcr]{%
	1.77	0.00001\\
	1.77	2.1\\
};
%	\addplot [color=gray, line width = 1,forget plot]
%	table[row sep=crcr]{%
%		1.72		0.00001\\
%		1.72	1\\
%	};
%	\draw[<->,thick,color=magenta] (axis cs:1.72,3e-1) -- node [midway, right = .3cm, align = left] () {\color{magenta}$12\%$ improvement} (axis cs:1.95,3e-1);

\addplot [color=green, line width = 1, forget plot,dashdotted]
table[row sep=crcr]{%
	0.137093022863876   0.473349562781677 \\
	0.191930232009426   0.350887252042846 \\
	0.246767441154977   0.260075438362145 \\
	0.301604650300527   0.192726832174814 \\
	0.356441859446078   0.142829093477322 \\
	0.411279068591628   0.105816757441616 \\
	0.466116277737178   0.078362077647931 \\
	0.520953486882729   0.058049050127519 \\
	0.575790696028279   0.042988064373003 \\
	0.630627905173829   0.031837638426849 \\
	0.685465114319380   0.023583747441609 \\
	0.740302323464930   0.017461444587437 \\
	0.795139532610481   0.012931792954732 \\
	0.849976741756031   0.009573899974706 \\
	0.904813950901581   0.007079812234881 \\
	0.959651160047132   0.005242633422376 \\
	1.014488369192682   0.003885684882067 \\
	1.069325578338232   0.002875306015811 \\
	1.124162787483783   0.002129114210827 \\
	1.178999996629333   0.001578882535563 \\
	1.233837205774884   0.001168934900205 \\
	1.288674414920434   0.000867064829558 \\
	1.343511624065985   0.000644669650115 \\
	1.398348833211535   0.000481765805197 \\
	1.453186042357085   0.000362494523316 \\
	1.508023251502636   0.000274109314339 \\
	1.562860460648186   0.000211372201962 \\
	1.617697669793737   0.000165064826408 \\
	1.672534878939287   0.000130905319641 \\
	1.727372088084837   0.000110899354587 \\
	1.782209297230388   0.000097878665808 \\
	1.837046506375938   0.000090657616593 \\
	1.891883715521488   0.000087957443126 \\
	1.946720924667039   0.000095038549009 \\
	2.001558133812589   0.000106862227428 \\
	2.056395342958139   0.000132011425083 \\
	2.111232552103690   0.000167010156441 \\
	2.166069761249240   0.000244318235611 \\
	2.220906970394791   0.000355546969667 \\
	2.275744179540341   0.000543409831997 \\
	2.330581388685891   0.000814710705983 \\
	2.385418597831442   0.001267906881386 \\
	2.440255806976992   0.001973060669741 \\
	2.495093016122543   0.003040296868984 \\
	2.549930225268093   0.004566397615113 \\
	2.604767434413643   0.006279669097174 \\
	2.659604643559194   0.009020722050494 \\
	2.714441852704744   0.012037450056215 \\
	2.769279061850295   0.015891191037813 \\
	2.824116270995845   0.021119646323206 \\
	2.878953480141396   0.025403426625372 \\
	2.933790689286946   0.032531281900113 \\
	2.988627898432497   0.038943156029093 \\
	3.043465107578047   0.046375262953647 \\
	3.098302316723597   0.053725192214333 \\
	3.153139525869147   0.064208566681627 \\
	3.207976735014697   0.073741009461395 \\
	3.262813944160248   0.084553103954151 \\
	3.317651153305798   0.095187882094308 \\
	3.372488362451349   0.108062514070536 \\
	3.427325571596899   0.120023948144568 \\
	3.482162780742450   0.135189702952157 \\
};
\addplot [color=green, line width = 1,dashdotted]
table[row sep=crcr]{%
	0.137093022863876   0.688861215812662 \\
	0.191930232009426   0.593392756275628 \\
	0.246767441154977   0.511124433090704 \\
	0.301604650300527   0.440216039501976 \\
	0.356441859446078   0.379159124710338 \\
	0.411279068591628   0.326519647069224 \\
	0.466116277737178   0.281125225676870 \\
	0.520953486882729   0.242083480577604 \\
	0.575790696028279   0.208428271507798 \\
	0.630627905173829   0.179462882012153 \\
	0.685465114319380   0.154538642998783 \\
	0.740302323464930   0.133041740252721 \\
	0.795139532610481   0.114550935311435 \\
	0.849976741756031   0.098614233909575 \\
	0.904813950901581   0.084844215248774 \\
	0.959651160047132   0.073048661394110 \\
	1.014488369192682   0.062923635544793 \\
	1.069325578338232   0.054155417595633 \\
	1.124162787483783   0.046625802308864 \\
	1.178999996629333   0.040172448653251 \\
	1.233837205774884   0.034584095708013 \\
	1.288674414920434   0.029801923094507 \\
	1.343511624065985   0.025711258660000 \\
	1.398348833211535   0.022239121574770 \\
	1.453186042357085   0.019301162273577 \\
	1.508023251502636   0.016794490249820 \\
	1.562860460648186   0.014756428018598 \\
	1.617697669793737   0.013047852027464 \\
	1.672534878939287   0.011626738531915 \\
	1.727372088084837   0.010709689175178 \\
	1.782209297230388   0.010066701908497 \\
	1.837046506375938   0.009695266110599 \\
	1.891883715521488   0.009555818288182 \\
	1.946720924667039   0.009940293241830 \\
	2.001558133812589   0.010545873104197 \\
	2.056395342958139   0.011729412835732 \\
	2.111232552103690   0.013198914380872 \\
	2.166069761249240   0.015971851331560 \\
	2.220906970394791   0.019273597260087 \\
	2.275744179540341   0.023818437127701 \\
	2.330581388685891   0.029173361980199 \\
	2.385418597831442   0.036383745866024 \\
	2.440255806976992   0.045380401844193 \\
	2.495093016122543   0.056305348388711 \\
	2.549930225268093   0.068962556207745 \\
	2.604767434413643   0.080845242344468 \\
	2.659604643559194   0.096802608602764 \\
	2.714441852704744   0.111732305129539 \\
	2.769279061850295   0.128317459898833 \\
	2.824116270995845   0.147791328621308 \\
	2.878953480141396   0.162045092326078 \\
	2.933790689286946   0.183145751915119 \\
	2.988627898432497   0.200271236934935 \\
	3.043465107578047   0.218411144191101 \\
	3.098302316723597   0.234887962270890 \\
	3.153139525869147   0.256660588681623 \\
	3.207976735014697   0.274919454576263 \\
	3.262813944160248   0.294185246119767 \\
	3.317651153305798   0.312014677099500 \\
	3.372488362451349   0.332212425616728 \\
	3.427325571596899   0.349960884789390 \\
	3.482162780742450   0.371200630413510 \\
};

\addlegendentry{\small Optimized with \red{approximate} PLR: \\ \small $\Lambda^{(1)}(x) = 0.24x^2 + \blue{0.76}x^3$, \\ \small $\Lambda^{(2)}(x) = 0.26x^2 + \blue{0.74}x^3$ \\}

\addplot [color=gray, line width = 1, forget plot]
table[row sep=crcr]{%
	1.95	0.00001\\
	1.95	1\\
};
\addplot [color=gray, line width = 1,forget plot]
table[row sep=crcr]{%
	1.72		0.00001\\
	1.72	1\\
};
\draw[<->,thick,color=magenta] (axis cs:1.72,3e-1) -- node [midway, right = .5cm, align = left] () {\color{magenta}$12\%$ improvement} (axis cs:1.95,3e-1);

\addplot [color=green, line width = 1, forget plot]
table[row sep=crcr]{%
	0.128242000000000   0.473644256242538 \\
	0.179538800000000   0.351380671930099 \\
	0.230835600000000   0.260507696509322 \\
	0.282132400000000   0.193319689197449 \\
	0.333429200000000   0.143499020245974 \\
	0.384726000000000   0.106427142747993 \\
	0.436022800000000   0.078927625602887 \\
	0.487319600000000   0.058616866845901 \\
	0.538616400000000   0.043551338346435 \\
	0.589913200000000   0.032305075863665 \\
	0.641210000000000   0.023997045564974 \\
	0.692506800000000   0.017855358436456 \\
	0.743803600000000   0.013241001697415 \\
	0.795100400000000   0.009872419933412 \\
	0.846397200000000   0.007334932732994 \\
	0.897694000000000   0.005456370406961 \\
	0.948990800000000   0.004063406687496 \\
	1.000287600000000   0.003035465443567 \\
	1.051584400000000   0.002258316736057 \\
	1.102881200000000   0.001688572535071 \\
	1.154178000000000   0.001259190924515 \\
	1.205474800000000   0.000943603323673 \\
	1.256771600000000   0.000714302062854 \\
	1.308068400000000   0.000539742143396 \\
	1.359365200000000   0.000408346674621 \\
	1.410662000000000   0.000313355570633 \\
	1.461958800000000   0.000243668872161 \\
	1.513255600000000   0.000191101152154 \\
	1.564552400000000   0.000156147654480 \\
	1.615849200000000   0.000129160148215 \\
	1.667146000000000   0.000110114258806 \\
	1.718442800000000   0.000095585304674 \\
	1.769739600000000   0.000092742643253 \\
	1.821036400000001   0.000088264913021 \\
	1.872333200000000   0.000097973224038 \\
	1.923630000000000   0.000109412743831 \\
	1.974926800000000   0.000136243431091 \\
	2.026223600000000   0.000161780756509 \\
	2.077520400000000   0.000207678631791 \\
	2.128817200000000   0.000283249645157 \\
	2.180114000000001   0.000394274231793 \\
	2.231410800000000   0.000594507112912 \\
	2.282707600000001   0.000906141203615 \\
	2.334004400000000   0.001282098197169 \\
	2.385301200000001   0.001845062730387 \\
	2.436598000000000   0.002680489886657 \\
	2.487894800000001   0.003782027392454 \\
	2.539191600000001   0.005159757397612 \\
	2.590488400000000   0.006652837060282 \\
	2.641785200000000   0.008691274099494 \\
	2.693082000000000   0.011794869055848 \\
	2.744378800000000   0.014799042610070 \\
	2.795675600000000   0.018504249712622 \\
	2.846972400000000   0.023135683759945 \\
	2.898269200000001   0.026607822141162 \\
	2.949566000000001   0.033390631384048 \\
	3.000862800000001   0.038342634530584 \\
	3.052159600000001   0.044675376743495 \\
	3.103456400000000   0.051685464571978 \\
	3.154753200000000   0.058831611126189 \\
	3.206050000000000   0.068204604075339 \\
	3.257346800000001   0.078729006372435 \\
	3.308643600000000   0.087291655080063 \\
	3.359940400000001   0.097607506720586 \\
	3.411237200000000   0.108719195034294 \\
	3.462534000000001   0.121090810593647 \\
};
\addplot [color=green, line width = 1,]
table[row sep=crcr]{%
	0.128242000000000   0.689017951370330 \\
	0.179538800000000   0.593693044767792 \\
	0.230835600000000   0.511427890022640 \\
	0.282132400000000   0.440719256532010 \\
	0.333429200000000   0.379833224592120 \\
	0.384726000000000   0.327258069706934 \\
	0.436022800000000   0.281940444000663 \\
	0.487319600000000   0.243038637774969 \\
	0.538616400000000   0.209540153941399 \\
	0.589913200000000   0.180514422832756 \\
	0.641210000000000   0.155598825800466 \\
	0.692506800000000   0.134272081686411 \\
	0.743803600000000   0.115673204645340 \\
	0.795100400000000   0.099884686563772 \\
	0.846397200000000   0.086107639937082 \\
	0.897694000000000   0.074326273425019 \\
	0.948990800000000   0.064166340857933 \\
	1.000287600000000   0.055495159609987 \\
	1.051584400000000   0.047870740708946 \\
	1.102881200000000   0.041392824889514 \\
	1.154178000000000   0.035778229708619 \\ 
	1.205474800000000   0.030989396645200 \\
	1.256771600000000   0.026998306946925 \\
	1.308068400000000   0.023473473772762 \\
	1.359365200000000   0.020447680481484 \\
	1.410662000000000   0.017911710717044 \\
	1.461958800000000   0.015839665176874 \\
	1.513255600000000   0.014051328485171 \\
	1.564552400000000   0.012770659006270 \\
	1.615849200000000   0.011627877878818 \\
	1.667146000000000   0.010797336966370 \\ 
	1.718442800000000   0.010090134436727 \\
	1.769739600000000   0.009993973704940 \\
	1.821036400000001   0.009813337113031 \\ 
	1.872333200000000   0.010431423427494 \\
	1.923630000000000   0.011106457691972 \\
	1.974926800000000   0.012456553228793 \\
	2.026223600000000   0.013711720137807 \\
	2.077520400000000   0.015753107901611 \\
	2.128817200000000   0.018507408543757 \\
	2.180114000000001   0.021880501619884 \\
	2.231410800000000   0.027083086705947 \\
	2.282707600000001   0.033710797080014 \\
	2.334004400000000   0.040129593484543 \\
	2.385301200000001   0.048294925483534 \\
	2.436598000000000   0.058127003398174 \\
	2.487894800000001   0.069304067661503 \\
	2.539191600000001   0.081049161425384 \\
	2.590488400000000   0.091978946113376 \\
	2.641785200000000   0.104327144814341 \\
	2.693082000000000   0.121934466592417 \\
	2.744378800000000   0.136222296263147 \\
	2.795675600000000   0.151323490097595 \\
	2.846972400000000   0.168572663011532 \\
	2.898269200000001   0.180470281962033 \\
	2.949566000000001   0.201046833706422 \\
	3.000862800000001   0.215172118875483 \\
	3.052159600000001   0.230828326421907 \\
	3.103456400000000   0.247893277196170 \\
	3.154753200000000   0.264145634231763 \\
	3.206050000000000   0.283341493545022 \\
	3.257346800000001   0.303086267206722 \\
	3.308643600000000   0.318602626474298 \\
	3.359940400000001   0.334347737502156 \\
	3.411237200000000   0.352394788658091 \\
	3.462534000000001   0.370214532743366 \\
};

\addlegendentry{\small Optimized with \red{simulated} PLR: \\ \small $\Lambda^{(1)}(x) = 0.15x + \blue{0.85}x^3$, \\ \small $\Lambda^{(2)}(x) = 0.1x + 0.26x^2 + \blue{0.64}x^3$ \\~}

%	\draw[-latex,thick] (axis cs:0.51,2e-3) -- (axis cs:.51,1e-2);
%	%\node[align=center] at (axis cs:1.45, 1e-4)  ()    {1.38 \\ pkts/slot};
%	
%	\draw[-latex,thick] (axis cs:1.7,4e-4) -- (axis cs:1.7,1e-4);
%%	\node[align=center] at (axis cs:1.95, 5e-4)  ()    {\blue{1.95} \\ pkts/slot};
%	\draw[-latex,thick] (axis cs:.66,2e-4) -- (axis cs:.66,1e-3);

%\only<5>{\vspace{.5cm}}

\addplot [color=green, forget plot,dashed]
table[row sep=crcr]{%
	0.3	0.223830319001401\\
	0.45	0.105754721999335\\
	0.6	0.0499443021377259\\
	0.75	0.0235471654807679\\
	0.9	0.0111010379918307\\
	1.05	0.00522443612342594\\
	1.2	0.00246014050933267\\
	1.35	0.00115736674585605\\
	1.5	0.000545795659485602\\
	1.65	0.000263961689398181\\
	1.8	0.0001409131329787\\
	1.95	9.59274965925631e-05\\
	2.1	0.000100201215399048\\
	2.25	0.000170666291237113\\
	2.4	0.000438670339302946\\
	2.55	0.00161310648850502\\
	2.7	0.00551095017814832\\
	2.85	0.0141381514966378\\
	3	0.0300041644793826\\
	3.15	0.0521403086868318\\
	3.3	0.0800765025517493\\
	3.45	0.115945892904947\\
%	3.6	0.154675957722354\\
%	3.75	0.198299363081218\\
%	3.9	0.243238016899207\\
};
\addplot [color=green,dashed]
table[row sep=crcr]{%
	0.3	0.474286862843137\\
	0.45	0.32641740250931\\
	0.6	0.224599353099354\\
	0.75	0.154410976944773\\
	0.9	0.106153427115695\\
	1.05	0.0729149455738925\\
	1.2	0.050098071940775\\
	1.35	0.0344049910182832\\
	1.5	0.0236561538975766\\
	1.65	0.0164711709317856\\
	1.8	0.0120471218996612\\
	1.95	0.00994619549955079\\
	2.1	0.0101646027858382\\
	2.25	0.013253877554512\\
	2.4	0.0212156341745221\\
	2.55	0.0405954565016951\\
	2.7	0.0748809550273314\\
	2.85	0.119749485977271\\
	3	0.174230582939654\\
	3.15	0.229467464156492\\
	3.3	0.284169095641924\\
	3.45	0.341731116403214\\
%	3.6	0.394511797398246\\
%	3.75	0.446508496832971\\
%	3.9	0.494353030786123\\
};
\addlegendentry{\small $\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$};
\node at (axis cs:1, .15)  ()    {Class~$2$};
\node at (axis cs:.9, .0013)  ()    {Class~$1$};

\addplot [color=black, dashdotted, line width = 1, forget plot]
table[row sep=crcr]{%
	0	0.0001\\
	3.5	0.0001\\
};
\addplot [color=black, dashdotted, line width = 1, forget plot]
table[row sep=crcr]{%
	0		0.01\\
	3.5	0.01\\
};

\end{axis}

\end{tikzpicture}%

==> fig/AVPopt_vs_power_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{green}{rgb}{1.00000,0.00000,1.00000}%
%%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=3in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Age-violation probability $\zeta^{(k)}(\theta_k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={cells={align=left},at={(0.2,-0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^2$}
%
%\addplot [color=green]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x^3$}

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%0	0\\
%};
%\addlegendentry{Target age violation prob.}

{\addplot [color=blue, forget plot,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.474141992326972 \\
		0.120000000000000   0.226312131435190 \\
		0.180000000000000   0.108917564042172 \\
		0.240000000000000   0.053946285919739 \\
		0.300000000000000   0.027473000462875 \\
		0.360000000000000   0.014265503534655 \\
		0.420000000000000   0.007809071753399 \\
		0.480000000000000   0.004410557187161 \\
		0.540000000000000   0.002634101579660 \\
		0.600000000000000   0.001645260168874 \\
		0.660000000000000   0.001046293506363 \\
		0.720000000000000   0.000723051765991 \\
		0.780000000000000   0.000519017960439 \\
		0.840000000000000   0.000394806333490 \\
		0.900000000000000   0.000311838700659 \\
		0.960000000000000   0.000258782736721 \\
		1.020000000000000   0.000226545758156 \\
		1.080000000000000   0.000202533465935 \\
		1.140000000000000   0.000185523129409 \\
		1.200000000000000   0.000182883625791 \\
		1.260000000000000   0.000178726913983 \\
		1.320000000000000   0.000187612919525 \\
		1.380000000000000   0.000209753223234 \\
		1.440000000000000   0.000221383383007 \\
		1.500000000000000   0.000255105449006 \\
		1.560000000000000   0.000274806099634 \\
		1.620000000000000   0.000311927831944 \\
		1.680000000000000   0.000368364277606 \\
		1.740000000000000   0.000441716415794 \\
		1.800000000000000   0.000522399879853 \\
		1.860000000000000   0.000609319051758 \\
		1.920000000000000   0.000750035334503 \\
		1.980000000000000   0.000916318617335 \\
		2.040000000000000   0.001100670528960 \\
		2.100000000000000   0.001378256863723 \\
		2.160000000000000   0.001638170448700 \\
		2.220000000000001   0.002032379858400 \\
		2.280000000000000   0.002451547551001 \\
		2.340000000000000   0.003119266411733 \\
		2.400000000000000   0.003788612400543 \\
		2.460000000000000   0.004458856832308 \\
		2.520000000000000   0.005476967068144 \\
		2.580000000000000   0.006567872643608 \\
		2.640000000000000   0.007958780443089 \\
		2.700000000000000   0.009765480390335 \\
		2.760000000000000   0.010688738733698 \\
		2.820000000000000   0.013544836262295 \\
		2.880000000000000   0.015708195513415 \\
		2.940000000000000   0.018099882211579 \\
		3.000000000000000   0.022073089151390 \\
		3.060000000000000   0.025177631713115 \\
		3.120000000000000   0.029580641667306 \\
		3.180000000000000   0.033095654371476 \\
		3.240000000000001   0.039065494643457 \\
		3.300000000000001   0.045997459923887 \\
		3.360000000000000   0.050347013036269 \\
		3.420000000000001   0.057753627772277 \\
		3.480000000000000   0.064849607673999 \\
	};
	\addplot [color=blue,dashed]
	table[row sep=crcr]{%
		0.060000000000000   0.698441989406070 \\
		0.120000000000000   0.503679213723330 \\
		0.180000000000000   0.373368083620485 \\
		0.240000000000000   0.285153043151999 \\
		0.300000000000000   0.223782545148623 \\
		0.360000000000000   0.179674768821659 \\
		0.420000000000000   0.149940412769858 \\
		0.480000000000000   0.126660807146938 \\
		0.540000000000000   0.110277738668799 \\
		0.600000000000000   0.097314132366822 \\
		0.660000000000000   0.088553919387045 \\
		0.720000000000000   0.082456324785568 \\
		0.780000000000000   0.077831782505222 \\
		0.840000000000000   0.074774122276589 \\
		0.900000000000000   0.072455737323276 \\
		0.960000000000000   0.071067595662694 \\
		1.020000000000000   0.070999304083109 \\
		1.080000000000000   0.071730529748656 \\
		1.140000000000000   0.072610664372800 \\
		1.200000000000000   0.074827572146566 \\
		1.260000000000000   0.077212690742364 \\
		1.320000000000000   0.080496901129543 \\
		1.380000000000000   0.085193363889492 \\
		1.440000000000000   0.088508021520027 \\
		1.500000000000000   0.094141040049140 \\
		1.560000000000000   0.098838044947961 \\
		1.620000000000000   0.104596894380855 \\
		1.680000000000000   0.111958884656830 \\
		1.740000000000000   0.119380008436900 \\
		1.800000000000000   0.125986228745525 \\
		1.860000000000000   0.134075161448659 \\
		1.920000000000000   0.143258327815857 \\
		1.980000000000000   0.151243598902562 \\
		2.040000000000000   0.162076232787707 \\
		2.100000000000000   0.171333302869323 \\
		2.160000000000000   0.182847518962206 \\
		2.220000000000001   0.193666649431359 \\
		2.280000000000000   0.205834904708954 \\
		2.340000000000000   0.217676497965424 \\
		2.400000000000000   0.231539359459781 \\
		2.460000000000000   0.244296223016424 \\
		2.520000000000000   0.256422117815922 \\
		2.580000000000000   0.270422737227002 \\
		2.640000000000000   0.284432400085067 \\
		2.700000000000000   0.300440381357906 \\
		2.760000000000000   0.313011654739040 \\
		2.820000000000000   0.330829117291318 \\
		2.880000000000000   0.344262726065016 \\
		2.940000000000000   0.360064228420630 \\
		3.000000000000000   0.376728312198252 \\
		3.060000000000000   0.388478826849851 \\
		3.120000000000000   0.406734177787906 \\
		3.180000000000000   0.423452616432488 \\
		3.240000000000001   0.439160250544684 \\
		3.300000000000001   0.453899787898757 \\
		3.360000000000000   0.468322713248503 \\
		3.420000000000001   0.486548291636353 \\
		3.480000000000000   0.501814800813529 \\
	};
	\addlegendentry{\small $\Lambda^{(1)}(x) = x^2, \Lambda^{(2)}(x) = x$};
	
	\node at (axis cs:1.35, .15)  ()    {Class~$2$};
	\node at (axis cs:.35, .0013)  ()    {Class~$1$};
	
	\addplot [color=black, dashdotted, line width = 1, forget plot]
	table[row sep=crcr]{%
		0	0.0002\\
		3.5	0.0002\\
	};
	\addplot [color=black, dashdotted, line width = 1,forget plot]
	table[row sep=crcr]{%
		0	0.1\\
		3.5	0.1\\
	};
}

{
	\addplot [color=gray, line width = 1, forget plot]
	table[row sep=crcr]{%
		.864	0.00001\\
		.864	1\\
	};
	\addplot [color=gray, line width = 1,forget plot]
	table[row sep=crcr]{%
		1.09	0.00001\\
		1.09	1\\
	};
	\draw[<->,thick,color=magenta] (axis cs:.864,1e-2) -- node [midway, right = .3cm, align = left] () {\color{magenta}$21\%$ improvement} (axis cs:1.09,1e-2);
	
\addplot [color=blue, forget plot,line width = 1]
table[row sep=crcr]{%
	0.070024773962535   0.473357686005560 \\
	0.140049547925070   0.224108938967639 \\
	0.210074321887606   0.106126701435210 \\
	0.280099095850141   0.050388713791516 \\
	0.350123869812676   0.024188047118385 \\
	0.420148643775211   0.011625769415747 \\
	0.490173417737746   0.005741261730349 \\
	0.560198191700282   0.002870872181395 \\
	0.630222965662817   0.001462783926150 \\
	0.700247739625352   0.000770848461865 \\
	0.770272513587887   0.000419742345385 \\
	0.840297287550423   0.000239806906050 \\
	0.910322061512958   0.000141430989019 \\
	0.980346835475493   0.000089887131695 \\
	1.050371609438028   0.000060297034874 \\
	1.120396383400563   0.000043162099980 \\
	1.190421157363099   0.000032286994249 \\
	1.260445931325634   0.000025971949169 \\
	1.330470705288169   0.000021311341562 \\
	1.400495479250704   0.000019992999721 \\
	1.470520253213240   0.000019962595745 \\
	1.540545027175775   0.000020934880809 \\
	1.610569801138310   0.000021528878186 \\
	1.680594575100845   0.000025200120014 \\
	1.750619349063381   0.000030384802342 \\
	1.820644123025916   0.000035312546105 \\
	1.890668896988451   0.000045420719629 \\
	1.960693670950986   0.000062942976145 \\
	2.030718444913521   0.000082567595033 \\
	2.100743218876056   0.000107789242800 \\
	2.170767992838592   0.000145777706756 \\
	2.240792766801127   0.000211163648331 \\
	2.310817540763662   0.000274052015309 \\
	2.380842314726197   0.000387550724604 \\
	2.450867088688732   0.000526980294227 \\
	2.520891862651268   0.000761766342642 \\
	2.590916636613803   0.001030733828212 \\
	2.660941410576338   0.001315696186982 \\
	2.730966184538874   0.001812606852514 \\
	2.800990958501409   0.002467115065815 \\
	2.871015732463944   0.003300366537200 \\
	2.941040506426479   0.004377438902093 \\
	3.011065280389015   0.005354922478048 \\
	3.081090054351550   0.007006817854899 \\
	3.151114828314085   0.009151771293807 \\
	3.221139602276620   0.011393221651005 \\
	3.291164376239155   0.014337871568174 \\
	3.361189150201691   0.017312745882795 \\
	3.431213924164226   0.022136228379555 \\
	%		0.069115635851166   0.473394982609971 \\
	%		0.138231271702331   0.224241645060602 \\
	%		0.207346907553497   0.106552543758879 \\
	%		0.276462543404663   0.050661877470782 \\
	%		0.345578179255828   0.024307221827860 \\
	%		0.414693815106994   0.011845410842518 \\
	%		0.483809450958160   0.005884473692454 \\
	%		0.552925086809326   0.002976185072110 \\
	%		0.622040722660491   0.001530909030444 \\
	%		0.691156358511657   0.000815780457111 \\
	%		0.760271994362823   0.000453198119308 \\
	%		0.829387630213988   0.000264602908863 \\
	%		0.898503266065154   0.000160503027882 \\
	%		0.967618901916319   0.000101173682433 \\
	%		1.036734537767485   0.000071352530360 \\
	%		1.105850173618651   0.000050115148970 \\
	%		1.174965809469817   0.000036839751237 \\
	%		1.244081445320983   0.000030976228019 \\
	%		1.313197081172148   0.000027035051502 \\
	%		1.382312717023314   0.000025464630456 \\
	%		1.451428352874479   0.000023838228453 \\
	%		1.520543988725645   0.000024071086903 \\
	%		1.589659624576811   0.000026263958786 \\
	%		1.658775260427977   0.000031169492701 \\
	%		1.727890896279142   0.000036268222120 \\
	%		1.797006532130307   0.000044475939840 \\
	%		1.866122167981473   0.000052093455213 \\
	%		1.935237803832639   0.000074921079518 \\
	%		2.004353439683805   0.000089910447214 \\
	%		2.073469075534971   0.000125961921770 \\
	%		2.142584711386136   0.000157410840681 \\
	%		2.211700347237302   0.000225873307228 \\
	%		2.280815983088467   0.000307692878391 \\
	%		2.349931618939633   0.000423678606937 \\
	%		2.419047254790799   0.000582005877676 \\
	%		2.488162890641964   0.000780167014144 \\
	%		2.557278526493130   0.001038364649407 \\
	%		2.626394162344296   0.001367773612866 \\
	%		2.695509798195462   0.001867331189727 \\
	%		2.764625434046627   0.002501755546041 \\
	%		2.833741069897793   0.003282112206142 \\
	%		2.902856705748959   0.004319293850869 \\
	%		2.971972341600124   0.005295539024956 \\
	%		3.041087977451290   0.007124999910344 \\
	%		3.110203613302456   0.008884067942177 \\
	%		3.179319249153621   0.011242658607697 \\
	%		3.248434885004787   0.013779604387697 \\
	%		3.317550520855952   0.017118331677238 \\
	%		3.386666156707118   0.021227850381907 \\
	%		3.455781792558284   0.026285303297578 \\
};
\addplot [color=blue,line width = 1]
table[row sep=crcr]{%
	0.070024773962535   0.699718063854904 \\
	0.140049547925070   0.502976493474718 \\
	0.210074321887606   0.370659217219418 \\
	0.280099095850141   0.281450601351945 \\
	0.350123869812676   0.218281858572421 \\
	0.420148643775211   0.174031736625475 \\
	0.490173417737746   0.142554601314629 \\
	0.560198191700282   0.119124576238290 \\
	0.630222965662817   0.102374988270668 \\
	0.700247739625352   0.089767598572177 \\
	0.770272513587887   0.080865919699978 \\
	0.840297287550423   0.074114069306191 \\
	0.910322061512958   0.068933145261086 \\
	0.980346835475493   0.066339925547431 \\
	1.050371609438028   0.065024952796461 \\
	1.120396383400563   0.064954461493885 \\
	1.190421157363099   0.065639800740585 \\
	1.260445931325634   0.067451464178261 \\
	1.330470705288169   0.069725060284314 \\
	1.400495479250704   0.073818459658312 \\
	1.470520253213240   0.078468168485392 \\
	1.540545027175775   0.084489473033329 \\
	1.610569801138310   0.090290895927211 \\
	1.680594575100845   0.099238498792729 \\
	1.750619349063381   0.107149424250575 \\
	1.820644123025916   0.116319758654513 \\
	1.890668896988451   0.127102493161029 \\
	1.960693670950986   0.140070165266454 \\
	2.030718444913521   0.153561193848699 \\
	2.100743218876056   0.165315953231198 \\
	2.170767992838592   0.181052818022618 \\
	2.240792766801127   0.196244988750346 \\
	2.310817540763662   0.211531881955158 \\
	2.380842314726197   0.229300094942810 \\
	2.450867088688732   0.246567216126906 \\
	2.520891862651268   0.264618444989120 \\
	2.590916636613803   0.282878530443145 \\
	2.660941410576338   0.300186091390151 \\
	2.730966184538874   0.319367839601017 \\
	2.800990958501409   0.340532197922320 \\
	2.871015732463944   0.358956928127748 \\
	2.941040506426479   0.380318314197895 \\
	3.011065280389015   0.397993361301653 \\
	3.081090054351550   0.419755597689061 \\
	3.151114828314085   0.440082841072213 \\
	3.221139602276620   0.459008193372292 \\
	3.291164376239155   0.478658632348058 \\
	3.361189150201691   0.496698681877006 \\
	3.431213924164226   0.518556363491656 \\
	%		0.069115635851166   0.698918524927750 \\
	%		0.138231271702331   0.502622859468508 \\
	%		0.207346907553497   0.371853868844483 \\
	%		0.276462543404663   0.281057663140466 \\
	%		0.345578179255828   0.218892155089849 \\
	%		0.414693815106994   0.174654358358260 \\
	%		0.483809450958160   0.143119819106031 \\
	%		0.552925086809326   0.119721738572704 \\
	%		0.622040722660491   0.103103446225126 \\
	%		0.691156358511657   0.090294611431627 \\
	%		0.760271994362823   0.081447636327262 \\
	%		0.829387630213988   0.074401071965764 \\
	%		0.898503266065154   0.070125011238238 \\
	%		0.967618901916319   0.066893628234075 \\
	%		1.036734537767485   0.066118035953290 \\
	%		1.105850173618651   0.065543083345680 \\
	%		1.174965809469817   0.065588282874839 \\
	%		1.244081445320983   0.067285463547637 \\
	%		1.313197081172148   0.070409537492957 \\
	%		1.382312717023314   0.074045256277275 \\
	%		1.451428352874479   0.078249107334347 \\
	%		1.520543988725645   0.084215684131722 \\
	%		1.589659624576811   0.090519808389439 \\
	%		1.658775260427977   0.098180580479048 \\
	%		1.727890896279142   0.107595469239298 \\
	%		1.797006532130307   0.116088162397776 \\
	%		1.866122167981473   0.124358354174708 \\
	%		1.935237803832639   0.136041200559959 \\
	%		2.004353439683805   0.148115177648165 \\
	%		2.073469075534971   0.162544545057233 \\
	%		2.142584711386136   0.175074721495496 \\
	%		2.211700347237302   0.189477789170668 \\
	%		2.280815983088467   0.205248446085646 \\
	%		2.349931618939633   0.222147048724553 \\
	%		2.419047254790799   0.238695076343851 \\
	%		2.488162890641964   0.256219956373445 \\
	%		2.557278526493130   0.274764985921421 \\
	%		2.626394162344296   0.292432242138584 \\
	%		2.695509798195462   0.312769950111085 \\
	%		2.764625434046627   0.329533536560782 \\
	%		2.833741069897793   0.349129363484028 \\
	%		2.902856705748959   0.368502817268734 \\
	%		2.971972341600124   0.385342913225621 \\
	%		3.041087977451290   0.407780021572944 \\
	%		3.110203613302456   0.425336322542176 \\
	%		3.179319249153621   0.445222600692970 \\
	%		3.248434885004787   0.464341985116924 \\
	%		3.317550520855952   0.487297624793392 \\
	%		3.386666156707118   0.502468675261772 \\
	%		3.455781792558284   0.523763330286631 \\
};
	\addlegendentry{\small $\Lambda^{(1)}(x) = 0.02x^2 + 0.98x^3$, \\\small $\Lambda^{(2)}(x) = x$};
}


\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.282048,0.75) ellipse [x radius=0.00961905, y radius=0.0563492];
%\draw [black] (axis cs:0.348512,0.432937) ellipse [x radius=0.0133929, y radius=0.10754];
%\end{axis}
\end{tikzpicture}%

==> fig/AoI_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\subcaptionbox{The \gls{AVP} corresponding to the setting in Fig.~\ref{fig:PLR_schemes} with \gls{AoI} threshold $\theta = 2000$.
	\label{fig:AVP_schemes}}{
	\begin{tikzpicture}[scale=.76]
		\begin{axis}[%
			width=3.2in,
			height=2.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637432881998439 \\
				0.100000000000000   0.406274922279740 \\
				0.200000000000000   0.165040807626790 \\
				0.300000000000000   0.067015087228602 \\
				0.400000000000000   0.027201728756986 \\
				0.500000000000000   0.011057075086944 \\
				0.600000000000000   0.004544865081263 \\
				0.700000000000000   0.002019577760155 \\
				0.800000000000000   0.001307735067513 \\
				0.900000000000000   0.001637626690871 \\
				1.000000000000000   0.004133128968565 \\
				1.100000000000000   0.012669030944602 \\
				1.200000000000000   0.034337594148681 \\
				1.300000000000000   0.069732308231795 \\
				1.400000000000000   0.114148851724248 \\
				1.500000000000000   0.162272630998927 \\
				1.600000000000000   0.215588763505485 \\
				1.700000000000000   0.259537068151415 \\
				1.800000000000000   0.304331570771280 \\
				1.900000000000000   0.343431248447954 \\
				2.000000000000000   0.387202047855237 \\
%				0.050000000000000   0.637514005426442 \\
%				0.100000000000000   0.406494366837216 \\
%				0.200000000000000   0.165389681150073 \\
%				0.300000000000000   0.067368735624109 \\
%				0.400000000000000   0.027515658037066 \\
%				0.500000000000000   0.011290777015931 \\
%				0.600000000000000   0.004669004766146 \\
%				0.700000000000000   0.002014326728958 \\
%				0.800000000000000   0.001022834343934 \\
%				0.900000000000000   0.000813867420305 \\
%				1.000000000000000   0.001310018953926 \\
%				1.100000000000000   0.003783684609075 \\
%				1.200000000000000   0.014134884444484 \\
%				1.300000000000000   0.044311094511236 \\
%				1.400000000000000   0.110225532160452 \\
%				1.500000000000000   0.194512204446012 \\
%				1.600000000000000   0.284450682744809 \\
%				1.700000000000000   0.376421299776601 \\
%				1.800000000000000   0.445201534519906 \\
%				1.900000000000000   0.504623697032796 \\
%				2.000000000000000   0.561121638082237 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
%				0.050000000000000   0.637462300131970 \\
%				0.100000000000000   0.406416886750445 \\
%				0.200000000000000   0.165177006402824 \\
%				0.300000000000000   0.067174805659772 \\
%				0.400000000000000   0.027401554361471 \\
%				0.500000000000000   0.011263338592189 \\
%				0.600000000000000   0.004849880410624 \\
%				0.700000000000000   0.002267870100124 \\
%				0.800000000000000   0.001620530384177 \\
%				0.900000000000000   0.002403027202897 \\
%				1.000000000000000   0.005078536707283 \\
%				1.100000000000000   0.013516358531379 \\
%				1.200000000000000   0.029336805286005 \\
%				1.300000000000000   0.057033286174363 \\
%				1.400000000000000   0.095245816033388 \\
%				1.500000000000000   0.128497450597786 \\
%				1.600000000000000   0.162507831241729 \\
%				1.700000000000000   0.202524129706149 \\
%				1.800000000000000   0.246341172303951 \\
%				1.900000000000000   0.276396479089285 \\
%				2.000000000000000   0.312565357222285 \\
				0.050000000000000   0.637497369912359 \\
				0.100000000000000   0.406490754678649 \\
				0.200000000000000   0.165296193057707 \\
				0.300000000000000   0.067211676371847 \\
				0.400000000000000   0.027379592667351 \\
				0.500000000000000   0.011159114545016 \\
				0.600000000000000   0.004599281072578 \\
				0.700000000000000   0.002073263060615 \\
				0.800000000000000   0.001262992367546 \\
				0.900000000000000   0.001458225175327 \\
				1.000000000000000   0.003003361101268 \\
				1.100000000000000   0.009585116089788 \\
				1.200000000000000   0.022435886591312 \\
				1.300000000000000   0.048679169678132 \\
				1.400000000000000   0.084228327048532 \\
				1.500000000000000   0.125999415334901 \\
				1.600000000000000   0.170097276514356 \\
				1.700000000000000   0.202686741866935 \\
				1.800000000000000   0.241202196055905 \\
				1.900000000000000   0.274260792814230 \\
				2.000000000000000   0.310363805024913 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
%				0.050000000000000   0.638270060026575 \\
%				0.100000000000000   0.408413953954437 \\
%				0.200000000000000   0.167838409898893 \\
%				0.300000000000000   0.070024643507592 \\
%				0.400000000000000   0.029477409265540 \\
%				0.500000000000000   0.012883867574422 \\
%				0.600000000000000   0.005931023697487 \\
%				0.700000000000000   0.003100699751096 \\
%				0.800000000000000   0.002196728541042 \\
%				0.900000000000000   0.002143900624448 \\
%				1.000000000000000   0.002785346584035 \\
%				1.100000000000000   0.003759963641452 \\
%				1.200000000000000   0.007364281947502 \\
%				1.300000000000000   0.012820358512239 \\
%				1.400000000000000   0.020270094875003 \\
%				1.500000000000000   0.035114508314359 \\
%				1.600000000000000   0.044310029210400 \\
%				1.700000000000000   0.055894865104358 \\
%				1.800000000000000   0.074582301744853 \\
%				1.900000000000000   0.089804689536871 \\
%				2.000000000000000   0.098969870588889 \\
				0.050000000000000   0.638157160464016 \\
				0.100000000000000   0.407795499306314 \\
				0.200000000000000   0.167890935103488 \\
				0.300000000000000   0.069969989703753 \\
				0.400000000000000   0.029321331371231 \\
				0.500000000000000   0.012655890313220 \\
				0.600000000000000   0.005659553954418 \\
				0.700000000000000   0.002707931952076 \\
				0.800000000000000   0.001636672512694 \\
				0.900000000000000   0.001437139732067 \\
				1.000000000000000   0.001785940505587 \\
				1.100000000000000   0.003158842231637 \\
				1.200000000000000   0.006424903268444 \\
				1.300000000000000   0.011374174858919 \\
				1.400000000000000   0.018837741343306 \\
				1.500000000000000   0.031315951325003 \\
				1.600000000000000   0.041864358466992 \\
				1.700000000000000   0.053124946416084 \\
				1.800000000000000   0.072112729728251 \\
				1.900000000000000   0.090211276634993 \\
				2.000000000000000   0.099353758811216 \\
			};
			
			\addplot [line width = 1,dashed,color=violet,forget plot,mark=*,mark size=1.6,mark options={solid}]
			table[row sep=crcr]{%
%				0.050000000000000   0.638830071494454 \\
%				0.100000000000000   0.410077333418974 \\
%				0.200000000000000   0.171363989043804 \\
%				0.300000000000000   0.073852270274321 \\
%				0.400000000000000   0.033494940051777 \\
%				0.500000000000000   0.016769899102578 \\
%				0.600000000000000   0.009631874253263 \\
%				0.700000000000000   0.006815822708067 \\
%				0.800000000000000   0.005738051930590 \\
%				0.900000000000000   0.005758187166478 \\
%				1.000000000000000   0.007407668143222 \\
%				1.100000000000000   0.008934442376592 \\
%				1.200000000000000   0.010178717480921 \\
%				1.300000000000000   0.011992872376865 \\
%				1.400000000000000   0.014540794262955 \\
%				1.500000000000000   0.017666176968734 \\
%				1.600000000000000   0.022399454959052 \\
%				1.700000000000000   0.025320492194946 \\
%				1.800000000000000   0.029351523716317 \\
%				1.900000000000000   0.033438845816912 \\
%				2.000000000000000   0.039166328986236 \\
				0.050000000000000   0.638727556724671 \\
				0.100000000000000   0.409782159127808 \\
				0.200000000000000   0.171189558095783 \\
				0.300000000000000   0.073691076498510 \\
				0.400000000000000   0.033356797596353 \\
				0.500000000000000   0.016348287987422 \\
				0.600000000000000   0.009483917145882 \\
				0.700000000000000   0.006701543836188 \\
				0.800000000000000   0.005875987525140 \\
				0.900000000000000   0.006068374032417 \\
				1.000000000000000   0.006785862487015 \\
				1.100000000000000   0.008249600327907 \\
				1.200000000000000   0.009981815602171 \\
				1.300000000000000   0.012210515101017 \\
				1.400000000000000   0.014873661744522 \\
				1.500000000000000   0.017733688891817 \\
				1.600000000000000   0.021512389254043 \\
				1.700000000000000   0.025445443481069 \\
				1.800000000000000   0.029028311317183 \\
				1.900000000000000   0.032798524522303 \\
				2.000000000000000   0.037430907815097 \\
			};
			
			\addplot [line width = 1,dashed,color=orange,forget plot,,mark=*,mark size=1.6,mark options={solid}]
			table[row sep=crcr]{%
%				0.050000000000000   0.637810287482616 \\
%				0.100000000000000   0.407217018181636 \\
%				0.200000000000000   0.166497826380104 \\
%				0.300000000000000   0.068495006371463 \\
%				0.400000000000000   0.028364770271718 \\
%				0.500000000000000   0.011920263567138 \\
%				0.600000000000000   0.005143100422224 \\
%				0.700000000000000   0.002547026750397 \\
%				0.800000000000000   0.001734229631002 \\
%				0.900000000000000   0.001957088853221 \\
%				1.000000000000000   0.003919917631875 \\
%				1.100000000000000   0.007220933965297 \\
%				1.200000000000000   0.015237739986853 \\
%				1.300000000000000   0.027351415504881 \\
%				1.400000000000000   0.051141897944386 \\
%				1.500000000000000   0.071489811549575 \\
%				1.600000000000000   0.093768921504243 \\
%				1.700000000000000   0.121411132982011 \\
%				1.800000000000000   0.155666574607258 \\
%				1.900000000000000   0.184529779080810 \\
%				2.000000000000000   0.220200354692499 \\
				0.050000000000000   0.637767376589302 \\
				0.100000000000000   0.407233924595072 \\
				0.200000000000000   0.166541247481535 \\
				0.300000000000000   0.068411628801933 \\
				0.400000000000000   0.028266055632320 \\
				0.500000000000000   0.011737885954029 \\
				0.600000000000000   0.004969865896613 \\
				0.700000000000000   0.002242973327571 \\
				0.800000000000000   0.001303381198973 \\
				0.900000000000000   0.001235702727850 \\
				1.000000000000000   0.002028632171218 \\
				1.100000000000000   0.004831983353380 \\
				1.200000000000000   0.011793189471897 \\
				1.300000000000000   0.025145191790731 \\
				1.400000000000000   0.045781343764830 \\
				1.500000000000000   0.071802555963646 \\
				1.600000000000000   0.098592487809997 \\
				1.700000000000000   0.126470333527567 \\
				1.800000000000000   0.154471816174427 \\
				1.900000000000000   0.182352582719300 \\
				2.000000000000000   0.210007790419589 \\
			};
			
			\draw [black] (axis cs:1.3,0.035) ellipse (.15 cm and .5 cm);
			\draw [-latex] (axis cs:.95,0.04) node [left] {\small $\Psi = \nu = 2$} -- (axis cs:1.28,0.04);
			
			\draw [black] (axis cs:1.3,0.012) ellipse (.15 cm and .3 cm);
			\draw [-latex] (axis cs:1.3,0.003) node [below] {\small $\Psi = \nu = 3$} -- (axis cs:1.3,0.009);
			
%			\draw [-latex] (axis cs:0.95,0.12) node [left] {\small Unlimited energy} -- (axis cs:1.42,0.12);
			
			\addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
			
			\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
			
			\addplot [line width = 1,dashed,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
	\end{tikzpicture}}
\hspace{.2cm}
\subcaptionbox{The \gls{AVP} corresponding to the setting in Fig.~\ref{fig:PLR_dmax} with \gls{AoI} threshold $\theta = 2000$. 	\label{fig:AVP_dmax}}{
	\begin{tikzpicture}[scale=.76]
		\begin{axis}[%
			width=3.2in,
			height=2.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [line width = 1,dashed,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637830902529096 \\
				0.100000000000000   0.407103586528653 \\
				0.200000000000000   0.166849175803309 \\
				0.300000000000000   0.069550689713222 \\
				0.400000000000000   0.029810242620833 \\
				0.500000000000000   0.013729062225675 \\
				0.600000000000000   0.007456866980049 \\
				0.700000000000000   0.005147445572085 \\
				0.800000000000000   0.004658192381483 \\
				0.900000000000000   0.005386839149450 \\
				1.000000000000000   0.007087850714958 \\
				1.100000000000000   0.009961699184842 \\
				1.200000000000000   0.014641296272432 \\
				1.300000000000000   0.019343379455006 \\
				1.400000000000000   0.026640394915333 \\
				1.500000000000000   0.034970088719286 \\
				1.600000000000000   0.043215102298328 \\
				1.700000000000000   0.053660528860470 \\
				1.800000000000000   0.064607592660171 \\
				1.900000000000000   0.076811135319521 \\
				2.000000000000000   0.088189710264152 \\
			};
			
			\addplot [line width = 1,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637794993385404 \\
				0.100000000000000   0.407350159832866 \\
				0.200000000000000   0.166919381654320 \\
				0.300000000000000   0.069183818776023 \\
				0.400000000000000   0.029688651468114 \\
				0.500000000000000   0.013920848245513 \\
				0.600000000000000   0.007566003643634 \\
				0.700000000000000   0.005224164850204 \\
				0.800000000000000   0.004927694304979 \\
				0.900000000000000   0.005790177324801 \\
				1.000000000000000   0.007555332858830 \\
				1.100000000000000   0.010747576977404 \\
				1.200000000000000   0.014825710867536 \\
				1.300000000000000   0.020055164398956 \\
				1.400000000000000   0.026001243256942 \\
				1.500000000000000   0.034318249732178 \\
				1.600000000000000   0.044134975301097 \\
				1.700000000000000   0.054305699429355 \\
				1.800000000000000   0.065804137942196 \\
				1.900000000000000   0.077245841443726 \\
				2.000000000000000   0.089248357854208 \\
			};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637532620159007 \\
				0.100000000000000   0.406441417413578 \\
				0.200000000000000   0.165221091017432 \\
				0.300000000000000   0.067148819419403 \\
				0.400000000000000   0.027362385458326 \\
				0.500000000000000   0.011160479497525 \\
				0.600000000000000   0.004625823639844 \\
				0.700000000000000   0.002033979903126 \\
				0.800000000000000   0.001245029194063 \\
				0.900000000000000   0.001465842068881 \\
				1.000000000000000   0.003169518128695 \\
				1.100000000000000   0.008987048236262 \\
				1.200000000000000   0.022583142836760 \\
				1.300000000000000   0.050338607890345 \\
				1.400000000000000   0.081072274693977 \\
				1.500000000000000   0.125360961881145 \\
				1.600000000000000   0.163750569855288 \\
				1.700000000000000   0.199669330708309 \\
				1.800000000000000   0.242740316766416 \\
				1.900000000000000   0.277078377579048 \\
				2.000000000000000   0.311849975403746 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637479869827387 \\
				0.100000000000000   0.406374923641482 \\
				0.200000000000000   0.165206801471256 \\
				0.300000000000000   0.067229947262944 \\
				0.400000000000000   0.027402645698663 \\
				0.500000000000000   0.011243437213071 \\
				0.600000000000000   0.004779846493224 \\
				0.700000000000000   0.002337519094090 \\
				0.800000000000000   0.001729511510675 \\
				0.900000000000000   0.002272625420289 \\
				1.000000000000000   0.005030383047016 \\
				1.100000000000000   0.012395654608164 \\
				1.200000000000000   0.029520872813210 \\
				1.300000000000000   0.056353065265400 \\
				1.400000000000000   0.088447611458954 \\
				1.500000000000000   0.130193617841813 \\
				1.600000000000000   0.166212893524740 \\
				1.700000000000000   0.199152488944265 \\
				1.800000000000000   0.242081300749712 \\
				1.900000000000000   0.279490512586549 \\
				2.000000000000000   0.316486455153991 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637562593967484 \\
				0.100000000000000   0.406767531948686 \\
				0.200000000000000   0.165819493209410 \\
				0.300000000000000   0.067856941022029 \\
				0.400000000000000   0.027791486690994 \\
				0.500000000000000   0.011498799666311 \\
				0.600000000000000   0.004857459252028 \\
				0.700000000000000   0.002504719399363 \\
				0.800000000000000   0.002221665489953 \\
				0.900000000000000   0.004201891571088 \\
				1.000000000000000   0.015616389175624 \\
				1.100000000000000   0.044379891491021 \\
				1.200000000000000   0.092350209601777 \\
				1.300000000000000   0.183142946149887 \\
				1.400000000000000   0.273068002606825 \\
				1.500000000000000   0.368054213688936 \\
				1.600000000000000   0.422163499383309 \\
				1.700000000000000   0.473811638818655 \\
				1.800000000000000   0.525069848293983 \\
				1.900000000000000   0.551966100201016 \\
				2.000000000000000   0.592590768962995 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637609976502346 \\
				0.100000000000000   0.406877721259017 \\
				0.200000000000000   0.165961167164214 \\
				0.300000000000000   0.067866342053288 \\
				0.400000000000000   0.028037885490047 \\
				0.500000000000000   0.011754160994620 \\
				0.600000000000000   0.005300624189589 \\
				0.700000000000000   0.003133932525919 \\
				0.800000000000000   0.003548261660574 \\
				0.900000000000000   0.007627084345758 \\
				1.000000000000000   0.023387726745806 \\
				1.100000000000000   0.066196333526105 \\
				1.200000000000000   0.136087108807091 \\
				1.300000000000000   0.209496608936412 \\
				1.400000000000000   0.292856449708910 \\
				1.500000000000000   0.376418293062558 \\
				1.600000000000000   0.419279435241393 \\
				1.700000000000000   0.482037848605093 \\
				1.800000000000000   0.516560620055009 \\
				1.900000000000000   0.561891286406991 \\
				2.000000000000000   0.590827006487601 \\
			};
			
%			\draw [-latex] (axis cs:0.17,0.02) node [above] {\small $\Lambda(x) = x^5$} -- (axis cs:0.2,0.0027);
%			\draw [-latex] (axis cs:0.35,0.2) node [above] {\small $\Lambda(x) = x^2$} -- (axis cs:0.4,0.026);
%			\draw [-latex] (axis cs:0.25,0.0003) node [below] {\small $\Lambda(x) = x^3$} -- (axis cs:0.2,0.0007);
			
			\node[rotate=30] at (axis cs:1.3,0.28) () {\small \color{OliveGreen} $\Lambda(x) = x^5$};
			\node[rotate=33] at (axis cs:1.35,0.095) () {\small \color{blue} $\Lambda(x) = x^3$};
			\node[rotate=25] at (axis cs:1.32,0.015) () {\small \color{violet} $\Lambda(x) = x^2$};
			
			\addplot [line width = 1,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = 5$};
			
			\addplot [line width = 1,dashed,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = \infty$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
	\end{tikzpicture}}
\subcaptionbox{The \gls{AVP} achieved with Scheme~B in the two-class case with $d_{\max} = 5$, $\Psi = \nu = 3$, $(\gamma_1,\gamma_2) = (0.2,0.8)$, and $(\theta_1,\theta_2) = (1500,2000)$. 	\label{fig:AVP_two_class}}{
	\begin{tikzpicture}[scale=.77]
		
		\begin{axis}[%
			width=3.2in,
			height=2.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.65,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [line width = 1,dotted,color=violet]
			table[row sep=crcr]{%
				0.050000000000000   0.722556527191606 \\
				0.100000000000000   0.522664221743043 \\
				0.200000000000000   0.274465445443469 \\
				0.300000000000000   0.145969630658093 \\
				0.400000000000000   0.079084985209426 \\
				0.500000000000000   0.045577091349375 \\
				0.600000000000000   0.029216505395348 \\
				0.700000000000000   0.022687331857488 \\
				0.800000000000000   0.021302520265871 \\
				0.900000000000000   0.023723081951828 \\
				1.000000000000000   0.028976517946281 \\
				1.100000000000000   0.037919816693408 \\
				1.200000000000000   0.047293084558760 \\
				1.300000000000000   0.061170318115024 \\
				1.400000000000000   0.067181784607333 \\
				1.500000000000000   0.085268415115737 \\
				1.600000000000000   0.105748372574392 \\
				1.700000000000000   0.117525422574014 \\
				1.800000000000000   0.139077873385091 \\
				1.900000000000000   0.156143594878725 \\
				2.000000000000000   0.179188494175348 \\
%				0.050000000000000   0.637752328519286 \\
%				0.100000000000000   0.407353393613976 \\
%				0.200000000000000   0.166613576133881 \\
%				0.300000000000000   0.069349311898796 \\
%				0.400000000000000   0.029737233388211 \\
%				0.500000000000000   0.013824760470568 \\
%				0.600000000000000   0.007951373887740 \\
%				0.700000000000000   0.005162179860890 \\
%				0.800000000000000   0.005204601139690 \\
%				0.900000000000000   0.005224324708190 \\
%				1.000000000000000   0.007494779603652 \\
%				1.100000000000000   0.010164891222278 \\
%				1.200000000000000   0.014622275634770 \\
%				1.300000000000000   0.020063268262068 \\
%				1.400000000000000   0.026919723222063 \\
%				1.500000000000000   0.032321199789051 \\
%				1.600000000000000   0.044090623220736 \\
%				1.700000000000000   0.057349278766046 \\
%				1.800000000000000   0.062659117841844 \\
%				1.900000000000000   0.072471891723140 \\
%				2.000000000000000   0.088221760036903 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$};
			
			\addplot [line width = 1,dotted,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637765252484405 \\
				0.100000000000000   0.407349924711003 \\
				0.200000000000000   0.166989330337583 \\
				0.300000000000000   0.069555337340933 \\
				0.400000000000000   0.029846194383488 \\
				0.500000000000000   0.013882748090083 \\
				0.600000000000000   0.007488719386170 \\
				0.700000000000000   0.005233229899068 \\
				0.800000000000000   0.004817993771915 \\
				0.900000000000000   0.005602154611250 \\
				1.000000000000000   0.008075264324014 \\
				1.100000000000000   0.010727069559145 \\
				1.200000000000000   0.014711662300634 \\
				1.300000000000000   0.020482433524774 \\
				1.400000000000000   0.027201680718594 \\
				1.500000000000000   0.034287116778040 \\
				1.600000000000000   0.043249594676376 \\
				1.700000000000000   0.051586828182554 \\
				1.800000000000000   0.065909386432219 \\
				1.900000000000000   0.077852890717939 \\
				2.000000000000000   0.091438356515788 \\
%				0.050000000000000   0.562839518960560 \\
%				0.100000000000000   0.317409507428927 \\
%				0.200000000000000   0.101363282448658 \\
%				0.300000000000000   0.033029890741270 \\
%				0.400000000000000   0.011223053696992 \\
%				0.500000000000000   0.004219579002981 \\
%				0.600000000000000   0.002033654509191 \\
%				0.700000000000000   0.001201335249431 \\
%				0.800000000000000   0.001205910588538 \\
%				0.900000000000000   0.001294022803651 \\
%				1.000000000000000   0.001860296483715 \\
%				1.100000000000000   0.002779290065827 \\
%				1.200000000000000   0.004530038320130 \\
%				1.300000000000000   0.007019416811126 \\
%				1.400000000000000   0.009897108941879 \\
%				1.500000000000000   0.013038187973862 \\
%				1.600000000000000   0.017426788093551 \\
%				1.700000000000000   0.026453248102298 \\
%				1.800000000000000   0.028071786043801 \\
%				1.900000000000000   0.036958608410103 \\
%				2.000000000000000   0.044461961995712 \\
			};
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				0.050000000000000   0.722340961947568 \\
				0.100000000000000   0.521878746199250 \\
				0.200000000000000   0.272307041545297 \\
				0.300000000000000   0.142223234134836 \\
				0.400000000000000   0.074368437680549 \\
				0.500000000000000   0.039135681707018 \\
				0.600000000000000   0.021263460195724 \\
				0.700000000000000   0.012725313740211 \\
				0.800000000000000   0.009986127111033 \\
				0.900000000000000   0.011484053728370 \\
				1.000000000000000   0.019908045479565 \\
				1.100000000000000   0.044869365273478 \\
				1.200000000000000   0.077115432387262 \\
				1.300000000000000   0.129412429583818 \\
				1.400000000000000   0.181329746665531 \\
				1.500000000000000   0.227567207713922 \\
				1.600000000000000   0.269480824791163 \\
				1.700000000000000   0.315265774050394 \\
				1.800000000000000   0.364257110497025 \\
				1.900000000000000   0.389841450031781 \\
				2.000000000000000   0.433657818977330 \\
%				0.050000000000000   0.637461726178547 \\
%				0.100000000000000   0.406447341102983 \\
%				0.200000000000000   0.165288672943038 \\
%				0.300000000000000   0.067179082578132 \\
%				0.400000000000000   0.027397449000861 \\
%				0.500000000000000   0.011254624482373 \\
%				0.600000000000000   0.004736124426982 \\
%				0.700000000000000   0.002367836860138 \\
%				0.800000000000000   0.001609542260909 \\
%				0.900000000000000   0.002591986627812 \\
%				1.000000000000000   0.005004445865858 \\
%				1.100000000000000   0.011760738706555 \\
%				1.200000000000000   0.027415567294449 \\
%				1.300000000000000   0.061473503360062 \\
%				1.400000000000000   0.087746315405058 \\
%				1.500000000000000   0.119600776704669 \\
%				1.600000000000000   0.163496035506942 \\
%				1.700000000000000   0.210422107470527 \\
%				1.800000000000000   0.251778291306941 \\
%				1.900000000000000   0.271595838780748 \\
%				2.000000000000000   0.321057186599971 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637521059028359 \\
				0.100000000000000   0.406332808622304 \\
				0.200000000000000   0.165402197442901 \\
				0.300000000000000   0.067210201934219 \\
				0.400000000000000   0.027399702351905 \\
				0.500000000000000   0.011261545970798 \\
				0.600000000000000   0.004833805114075 \\
				0.700000000000000   0.002338650668393 \\
				0.800000000000000   0.001693455635983 \\
				0.900000000000000   0.002211451209983 \\
				1.000000000000000   0.004641063252334 \\
				1.100000000000000   0.013951800019224 \\
				1.200000000000000   0.030260315297233 \\
				1.300000000000000   0.059613220794558 \\
				1.400000000000000   0.096760529499884 \\
				1.500000000000000   0.132590012550265 \\
				1.600000000000000   0.164815369277236 \\
				1.700000000000000   0.203171536081073 \\
				1.800000000000000   0.252886993708642 \\
				1.900000000000000   0.269775020780127 \\
				2.000000000000000   0.322414397053767 \\
%				0.050000000000000   0.562548325646774 \\
%				0.100000000000000   0.316468354106192 \\
%				0.200000000000000   0.100245522393703 \\
%				0.300000000000000   0.031771978940859 \\
%				0.400000000000000   0.010100589535846 \\
%				0.500000000000000   0.003226127798957 \\
%				0.600000000000000   0.001076723610912 \\
%				0.700000000000000   0.000441657466212 \\
%				0.800000000000000   0.000269355445033 \\
%				0.900000000000000   0.000497576037123 \\
%				1.000000000000000   0.001163028301661 \\
%				1.100000000000000   0.003490675779320 \\
%				1.200000000000000   0.009684703525893 \\
%				1.300000000000000   0.028027440195598 \\
%				1.400000000000000   0.042738307806385 \\
%				1.500000000000000   0.068651068217499 \\
%				1.600000000000000   0.098647056784293 \\
%				1.700000000000000   0.130355434529120 \\
%				1.800000000000000   0.167833521581524 \\
%				1.900000000000000   0.201007753472910 \\
%				2.000000000000000   0.232753137315522 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen]
			table[row sep=crcr]{%
				0.050000000000000   0.722507164188018 \\
				0.100000000000000   0.522198838485233 \\
				0.200000000000000   0.273258584298164 \\
				0.300000000000000   0.143320055922958 \\
				0.400000000000000   0.075559902302197 \\
				0.500000000000000   0.040283171880968 \\
				0.600000000000000   0.023257708025299 \\
				0.700000000000000   0.015473253375692 \\
				0.800000000000000   0.018131829943681 \\
				0.900000000000000   0.031126264203956 \\
				1.000000000000000   0.069428451801781 \\
				1.100000000000000   0.128588907799707 \\
				1.200000000000000   0.231542640208019 \\
				1.300000000000000   0.322784843270572 \\
				1.400000000000000   0.442057992095269 \\
				1.500000000000000   0.473581846704916 \\
				1.600000000000000   0.531365583229406 \\
				1.700000000000000   0.593114849033735 \\
				1.800000000000000   0.620210765770445 \\
				1.900000000000000   0.654492422700511 \\
				2.000000000000000   0.687592858986374 \\
%				0.050000000000000   0.637636514848816 \\
%				0.100000000000000   0.406640585815170 \\
%				0.200000000000000   0.166129851435983 \\
%				0.300000000000000   0.067861242975307 \\
%				0.400000000000000   0.027940763222421 \\
%				0.500000000000000   0.011723726500959 \\
%				0.600000000000000   0.005120845976638 \\
%				0.700000000000000   0.003510277117017 \\
%				0.800000000000000   0.003515097788502 \\
%				0.900000000000000   0.008237871349096 \\
%				1.000000000000000   0.029087036961493 \\
%				1.100000000000000   0.071793902073586 \\
%				1.200000000000000   0.133499628933853 \\
%				1.300000000000000   0.223432700692967 \\
%				1.400000000000000   0.281818635793794 \\
%				1.500000000000000   0.375562233373340 \\
%				1.600000000000000   0.436410588339119 \\
%				1.700000000000000   0.482518253771429 \\
%				1.800000000000000   0.511230112009926 \\
%				1.900000000000000   0.550805932382126 \\
%				2.000000000000000   0.573126159040871 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^5$};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637572610460214 \\
				0.100000000000000   0.406756629613605 \\
				0.200000000000000   0.165896850210284 \\
				0.300000000000000   0.067976829763001 \\
				0.400000000000000   0.027967943378523 \\
				0.500000000000000   0.011802019919447 \\
				0.600000000000000   0.005385415239874 \\
				0.700000000000000   0.003110117982284 \\
				0.800000000000000   0.003753278535581 \\
				0.900000000000000   0.007916425951395 \\
				1.000000000000000   0.023686633040396 \\
				1.100000000000000   0.056387657963298 \\
				1.200000000000000   0.139702848600225 \\
				1.300000000000000   0.213304901324793 \\
				1.400000000000000   0.316373023224611 \\
				1.500000000000000   0.343888424610638 \\
				1.600000000000000   0.419956861649080 \\
				1.700000000000000   0.488151604432050 \\
				1.800000000000000   0.514598689785512 \\
				1.900000000000000   0.563645825980643 \\
				2.000000000000000   0.598212511811101 \\
%				0.050000000000000   0.562821108534068 \\
%				0.100000000000000   0.316824175549396 \\
%				0.200000000000000   0.100678308706848 \\
%				0.300000000000000   0.032191675278388 \\
%				0.400000000000000   0.010419954150541 \\
%				0.500000000000000   0.003465181585362 \\
%				0.600000000000000   0.001185604455161 \\
%				0.700000000000000   0.000706831926455 \\
%				0.800000000000000   0.000739597602396 \\
%				0.900000000000000   0.002020300362291 \\
%				1.000000000000000   0.011016614350340 \\
%				1.100000000000000   0.033220571237454 \\
%				1.200000000000000   0.072927567281834 \\
%				1.300000000000000   0.146942406911138 \\
%				1.400000000000000   0.200321732551267 \\
%				1.500000000000000   0.282592109247247 \\
%				1.600000000000000   0.355237732676867 \\
%				1.700000000000000   0.403780839074385 \\
%				1.800000000000000   0.423121189986690 \\
%				1.900000000000000   0.454383916784828 \\
%				2.000000000000000   0.493656207548006 \\
			};
			\node[rotate=-42] at (axis cs:0.47,0.08) () {Class $1$};
			\node[rotate=-55] at (axis cs:0.4,0.015) () {Class $2$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
	\end{tikzpicture}}

==> fig/PLR_approx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.943in,
height=2.859in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=2e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Packet loss rate}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width = 1,color=red]
table[row sep=crcr]{%
	0 1\\
	0 2\\
};
\addlegendentry{Simulation};

\addplot [line width = 1,color=blue, dashed]
table[row sep=crcr]{%
	0 1\\
	0 2\\
};
\addlegendentry{$P_\ell \approx P_{\ell,\text{error floor}} \!+\! P_{\ell,\text{waterfall}}$};

\addplot [line width = 1,color=black, dashdotted]
table[row sep=crcr]{%
	0 1\\
	0 2\\
};
\addlegendentry{$P_\ell \approx P_{\ell, \text{DE}}$};

%----------------- x^3 --------------------
\only<1>{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	6.00161443428116e-05\\
	0.45	9.74799431678885e-05\\
	0.6	0.000125539805136652\\
	0.75	0.000168866871281037\\
	0.9	0.000210244329900355\\
	1.05	0.000290450849975699\\
	1.2	0.000403155618068585\\
	1.35	0.000593935986899163\\
	1.5	0.00147104030650436\\
	1.65	0.00510986305574279\\
	1.8	0.0188059795950316\\
	1.95	0.0548365414218696\\
	2.1	0.123200228546941\\
	2.25	0.231364392856324\\
	2.4	0.364338882003718\\
	2.55	0.495852276273136\\
	2.7	0.611750554507197\\
	2.85	0.70343992166619\\
	3	0.765203303710278\\
	3.15	0.814253977292746\\
	3.3	0.847489417258233\\
	3.45	0.874896454029069\\
};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	5.64599460968398e-05\\
	0.45	8.86056429655687e-05\\
	0.6	0.000121307811368771\\
	0.75	0.000154566451308447\\
	0.9	0.000188381570036256\\
	1.05	0.000222757047501271\\
	1.2	0.000258183836502806\\
	1.35	0.000314824537251021\\
	1.5	0.000725825326578998\\
	1.65	0.00405074089122613\\
	1.8	0.020286024883849\\
	1.95	0.0697303387741572\\
	2.1	0.170498041343602\\
	2.25	0.316447031918949\\
	2.4	0.474246272563099\\
	2.55	0.606839323961039\\
	2.7	0.696352710482197\\
	2.85	0.746269310643208\\
	3	0.769807849643311\\
	3.15	0.779389292528195\\
	3.3	0.782824895642844\\
	3.45	0.78394039375863\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	2.4525	1e-40\\
	2.454	1e-40\\
	2.4555	0.371531717128994\\
	2.457	0.389044158260562\\
	2.4585	0.398237129371443\\
	2.46	0.405402373453604\\
	2.49	0.47670159965264\\
	2.52	0.518469621546743\\
	2.55	0.551105682754476\\
	2.58	0.578589926176432\\
	2.61	0.602588106489121\\
	2.64	0.623995654677272\\
	2.67	0.64336439644116\\
	2.7	0.661065559039239\\
	2.73	0.67736467830164\\
	2.76	0.692460513176889\\
	2.79	0.706507129140204\\
	2.82	0.719627299234452\\
	2.85	0.731921077397028\\
	2.88	0.743471523029446\\
	2.91	0.754348661252399\\
	2.94	0.76461230564316\\
	2.97	0.774314122212572\\
	3	0.78349917229253\\
	3.03	0.792207088388607\\
	3.06	0.800472985710156\\
	3.09	0.808328179576399\\
	3.12	0.815800757739904\\
	3.15	0.822916042565828\\
	3.18	0.829696968399639\\
	3.21	0.83616439278569\\
	3.24	0.842337355484946\\
	3.27	0.848233295855263\\
	3.3	0.853868236691347\\
	3.33	0.859256940800499\\
	3.36	0.864413045228958\\
	3.39	0.869349177024455\\
	3.42	0.874077053634171\\
	3.45	0.878607570430492\\
	3.48	0.882950877384473\\
};

}

% -------------------- x^2 --------------------------
\only<2>{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.00229724330803038\\
	0.3	0.00455878333110009\\
	0.4	0.00625800540702915\\
	0.5	0.0101105048181782\\
	0.6	0.0130767167381974\\
	0.7	0.0214022140221403\\
	0.8	0.0308952074751331\\
	0.9	0.0496592015579357\\
	1	0.0690121786197564\\
	1.1	0.112477585988299\\
	1.2	0.153129471267428\\
	1.3	0.196648770751783\\
	1.4	0.268564161915784\\
	1.5	0.337289719626168\\
	1.6	0.405788015197302\\
	1.7	0.464714093070572\\
	1.8	0.530421894849451\\
	1.9	0.586930323702935\\
	2	0.627199567593538\\
	2.1	0.67513027630917\\
	2.2	0.704496573344999\\
	2.3	0.746569904906546\\
	2.4	0.767982448795029\\
	2.5	0.793855254614972\\
	2.6	0.821163162688178\\
	2.7	0.837820974678561\\
	2.8	0.854511996804656\\
	2.9	0.869895444927666\\
	3	0.882150822834408\\
	3.1	0.896017055916271\\
	3.2	0.906187637198164\\
	3.3	0.916875261374725\\
	3.4	0.925720731571186\\
	3.5	0.932978266471953\\
};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.00214565385721309\\
	0.3	0.00372738138656229\\
	0.4	0.00566192140467837\\
	0.5	0.00800821566845135\\
	0.6	0.0109004675487134\\
	0.7	0.0175468020156852\\
	0.8	0.0531506618938002\\
	0.9	0.165338478788822\\
	1	0.343769749320387\\
	1.1	0.509830748430709\\
	1.2	0.61377726040813\\
	1.3	0.664043239717624\\
	1.4	0.687135221600551\\
	1.5	0.700797069064101\\
	1.6	0.712474314093562\\
	1.7	0.724531892696098\\
	1.8	0.73761171844033\\
	1.9	0.751897803274597\\
	2	0.767472510757252\\
	2.1	0.784398607072898\\
	2.2	0.802735488648796\\
	2.3	0.822542025065934\\
	2.4	0.843877009907969\\
	2.5	0.866799226528365\\
	2.6	0.891367456983788\\
	2.7	0.917640483174972\\
	2.8	0.945677086984755\\
	2.9	0.975536050294006\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0\\
	0.3	0\\
	0.4	0\\
	0.5	0\\
	0.6	1.23259516440783e-32\\
	0.7	1.23259516440783e-32\\
	0.8	4.93038065763132e-32\\
	0.9	3.08148791101958e-31\\
	1	3.99610802778417e-08\\
	1.1	0.0310232365529112\\
	1.2	0.0984066428980456\\
	1.3	0.178903580346732\\
	1.4	0.26113242488983\\
	1.5	0.33966941222557\\
	1.6	0.412140011815784\\
	1.7	0.477738153933921\\
	1.8	0.536453656027535\\
	1.9	0.588662725163473\\
	2	0.634909570547042\\
	2.1	0.675790647538028\\
	2.2	0.711894779712854\\
	2.3	0.743773910469023\\
	2.4	0.771930614524536\\
	2.5	0.796814656146046\\
	2.6	0.818824274196171\\
	2.7	0.838309772440442\\
	2.8	0.855578067553053\\
	2.9	0.870897459265972\\
	3	0.884502236728959\\
	3.1	0.896596934203967\\
	3.2	0.907360161248032\\
	3.3	0.916947994090901\\
	3.4	0.925496947211423\\
	3.5	0.933126559573509\\
};

}

%------------------- x ---------------------------
\only<3->{\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.0953763010408326\\
0.15	0.141378173425651\\
0.2	0.186824139133901\\
0.25	0.222560851720915\\
0.3	0.261787308298936\\
0.35	0.291514285714286\\
0.4	0.335648902821317\\
0.45	0.360707925200356\\
0.5	0.389325527307723\\
0.55	0.423925097718389\\
0.6	0.452629646933191\\
0.65	0.480117345293133\\
0.7	0.5016718617172\\
0.75	0.53113543382392\\
0.8	0.550887862747306\\
0.85	0.572117924694445\\
0.9	0.590610067785309\\
0.95	0.611346530896211\\
1	0.632675690524949\\
1.05	0.650285029073917\\
1.1	0.665854700466275\\
1.15	0.682451519813641\\
1.2	0.697974985607129\\
1.25	0.716410431794864\\
1.3	0.727101867899095\\
1.35	0.741863324592981\\
1.4	0.752651392922448\\
1.45	0.767354157634315\\
1.5	0.775420296065185\\
1.55	0.788872579316028\\
1.6	0.797463749937284\\
1.65	0.807503146068782\\
1.7	0.817344399804709\\
1.75	0.82290298717162\\
1.8	0.834663923945071\\
1.85	0.843059523745227\\
1.9	0.851978840638975\\
1.95	0.857126730498856\\
2	0.864840940802272\\
2.05	0.870159998437134\\
2.1	0.877241629028262\\
2.15	0.883450750041824\\
2.2	0.888005655128381\\
2.25	0.894580245153934\\
2.3	0.899909308269437\\
2.35	0.903772394865588\\
2.4	0.909221319166149\\
2.45	0.913004128034597\\
2.5	0.91909312736872\\
2.55	0.922440525598659\\
2.6	0.926167021909864\\
2.65	0.929500880533438\\
2.7	0.932384236197785\\
2.75	0.93642177870588\\
2.8	0.937976338416671\\
2.85	0.941887838335643\\
2.9	0.945733049099161\\
2.95	0.947700509041153\\
3	0.950406953142157\\
3.05	0.952421388081086\\
3.1	0.953857276240371\\
3.15	0.957122737633882\\
3.2	0.95944179429502\\
3.25	0.961893041498131\\
3.3	0.963011002229607\\
3.35	0.964942533897366\\
3.4	0.966734603247427\\
3.45	0.968204342184329\\
3.5	0.969580075892653\\
};
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.0953763010408326\\
0.15	0.141378173425651\\
0.2	0.186824139133901\\
0.25	0.222560851720915\\
0.3	0.261787308298936\\
0.35	0.291514285714286\\
0.4	0.335648902821317\\
0.45	0.360707925200356\\
0.5	0.389325527307723\\
0.55	0.423925097718389\\
0.6	0.452629646933191\\
0.65	0.480117345293133\\
0.7	0.5016718617172\\
0.75	0.53113543382392\\
0.8	0.550887862747306\\
0.85	0.572117924694445\\
0.9	0.590610067785309\\
0.95	0.611346530896211\\
1	0.632675690524949\\
1.05	0.650285029073917\\
1.1	0.665854700466275\\
1.15	0.682451519813641\\
1.2	0.697974985607129\\
1.25	0.716410431794864\\
1.3	0.727101867899095\\
1.35	0.741863324592981\\
1.4	0.752651392922448\\
1.45	0.767354157634315\\
1.5	0.775420296065185\\
1.55	0.788872579316028\\
1.6	0.797463749937284\\
1.65	0.807503146068782\\
1.7	0.817344399804709\\
1.75	0.82290298717162\\
1.8	0.834663923945071\\
1.85	0.843059523745227\\
1.9	0.851978840638975\\
1.95	0.857126730498856\\
2	0.864840940802272\\
2.05	0.870159998437134\\
2.1	0.877241629028262\\
2.15	0.883450750041824\\
2.2	0.888005655128381\\
2.25	0.894580245153934\\
2.3	0.899909308269437\\
2.35	0.903772394865588\\
2.4	0.909221319166149\\
2.45	0.913004128034597\\
2.5	0.91909312736872\\
2.55	0.922440525598659\\
2.6	0.926167021909864\\
2.65	0.929500880533438\\
2.7	0.932384236197785\\
2.75	0.93642177870588\\
2.8	0.937976338416671\\
2.85	0.941887838335643\\
2.9	0.945733049099161\\
2.95	0.947700509041153\\
3	0.950406953142157\\
3.05	0.952421388081086\\
3.1	0.953857276240371\\
3.15	0.957122737633882\\
3.2	0.95944179429502\\
3.25	0.961893041498131\\
3.3	0.963011002229607\\
3.35	0.964942533897366\\
3.4	0.966734603247427\\
3.45	0.968204342184329\\
3.5	0.969580075892653\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.721626325229099\\
0.15	0.772087173692491\\
0.2	0.822118208205371\\
0.25	0.87212038979821\\
0.3	0.922120546533459\\
0.35	0.972120557928688\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.721626325229099\\
0.15	0.772087173692491\\
0.2	0.822118208205371\\
0.25	0.87212038979821\\
0.3	0.922120546533459\\
0.35	0.972120557928688\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.0951625819640405\\
0.15	0.139292023574942\\
0.2	0.181269246922018\\
0.25	0.221199216928595\\
0.3	0.259181779318282\\
0.35	0.295311910281287\\
0.4	0.329679953964361\\
0.45	0.362371848378227\\
0.5	0.393469340287367\\
0.55	0.423050189619513\\
0.6	0.451188363905973\\
0.65	0.477954223238984\\
0.7	0.503414696208591\\
0.75	0.527633447258985\\
0.8	0.550671035882778\\
0.85	0.572585068051273\\
0.9	0.593430340259401\\
0.95	0.613258976545499\\
1	0.632120558828558\\
1.05	0.650062250888845\\
1.1	0.667128916301921\\
1.15	0.683363230620947\\
1.2	0.698805788087798\\
1.25	0.71349520313981\\
1.3	0.727468206965987\\
1.35	0.740759739354109\\
1.4	0.753403036058394\\
1.45	0.765429711906202\\
1.5	0.77686983985157\\
1.55	0.787752026173257\\
1.6	0.798103482005345\\
1.65	0.807950091379246\\
1.7	0.817316475947265\\
1.75	0.826226056549555\\
1.8	0.834701111778413\\
1.85	0.842762833686372\\
1.9	0.850431380777365\\
1.95	0.857725928413486\\
2	0.864664716763387\\
2.05	0.871265096412196\\
2.1	0.877543571747018\\
2.15	0.883515842226503\\
2.2	0.889196841637666\\
2.25	0.894600775438136\\
2.3	0.899741156277196\\
2.35	0.90463083778445\\
2.4	0.909282046710588\\
2.45	0.91370641350063\\
2.5	0.917915001376101\\
2.55	0.921918333998847\\
2.6	0.925726421785666\\
2.65	0.92934878693957\\
2.7	0.93279448726025\\
2.75	0.936072138793292\\
2.8	0.939189937374782\\
2.85	0.942155679125162\\
2.9	0.944976779943593\\
2.95	0.947660294051568\\
3	0.950212931632136\\
3.05	0.952641075608859\\
3.1	0.954950797606442\\
3.15	0.95714787313296\\
3.2	0.959237796021634\\
3.25	0.961225792168278\\
3.3	0.96311683259876\\
3.35	0.964915645899155\\
3.4	0.966626730039674\\
3.45	0.968254363621932\\
3.5	0.969802616577682\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.0951625819640405\\
0.15	0.139292023574942\\
0.2	0.181269246922018\\
0.25	0.221199216928595\\
0.3	0.259181779318282\\
0.35	0.295311910281287\\
0.4	0.329679953964361\\
0.45	0.362371848378227\\
0.5	0.393469340287367\\
0.55	0.423050189619513\\
0.6	0.451188363905973\\
0.65	0.477954223238984\\
0.7	0.503414696208591\\
0.75	0.527633447258985\\
0.8	0.550671035882778\\
0.85	0.572585068051273\\
0.9	0.593430340259401\\
0.95	0.613258976545499\\
1	0.632120558828558\\
1.05	0.650062250888845\\
1.1	0.667128916301921\\
1.15	0.683363230620947\\
1.2	0.698805788087798\\
1.25	0.71349520313981\\
1.3	0.727468206965987\\
1.35	0.740759739354109\\
1.4	0.753403036058394\\
1.45	0.765429711906202\\
1.5	0.77686983985157\\
1.55	0.787752026173257\\
1.6	0.798103482005345\\
1.65	0.807950091379246\\
1.7	0.817316475947265\\
1.75	0.826226056549555\\
1.8	0.834701111778413\\
1.85	0.842762833686372\\
1.9	0.850431380777365\\
1.95	0.857725928413486\\
2	0.864664716763387\\
2.05	0.871265096412196\\
2.1	0.877543571747018\\
2.15	0.883515842226503\\
2.2	0.889196841637666\\
2.25	0.894600775438136\\
2.3	0.899741156277196\\
2.35	0.90463083778445\\
2.4	0.909282046710588\\
2.45	0.91370641350063\\
2.5	0.917915001376101\\
2.55	0.921918333998847\\
2.6	0.925726421785666\\
2.65	0.92934878693957\\
2.7	0.93279448726025\\
2.75	0.936072138793292\\
2.8	0.939189937374782\\
2.85	0.942155679125162\\
2.9	0.944976779943593\\
2.95	0.947660294051568\\
3	0.950212931632136\\
3.05	0.952641075608859\\
3.1	0.954950797606442\\
3.15	0.95714787313296\\
3.2	0.959237796021634\\
3.25	0.961225792168278\\
3.3	0.96311683259876\\
3.35	0.964915645899155\\
3.4	0.966626730039674\\
3.45	0.968254363621932\\
3.5	0.969802616577682\\
};
}
%\addplot [line width = 1,color=red]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{Simulation}
%
%\addplot [line width = 1,color=blue]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{Approximation}
%
%\addplot [line width = 1,color=black, dashdotted]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addlegendentry{Asymptotic}

\only<1>{
	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};
}

\only<2>{
	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};\
}

\only<3->{
	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};
}

\end{axis}

\begin{axis}[%
width=3.854in,
height=3.563in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/PLR_approx_journal_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=2.9in,
		height=2in,
		%at={(0.545in,0.436in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-05,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={Packet loss rate},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
		]
		
		%------------------- x ---------------------------
		
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			1.25000000e-01 2.47933268e-04 \\ 
			1.75000000e-01 3.52289394e-04 \\ 
			2.25000000e-01 5.38509492e-04 \\ 
			2.75000000e-01 6.76057939e-04 \\ 
			3.25000000e-01 8.15252632e-04 \\ 
			3.75000000e-01 8.91176924e-04 \\ 
			4.25000000e-01 1.12663236e-03 \\ 
			4.75000000e-01 1.22932254e-03 \\ 
			5.25000000e-01 1.54566262e-03 \\ 
			5.75000000e-01 1.69246818e-03 \\ 
			6.25000000e-01 1.93747872e-03 \\ 
			6.75000000e-01 2.11329639e-03 \\ 
			7.25000000e-01 2.46019243e-03 \\ 
			7.75000000e-01 2.86561478e-03 \\ 
			8.25000000e-01 3.12789713e-03 \\ 
			8.75000000e-01 3.58824999e-03 \\ 
			9.25000000e-01 3.90870123e-03 \\ 
			9.75000000e-01 4.62971294e-03 \\ 
			1.02500000e+00 5.29205406e-03 \\ 
			1.07500000e+00 6.21726194e-03 \\ 
			1.12500000e+00 7.48846227e-03 \\ 
			1.17500000e+00 8.78489844e-03 \\ 
			1.22500000e+00 1.09954753e-02 \\ 
			1.27500000e+00 1.42578600e-02 \\ 
			1.32500000e+00 1.75205219e-02 \\ 
			1.37500000e+00 2.24369645e-02 \\ 
			1.42500000e+00 2.90921499e-02 \\ 
			1.47500000e+00 3.65339548e-02 \\ 
			1.52500000e+00 4.95199290e-02 \\ 
			1.57500000e+00 6.42800665e-02 \\ 
			1.62500000e+00 8.08871539e-02 \\ 
			1.67500000e+00 1.03885140e-01 \\ 
			1.72500000e+00 1.27876448e-01 \\ 
			1.77500000e+00 1.61074765e-01 \\ 
			1.82500000e+00 1.92902368e-01 \\ 
			1.87500000e+00 2.26470178e-01 \\ 
			1.92500000e+00 2.63873696e-01 \\ 
			1.97500000e+00 3.07320272e-01 \\ 
			2.02500000e+00 3.48186079e-01 \\ 
			2.07500000e+00 3.90537811e-01 \\ 
			2.12500000e+00 4.31656998e-01 \\ 
			2.17500000e+00 4.71473402e-01 \\ 
			2.22500000e+00 5.08408711e-01 \\ 
			2.27500000e+00 5.46807658e-01 \\ 
			2.32500000e+00 5.79782036e-01 \\ 
			2.37500000e+00 6.11651545e-01 \\ 
			2.42500000e+00 6.37164493e-01 \\ 
			2.47500000e+00 6.61918015e-01 \\ 
			2.52500000e+00 6.88827463e-01 \\ 
			2.57500000e+00 7.09999979e-01 \\ 
			2.62500000e+00 7.29137782e-01 \\ 
			2.67500000e+00 7.46910504e-01 \\ 
			2.72500000e+00 7.65083208e-01 \\ 
			2.77500000e+00 7.79275529e-01 \\ 
			2.82500000e+00 7.94029248e-01 \\ 
			2.87500000e+00 8.07665132e-01 \\ 
			2.92500000e+00 8.17758515e-01 \\ 
			2.97500000e+00 8.29630574e-01 \\ 
			3.02500000e+00 8.39020426e-01 \\ 
			3.07500000e+00 8.48839760e-01 \\ 
			3.12500000e+00 8.58487278e-01 \\ 
			3.17500000e+00 8.66279739e-01 \\ 
			3.22500000e+00 8.74057969e-01 \\ 
			3.27500000e+00 8.81951517e-01 \\ 
			3.32500000e+00 8.87853756e-01 \\ 
			3.37500000e+00 8.94926197e-01 \\ 
			3.42500000e+00 9.00782537e-01 \\ 
			3.47500000e+00 9.06183307e-01 \\ 
		};
		\addlegendentry{\small Simulation};
		
		\addplot [line width = 1,color=blue, dashed]
		table[row sep=crcr]{%
			1.25000000e-01 2.15741588e-04 \\ 
			1.75000000e-01 3.31529563e-04 \\ 
			2.25000000e-01 4.53001085e-04 \\ 
			2.75000000e-01 5.80460223e-04 \\ 
			3.25000000e-01 7.14211046e-04 \\ 
			3.75000000e-01 8.54557626e-04 \\ 
			4.25000000e-01 1.00180403e-03 \\ 
			4.75000000e-01 1.15625436e-03 \\ 
			5.25000000e-01 1.31821293e-03 \\ 
			5.75000000e-01 1.48798552e-03 \\ 
			6.25000000e-01 1.66588627e-03 \\ 
			6.75000000e-01 1.85226979e-03 \\ 
			7.25000000e-01 2.04765713e-03 \\ 
			7.75000000e-01 2.25316088e-03 \\ 
			8.25000000e-01 2.47172430e-03 \\ 
			8.75000000e-01 2.71126416e-03 \\ 
			9.25000000e-01 2.99163842e-03 \\ 
			9.75000000e-01 3.35817358e-03 \\ 
			1.02500000e+00 3.90462527e-03 \\ 
			1.07500000e+00 4.80697813e-03 \\ 
			1.12500000e+00 6.36571288e-03 \\ 
			1.17500000e+00 9.04833901e-03 \\ 
			1.22500000e+00 1.35178743e-02 \\
			1.27500000e+00 2.06295667e-02 \\ 
			1.32500000e+00 3.13805414e-02 \\ 
			1.37500000e+00 4.68065213e-02 \\ 
			1.42500000e+00 6.78345937e-02 \\ 
			1.47500000e+00 9.51165549e-02 \\ 
			1.52500000e+00 1.28877854e-01 \\ 
			1.57500000e+00 1.68818070e-01 \\ 
			1.62500000e+00 2.14089087e-01 \\ 
			1.67500000e+00 2.63359542e-01 \\ 
			1.72500000e+00 3.14954161e-01 \\ 
			1.77500000e+00 3.67040459e-01 \\ 
			1.82500000e+00 4.17827140e-01 \\ 
			1.87500000e+00 4.65739754e-01 \\ 
			1.92500000e+00 5.09548076e-01 \\ 
			1.97500000e+00 5.48432720e-01 \\ 
			2.02500000e+00 5.81991703e-01 \\ 
			2.07500000e+00 6.10197928e-01 \\ 
			2.12500000e+00 6.33324281e-01 \\ 
			2.17500000e+00 6.51854138e-01 \\ 
			2.22500000e+00 6.66392640e-01 \\ 
			2.27500000e+00 6.77589645e-01 \\ 
			2.32500000e+00 6.86080306e-01 \\ 
			2.37500000e+00 6.92444848e-01 \\ 
			2.42500000e+00 6.97185997e-01 \\ 
			2.47500000e+00 7.00720642e-01 \\ 
			2.52500000e+00 7.03381719e-01 \\ 
			2.57500000e+00 7.05426437e-01 \\ 
			2.62500000e+00 7.07047678e-01 \\ 
			2.67500000e+00 7.08386228e-01 \\ 
			2.72500000e+00 7.09542338e-01 \\ 
			2.77500000e+00 7.10585787e-01 \\ 
			2.82500000e+00 7.11564135e-01 \\ 
			2.87500000e+00 7.12509185e-01 \\ 
			2.92500000e+00 7.13441836e-01 \\ 
			2.97500000e+00 7.14375616e-01 \\ 
			3.02500000e+00 7.15319176e-01 \\ 
			3.07500000e+00 7.16278003e-01 \\ 
			3.12500000e+00 7.17255568e-01 \\ 
			3.17500000e+00 7.18254084e-01 \\ 
			3.22500000e+00 7.19274988e-01 \\ 
			3.27500000e+00 7.20319246e-01 \\ 
			3.32500000e+00 7.21387547e-01 \\ 
			3.37500000e+00 7.22480413e-01 \\ 
			3.42500000e+00 7.23598273e-01 \\ 
			3.47500000e+00 7.24741498e-01 \\ 
		};
		\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};
		
		
		\addplot [line width = 1,color=black, dotted]
		table[row sep=crcr]{%
			1.25000000e-01 0.00000000e+00 \\ 
			1.75000000e-01 0.00000000e+00 \\ 
			2.25000000e-01 0.00000000e+00 \\ 
			2.75000000e-01 0.00000000e+00 \\ 
			3.25000000e-01 0.00000000e+00 \\ 
			3.75000000e-01 0.00000000e+00 \\ 
			4.25000000e-01 0.00000000e+00 \\ 
			4.75000000e-01 0.00000000e+00 \\ 
			5.25000000e-01 0.00000000e+00 \\ 
			5.75000000e-01 0.00000000e+00 \\ 
			6.25000000e-01 0.00000000e+00 \\ 
			6.75000000e-01 0.00000000e+00 \\ 
			7.25000000e-01 0.00000000e+00 \\ 
			7.75000000e-01 0.00000000e+00 \\ 
			8.25000000e-01 0.00000000e+00 \\ 
			8.75000000e-01 0.00000000e+00 \\ 
			9.25000000e-01 0.00000000e+00 \\ 
			9.75000000e-01 0.00000000e+00 \\ 
			1.02500000e+00 0.00000000e+00 \\ 
			1.07500000e+00 0.00000000e+00 \\ 
			1.12500000e+00 0.00000000e+00 \\ 
			1.17500000e+00 0.00000000e+00 \\ 
			1.20000000e+00 0.00000000e+00 \\
			1.22500000e+00 0.00000000e+00 \\ 
			1.27500000e+00 6.16297582e-33 \\ 
			1.32500000e+00 6.16297582e-33 \\ 
			1.37500000e+00 6.16297582e-33 \\ 
			1.42500000e+00 6.16297582e-33 \\ 
			1.47500000e+00 6.16297582e-33 \\ 
			1.52500000e+00 6.16297582e-33 \\ 
			1.57500000e+00 6.16297582e-33 \\ 
			1.62500000e+00 6.16297582e-33 \\ 
			1.67500000e+00 6.16297582e-33 \\ 
			1.72500000e+00 6.16297582e-33 \\ 
			1.77500000e+00 6.16297582e-33 \\ 
			1.82500000e+00 6.16297582e-33 \\ 
			1.87500000e+00 2.46519033e-32 \\ 
			1.92500000e+00 2.46519033e-32 \\ 
			1.97500000e+00 2.46519033e-32 \\ 
			1.9800000e+00 2.86519033e-01 \\ 
			2.02500000e+00 3.17490701e-01 \\ 
			2.07500000e+00 3.89900170e-01 \\ 
			2.12500000e+00 4.45814400e-01 \\ 
			2.17500000e+00 4.92551584e-01 \\ 
			2.22500000e+00 5.32975113e-01 \\ 
			2.27500000e+00 5.68612845e-01 \\ 
			2.32500000e+00 6.00419209e-01 \\ 
			2.37500000e+00 6.29050759e-01 \\ 
			2.42500000e+00 6.54989237e-01 \\ 
			2.47500000e+00 6.78604620e-01 \\ 
			2.52500000e+00 7.00190740e-01 \\ 
			2.57500000e+00 7.19986970e-01 \\ 
			2.62500000e+00 7.38192202e-01 \\ 
			2.67500000e+00 7.54974300e-01 \\ 
			2.72500000e+00 7.70476749e-01 \\ 
			2.77500000e+00 7.84823470e-01 \\ 
			2.82500000e+00 7.98122421e-01 \\ 
			2.87500000e+00 8.10468341e-01 \\ 
			2.92500000e+00 8.21944891e-01 \\ 
			2.97500000e+00 8.32626349e-01 \\ 
			3.02500000e+00 8.42578971e-01 \\ 
			3.07500000e+00 8.51862104e-01 \\ 
			3.12500000e+00 8.60529105e-01 \\ 
			3.17500000e+00 8.68628099e-01 \\ 
			3.22500000e+00 8.76202625e-01 \\ 
			3.27500000e+00 8.83292178e-01 \\ 
			3.32500000e+00 8.89932670e-01 \\ 
			3.37500000e+00 8.96156832e-01 \\ 
			3.42500000e+00 9.01994556e-01 \\ 
			3.47500000e+00 9.07473193e-01 \\ 
		};
		\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted]
		table[row sep=crcr]{%
			1.25000000e-01 6.93882097e-06 \\ 
			1.75000000e-01 1.11848558e-05 \\ 
			2.25000000e-01 1.59722083e-05 \\ 
			2.75000000e-01 2.13185548e-05 \\ 
			3.25000000e-01 2.72415715e-05 \\ 
			3.75000000e-01 3.37589346e-05 \\ 
			4.25000000e-01 4.08883217e-05 \\ 
			4.75000000e-01 4.86474229e-05 \\ 
			5.25000000e-01 5.70540351e-05 \\ 
			5.75000000e-01 6.61266884e-05 \\ 
			6.25000000e-01 7.58881038e-05 \\ 
			6.75000000e-01 8.63812170e-05 \\ 
			7.25000000e-01 9.77322007e-05 \\ 
			7.75000000e-01 1.10362994e-04 \\ 
			8.25000000e-01 1.25610855e-04 \\ 
			8.75000000e-01 1.47299824e-04 \\ 
			9.25000000e-01 1.85224516e-04 \\ 
			9.75000000e-01 2.61913827e-04 \\ 
			1.02500000e+00 4.24111205e-04 \\ 
			1.07500000e+00 7.59674618e-04 \\ 
			1.12500000e+00 1.41871007e-03 \\ 
			1.17500000e+00 2.63483794e-03 \\ 
			1.22500000e+00 4.73943277e-03 \\ 
			1.27500000e+00 8.15998417e-03 \\ 
			1.32500000e+00 1.33949203e-02 \\ 
			1.37500000e+00 2.09619685e-02 \\ 
			1.42500000e+00 3.13245377e-02 \\ 
			1.47500000e+00 4.48083920e-02 \\ 
			1.52500000e+00 6.15261216e-02 \\ 
			1.57500000e+00 8.13273810e-02 \\ 
			1.62500000e+00 1.03787979e-01 \\ 
			1.67500000e+00 1.28242099e-01 \\ 
			1.72500000e+00 1.53851970e-01 \\ 
			1.77500000e+00 1.79701214e-01 \\ 
			1.82500000e+00 2.04894050e-01 \\ 
			1.87500000e+00 2.28643119e-01 \\ 
			1.92500000e+00 2.50333172e-01 \\ 
			1.97500000e+00 2.69554384e-01 \\ 
			2.02500000e+00 3.17490701e-01 \\ 
			2.07500000e+00 3.89900170e-01 \\ 
			2.12500000e+00 4.45814400e-01 \\ 
			2.17500000e+00 4.92551584e-01 \\ 
			2.22500000e+00 5.32975113e-01 \\ 
			2.27500000e+00 5.68612845e-01 \\ 
			2.32500000e+00 6.00419209e-01 \\ 
			2.37500000e+00 6.29050759e-01 \\ 
			2.42500000e+00 6.54989237e-01 \\ 
			2.47500000e+00 6.78604620e-01 \\ 
			2.52500000e+00 7.00190740e-01 \\ 
			2.57500000e+00 7.19986970e-01 \\ 
			2.62500000e+00 7.38192202e-01 \\ 
			2.67500000e+00 7.54974300e-01 \\ 
			2.72500000e+00 7.70476749e-01 \\ 
			2.77500000e+00 7.84823470e-01 \\ 
			2.82500000e+00 7.98122421e-01 \\ 
			2.87500000e+00 8.10468341e-01 \\ 
			2.92500000e+00 8.21944891e-01 \\ 
			2.97500000e+00 8.32626349e-01 \\ 
			3.02500000e+00 8.42578971e-01 \\ 
			3.07500000e+00 8.51862104e-01 \\ 
			3.12500000e+00 8.60529105e-01 \\ 
			3.17500000e+00 8.68628099e-01 \\ 
			3.22500000e+00 8.76202625e-01 \\ 
			3.27500000e+00 8.83292178e-01 \\ 
			3.32500000e+00 8.89932670e-01 \\ 
			3.37500000e+00 8.96156832e-01 \\ 
			3.42500000e+00 9.01994556e-01 \\ 
			3.47500000e+00 9.07473193e-01 \\  
			%2.07500000e+00 5.31907665e-01 \\ 
			%2.12500000e+00 5.70488857e-01 \\ 
			%2.17500000e+00 6.01729255e-01 \\ 
			%2.22500000e+00 6.27594747e-01 \\ 
			%2.27500000e+00 6.49288973e-01 \\ 
			%2.32500000e+00 6.67670958e-01 \\ 
			%2.37500000e+00 6.83397370e-01 \\ 
			%2.42500000e+00 6.96983947e-01 \\ 
			%2.47500000e+00 7.08838633e-01 \\ 
			%2.52500000e+00 7.19283595e-01 \\ 
			%2.57500000e+00 7.28572143e-01 \\ 
			%2.62500000e+00 7.36902657e-01 \\ 
			%2.67500000e+00 7.44430246e-01 \\ 
			%2.72500000e+00 7.51276392e-01 \\ 
			%2.77500000e+00 7.57536765e-01 \\ 
			%2.82500000e+00 7.63287417e-01 \\ 
			%2.87500000e+00 7.68589562e-01 \\ 
			%2.92500000e+00 7.73493212e-01 \\ 
			%2.97500000e+00 7.78039877e-01 \\ 
			%3.02500000e+00 7.82264568e-01 \\ 
			%3.07500000e+00 7.86197254e-01 \\ 
			%3.12500000e+00 7.89863930e-01 \\ 
			%3.17500000e+00 7.93287401e-01 \\ 
			%3.22500000e+00 7.96487858e-01 \\ 
			%3.27500000e+00 7.99483317e-01 \\ 
			%3.32500000e+00 8.02289950e-01 \\ 
			%3.37500000e+00 8.04922347e-01 \\ 
			%3.42500000e+00 8.07393720e-01 \\ 
			%3.47500000e+00 8.09716077e-01 \\ 
		};
		\addlegendentry{\small With~\eqref{eq:proposed_approx}};
		
	\end{axis}
	
	\begin{axis}[
		width=2.9in,
		height=2in,
		%	at={(0.545in,0.436in)},
		scale only axis,
		xmin=0,
		xmax=1.2,
		ymin = 1e-5,
		ymax = 1,
		axis y line=none,
		axis x line*=top,
		xlabel={Overall channel load $G$},
		xtick={0,.4,.8,1.2},
		%	xticklabels = {0 1 2 3},
		xticklabel style={yshift=-2pt},
		xlabel style={yshift=-4pt},
		]
	\end{axis}
	
\end{tikzpicture}%

==> fig/PLR_approx_journal_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]
	
	\begin{axis}[%
		width=2.9in,
		height=2in,
		%at={(0.545in,0.436in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=3,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\Phi$ (packets/slot)},
		ymode=log,
		ymin=1e-05,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={Packet loss rate},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(.99,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
		]
		
		%------------------- x ---------------------------
		\addplot [line width = 1,color=red, forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.005435674277914 \\
			0.216000000000000   0.011316560389716 \\
			0.324000000000000   0.017911174696923 \\
			0.432000000000000   0.025845545890337 \\
			0.540000000000000   0.032799762926178 \\
			0.648000000000000   0.047469033849785 \\
			0.756000000000000   0.059373449966390 \\
			0.864000000000000   0.077603466801298 \\
			0.972000000000000   0.098022044450689 \\
			1.080000000000000   0.128085944399674 \\
			1.188000000000000   0.159150016874164 \\
			1.296000000000000   0.206770437783897 \\
			1.404000000000000   0.261528214513793 \\
			1.512000000000000   0.327208113556156 \\
			1.620000000000000   0.396821502553931 \\
			1.728000000000000   0.472010950600406 \\
			1.836000000000000   0.541724433941923 \\
			1.944000000000000   0.605787893841215 \\
			2.052000000000000   0.660671024162510 \\
			2.160000000000000   0.708525763155891 \\
			2.268000000000000   0.747784787989007 \\
			2.376000000000000   0.782027364416192 \\
			2.484000000000000   0.808716831825960 \\
			2.592000000000000   0.834444508325104 \\
			2.700000000000000   0.855709621723709 \\
			2.808000000000000   0.873975960215751 \\
			2.916000000000000   0.887836536628154 \\
			3.024000000000000   0.902353979290530 \\
			3.132000000000000   0.914444116443871 \\
			3.239999999999999   0.924166925950180 \\
			3.347999999999999   0.932991725256830 \\
			3.456000000000000   0.940061763792533 \\
		};
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			0.108000000000000   0.000617209930202 \\
			0.216000000000000   0.001070323512823 \\
			0.324000000000000   0.002103551637024 \\
			0.432000000000000   0.003326229779181 \\
			0.540000000000000   0.005012448064659 \\
			0.648000000000000   0.008159653820387 \\
			0.756000000000000   0.011302191943665 \\
			0.864000000000000   0.016859507653824 \\
			0.972000000000000   0.025256806807939 \\
			1.080000000000000   0.040204426683879 \\
			1.188000000000000   0.058542920339352 \\
			1.296000000000000   0.090335093065785 \\
			1.404000000000000   0.130650128374788 \\
			1.512000000000000   0.186450073879141 \\
			1.620000000000000   0.250760780687121 \\
			1.728000000000000   0.324438007920430 \\
			1.836000000000000   0.399392197071498 \\
			1.944000000000000   0.474912253186300 \\
			2.052000000000000   0.540264299792326 \\
			2.160000000000000   0.598810425280207 \\
			2.268000000000000   0.649651035230464 \\
			2.376000000000000   0.695162049354122 \\
			2.484000000000000   0.732685622363371 \\
			2.592000000000000   0.766769669201092 \\
			2.700000000000000   0.796246942036629 \\
			2.808000000000000   0.820235235447071 \\
			2.916000000000000   0.841554072105612 \\
			3.024000000000000   0.861418778590883 \\
			3.132000000000000   0.877706166103145 \\
			3.239999999999999   0.892813998557398 \\
			3.347999999999999   0.904667058870398 \\
			3.456000000000000   0.915150694837402 \\
		};
		\addlegendentry{\small Simulation};
		
		\addplot [line width = 1,color=blue, dashed, forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.620307014077535 \\
			0.216000000000000   0.634876666691762 \\
			0.324000000000000   0.641917345213303 \\
			0.432000000000000   0.649442829109748 \\
			0.540000000000000   0.658114339201437 \\
			0.648000000000000   0.668186130364317 \\
			0.756000000000000   0.679910192242600 \\
			0.864000000000000   0.693563039113646 \\
			0.972000000000000   0.709447576391841 \\
			1.080000000000000   0.727893234057863 \\
			1.188000000000000   0.749255976332093 \\
			1.296000000000000   0.773918302381386 \\
			1.404000000000000   0.802289246370912 \\
			1.512000000000000   0.834804377467966 \\
			1.620000000000000   0.871925799842248 \\
			1.728000000000000   0.914142152665883 \\
			1.836000000000000   0.961968610113422 \\
			1.944000000000000   1.000000000000000 \\
			2.052000000000000   1.000000000000000 \\
			2.160000000000000   1.000000000000000 \\
			2.268000000000000   1.000000000000000 \\
			2.376000000000000   1.000000000000000 \\
			2.484000000000000   1.000000000000000 \\
			2.592000000000000   1.000000000000000 \\
			2.700000000000000   1.000000000000000 \\
			2.808000000000000   1.000000000000000 \\
			2.916000000000000   1.000000000000000 \\
			3.024000000000000   1.000000000000000 \\
			3.132000000000000   1.000000000000000 \\
			3.239999999999999   1.000000000000000 \\
			3.347999999999999   1.000000000000000 \\
			3.456000000000000   1.000000000000000 \\
		};
		\addplot [line width = 1,color=blue, dashed]
		table[row sep=crcr]{%
			0.108000000000000   0.616590649955112 \\
			0.216000000000000   0.626050238948177 \\
			0.324000000000000   0.627375150230449 \\
			0.432000000000000   0.628466097072886 \\
			0.540000000000000   0.629853125305956 \\
			0.648000000000000   0.631641206022485 \\
			0.756000000000000   0.633914936290323 \\
			0.864000000000000   0.636765329017223 \\
			0.972000000000000   0.640291679454720 \\
			1.080000000000000   0.644601698627397 \\
			1.188000000000000   0.649811523006298 \\
			1.296000000000000   0.656045715215694 \\
			1.404000000000000   0.663437264084929 \\
			1.512000000000000   0.672127584652227 \\
			1.620000000000000   0.682266518164973 \\
			1.728000000000000   0.694012332079735 \\
			1.836000000000000   0.707531720062261 \\
			1.944000000000000   0.722999801987482 \\
			2.052000000000000   0.740600123939514 \\
			2.160000000000000   0.760524658211654 \\
			2.268000000000000   0.782973803306381 \\
			2.376000000000000   0.808156383935358 \\
			2.484000000000000   0.836289651019431 \\
			2.592000000000000   0.867599281688627 \\
			2.700000000000000   0.902319379282159 \\
			2.808000000000000   0.940692473348418 \\
			2.916000000000000   0.982969519644983 \\
			3.024000000000000   1.000000000000000 \\
			3.132000000000000   1.000000000000000 \\
			3.239999999999999   1.000000000000000 \\
			3.347999999999999   1.000000000000000 \\
			3.456000000000000   1.000000000000000 \\
		};
		\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};
		
		\addplot [line width = 1,color=black, dotted, forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.005172278919007 \\
			0.216000000000000   0.010956996089441 \\
			0.324000000000000   0.017477160721994 \\
			0.432000000000000   0.024892691117433 \\
			0.540000000000000   0.033415781512245 \\
			0.648000000000000   0.043334708884534 \\
			0.756000000000000   0.055051944315279 \\
			0.864000000000000   0.069147345923050 \\
			0.972000000000000   0.086486643870617 \\
			1.080000000000000   0.108412544129088 \\
			1.188000000000000   0.137077844980685 \\
			1.296000000000000   0.175942880428145 \\
			1.404000000000000   0.229942334636130 \\
			1.512000000000000   0.302686226378363 \\
			1.620000000000000   0.388646510942845 \\
			1.728000000000000   0.474136534715243 \\
			1.836000000000000   0.550183177601661 \\
			1.944000000000000   0.614883972959847 \\
			2.052000000000000   0.669259468941658 \\
			2.160000000000000   0.714933984906456 \\
			2.268000000000000   0.753430904224101 \\
			2.376000000000000   0.786026105111959 \\
			2.484000000000000   0.813754107695888 \\ 
			2.592000000000000   0.837447557611983 \\
			2.700000000000000   0.857777707247371 \\
			2.808000000000000   0.875288407570722 \\ 
			2.916000000000000   0.890423006534476 \\
			3.024000000000000   0.903545236485902 \\
			3.132000000000000   0.914955375289808 \\
			3.239999999999999   0.924902785456941 \\
			3.347999999999999   0.933595697092030 \\
			3.456000000000000   0.941208891465125 \\
		};
		
		\addplot [line width = 1,color=black, dotted]
		table[row sep=crcr]{%
			0.108000000000000   0.000038337040728 \\
			0.216000000000000   0.000172622405601 \\
			0.324000000000000   0.000440791277911 \\
			0.432000000000000   0.000897720052771 \\
			0.540000000000000   0.001624597974318 \\
			0.648000000000000   0.002744775496694 \\
			0.756000000000000   0.004451633982586 \\
			0.864000000000000   0.007059801649572 \\
			0.972000000000000   0.011103918746001 \\
			1.080000000000000   0.017538536670400 \\
			1.188000000000000   0.028157000719436 \\
			1.296000000000000   0.046445684185897 \\
			1.404000000000000   0.078878323411376 \\
			1.512000000000000   0.134120862398913 \\
			1.620000000000000   0.213647585049178 \\
			1.728000000000000   0.304747341100465 \\
			1.836000000000000   0.393501768703869 \\
			1.944000000000000   0.473476536572678 \\
			2.052000000000000   0.543250827728780 \\
			2.160000000000000   0.603373576184752 \\
			2.268000000000000   0.654974284664893 \\
			2.376000000000000   0.699250263687916 \\
			2.484000000000000   0.737296522726552 \\
			2.592000000000000   0.770061916491807 \\
			2.700000000000000   0.798350399495847 \\
			2.808000000000000   0.822836908791268 \\
			2.916000000000000   0.844086399015168 \\
			3.024000000000000   0.862571864820472 \\
			3.132000000000000   0.878690048022974 \\
			3.239999999999999   0.892774637627002 \\
			3.347999999999999   0.905107175084997 \\
			3.456000000000000   0.915925994630239 \\
		};
		\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.005172278919007 \\
			0.216000000000000   0.010956996089441 \\
			0.324000000000000   0.017477160721994 \\
			0.432000000000000   0.024892691117433 \\
			0.540000000000000   0.033415781512245 \\
			0.648000000000000   0.043334708884534 \\
			0.756000000000000   0.055051944315279 \\
			0.864000000000000   0.069147345923050 \\
			0.972000000000000   0.086486643870617 \\
			1.080000000000000   0.108412544129088 \\
			1.188000000000000   0.137077844980685 \\
			1.296000000000000   0.175942880428145 \\
			1.404000000000000   0.229942334636130 \\
			1.512000000000000   0.302686226378363 \\
			1.620000000000000   0.388646510942845 \\
			1.728000000000000   0.474136534715243 \\
			1.836000000000000   0.550183177601661 \\
			1.944000000000000   0.614883972959847 \\
			2.052000000000000   0.669259468941658 \\
			2.160000000000000   0.714933984906456 \\
			2.268000000000000   0.753430904224101 \\
			2.376000000000000   0.786026105111959 \\
			2.484000000000000   0.813754107695888 \\ 
			2.592000000000000   0.837447557611983 \\
			2.700000000000000   0.857777707247371 \\
			2.808000000000000   0.875288407570722 \\ 
			2.916000000000000   0.890423006534476 \\
			3.024000000000000   0.903545236485902 \\
			3.132000000000000   0.914955375289808 \\
			3.239999999999999   0.924902785456941 \\
			3.347999999999999   0.933595697092030 \\
			3.456000000000000   0.941208891465125 \\
		};
		
		\addplot [line width = 1,color=OliveGreen, dashdotted]
		table[row sep=crcr]{%
			0.108000000000000   0.000038337040728 \\
			0.216000000000000   0.000172622405601 \\
			0.324000000000000   0.000440791277911 \\
			0.432000000000000   0.000897720052771 \\
			0.540000000000000   0.001624597974318 \\
			0.648000000000000   0.002744775496694 \\
			0.756000000000000   0.004451633982586 \\
			0.864000000000000   0.007059801649572 \\
			0.972000000000000   0.011103918746001 \\
			1.080000000000000   0.017538536670400 \\
			1.188000000000000   0.028157000719436 \\
			1.296000000000000   0.046445684185897 \\
			1.404000000000000   0.078878323411376 \\
			1.512000000000000   0.134120862398913 \\
			1.620000000000000   0.213647585049178 \\
			1.728000000000000   0.304747341100465 \\
			1.836000000000000   0.393501768703869 \\
			1.944000000000000   0.473476536572678 \\
			2.052000000000000   0.543250827728780 \\
			2.160000000000000   0.603373576184752 \\
			2.268000000000000   0.654974284664893 \\
			2.376000000000000   0.699250263687916 \\
			2.484000000000000   0.737296522726552 \\
			2.592000000000000   0.770061916491807 \\
			2.700000000000000   0.798350399495847 \\
			2.808000000000000   0.822836908791268 \\
			2.916000000000000   0.844086399015168 \\
			3.024000000000000   0.862571864820472 \\
			3.132000000000000   0.878690048022974 \\
			3.239999999999999   0.892774637627002 \\
			3.347999999999999   0.905107175084997 \\
			3.456000000000000   0.915925994630239 \\
		};
		\addlegendentry{\small With~\eqref{eq:proposed_approx}};
		%\draw [black] (axis cs:1.05,0.03) ellipse (.1 and .1);
		
		\addplot [line width = 1,color=black, dotted, forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.005172278919007 \\
			0.216000000000000   0.010956996089441 \\
			0.324000000000000   0.017477160721994 \\
			0.432000000000000   0.024892691117433 \\
			0.540000000000000   0.033415781512245 \\
			0.648000000000000   0.043334708884534 \\
			0.756000000000000   0.055051944315279 \\
			0.864000000000000   0.069147345923050 \\
			0.972000000000000   0.086486643870617 \\
			1.080000000000000   0.108412544129088 \\
			1.188000000000000   0.137077844980685 \\
			1.296000000000000   0.175942880428145 \\
			1.404000000000000   0.229942334636130 \\
			1.512000000000000   0.302686226378363 \\
			1.620000000000000   0.388646510942845 \\
			1.728000000000000   0.474136534715243 \\
			1.836000000000000   0.550183177601661 \\
			1.944000000000000   0.614883972959847 \\
			2.052000000000000   0.669259468941658 \\
			2.160000000000000   0.714933984906456 \\
			2.268000000000000   0.753430904224101 \\
			2.376000000000000   0.786026105111959 \\
			2.484000000000000   0.813754107695888 \\ 
			2.592000000000000   0.837447557611983 \\
			2.700000000000000   0.857777707247371 \\
			2.808000000000000   0.875288407570722 \\ 
			2.916000000000000   0.890423006534476 \\
			3.024000000000000   0.903545236485902 \\
			3.132000000000000   0.914955375289808 \\
			3.239999999999999   0.924902785456941 \\
			3.347999999999999   0.933595697092030 \\
			3.456000000000000   0.941208891465125 \\
		};
		
		\addplot [line width = 1,color=black, dotted,forget plot]
		table[row sep=crcr]{%
			0.108000000000000   0.000038337040728 \\
			0.216000000000000   0.000172622405601 \\
			0.324000000000000   0.000440791277911 \\
			0.432000000000000   0.000897720052771 \\
			0.540000000000000   0.001624597974318 \\
			0.648000000000000   0.002744775496694 \\
			0.756000000000000   0.004451633982586 \\
			0.864000000000000   0.007059801649572 \\
			0.972000000000000   0.011103918746001 \\
			1.080000000000000   0.017538536670400 \\
			1.188000000000000   0.028157000719436 \\
			1.296000000000000   0.046445684185897 \\
			1.404000000000000   0.078878323411376 \\
			1.512000000000000   0.134120862398913 \\
			1.620000000000000   0.213647585049178 \\
			1.728000000000000   0.304747341100465 \\
			1.836000000000000   0.393501768703869 \\
			1.944000000000000   0.473476536572678 \\
			2.052000000000000   0.543250827728780 \\
			2.160000000000000   0.603373576184752 \\
			2.268000000000000   0.654974284664893 \\
			2.376000000000000   0.699250263687916 \\
			2.484000000000000   0.737296522726552 \\
			2.592000000000000   0.770061916491807 \\
			2.700000000000000   0.798350399495847 \\
			2.808000000000000   0.822836908791268 \\
			2.916000000000000   0.844086399015168 \\
			3.024000000000000   0.862571864820472 \\
			3.132000000000000   0.878690048022974 \\
			3.239999999999999   0.892774637627002 \\
			3.347999999999999   0.905107175084997 \\
			3.456000000000000   0.915925994630239 \\
		};
		
		\node[ellipse,draw,minimum width = .7cm, 
		minimum height = 1.2pt] (e) at (axis cs:1.1,0.03) {};
		
		\node at (axis cs:2, .007)  (class1)    {Class $2$};
		\node at (axis cs:2.4, .06)  (class2)    {Class $1$};
		
		\draw[-latex,gray] (class1.west) -- (e.south east);
		\draw[-latex,gray] (class1.west) -- (axis cs:1.3,0.64);
		
		\draw[-latex,gray] (class2.west) -- (axis cs:1.5,0.3);
		\draw[-latex,gray] (class2.west) -- (axis cs:1.75,0.9);
		
	\end{axis}
	
	\begin{axis}[
		width=2.9in,
		height=2in,
		%	at={(0.545in,0.436in)},
		scale only axis,
		xmin=0,
		xmax=1.39,
		ymin = 1e-5,
		ymax = 1,
		axis y line=none,
		axis x line*=top,
		xlabel={Overall channel load $G$},
		xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
		%	xticklabels = {0 1 2 3},
		xticklabel style={yshift=-2pt},
		xlabel style={yshift=-4pt},
		]
	\end{axis}
	
\end{tikzpicture}%

==> fig/PLR_approx_paper_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=2in,
height=1.8in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.36,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
%\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%1.25000000e-01 1.79904052e-04 \\ 
%1.75000000e-01 4.29555490e-04 \\ 
%2.25000000e-01 4.22203458e-04 \\ 
%2.75000000e-01 6.22761135e-04 \\ 
%3.25000000e-01 9.38796511e-04 \\ 
%3.75000000e-01 9.04742301e-04 \\ 
%4.25000000e-01 1.05023185e-03 \\ 
%4.75000000e-01 1.31529253e-03 \\ 
%5.25000000e-01 1.43623680e-03 \\ 
%5.75000000e-01 1.76071881e-03 \\ 
%6.25000000e-01 1.78825045e-03 \\ 
%6.75000000e-01 2.40306496e-03 \\ 
%7.25000000e-01 2.29785838e-03 \\ 
%7.75000000e-01 2.57856952e-03 \\ 
%8.25000000e-01 2.86153509e-03 \\ 
%8.75000000e-01 3.76445856e-03 \\ 
%9.25000000e-01 4.29511131e-03 \\ 
%9.75000000e-01 4.79746521e-03 \\ 
%1.02500000e+00 5.30645400e-03 \\ 
%1.07500000e+00 6.48967916e-03 \\ 
%1.12500000e+00 8.03073510e-03 \\ 
%1.17500000e+00 8.67957278e-03 \\ 
%1.22500000e+00 1.11161148e-02 \\ 
%1.27500000e+00 1.32866601e-02 \\ 
%1.32500000e+00 1.71797679e-02 \\ 
%1.37500000e+00 2.19740429e-02 \\ 
%1.42500000e+00 2.81714194e-02 \\ 
%1.47500000e+00 3.81843457e-02 \\ 
%1.52500000e+00 4.78492542e-02 \\ 
%1.57500000e+00 6.37907468e-02 \\ 
%1.62500000e+00 8.18233338e-02 \\ 
%1.67500000e+00 1.02527864e-01 \\ 
%1.72500000e+00 1.28587232e-01 \\ 
%1.77500000e+00 1.60195937e-01 \\ 
%1.82500000e+00 1.89991491e-01 \\ 
%1.87500000e+00 2.34446981e-01 \\ 
%1.92500000e+00 2.63711566e-01 \\ 
%1.97500000e+00 3.12532338e-01 \\ 
%2.02500000e+00 3.47608301e-01 \\ 
%2.07500000e+00 3.88070708e-01 \\ 
%2.12500000e+00 4.37855239e-01 \\ 
%2.17500000e+00 4.76574549e-01 \\ 
%2.22500000e+00 5.09608081e-01 \\ 
%2.27500000e+00 5.43677039e-01 \\ 
%2.32500000e+00 5.76732508e-01 \\ 
%2.37500000e+00 6.10725915e-01 \\ 
%2.42500000e+00 6.38860280e-01 \\ 
%2.47500000e+00 6.66891492e-01 \\ 
%2.52500000e+00 6.91392298e-01 \\ 
%2.57500000e+00 7.08347356e-01 \\ 
%2.62500000e+00 7.29789298e-01 \\ 
%2.67500000e+00 7.47700618e-01 \\ 
%2.72500000e+00 7.64500855e-01 \\ 
%2.77500000e+00 7.79952394e-01 \\ 
%2.82500000e+00 7.92134041e-01 \\ 
%2.87500000e+00 8.05930117e-01 \\ 
%2.92500000e+00 8.19736187e-01 \\ 
%2.97500000e+00 8.29538217e-01 \\ 
%3.02500000e+00 8.39637260e-01 \\ 
%3.07500000e+00 8.49405351e-01 \\ 
%3.12500000e+00 8.57960979e-01 \\ 
%3.17500000e+00 8.66257015e-01 \\ 
%3.22500000e+00 8.73997021e-01 \\ 
%3.27500000e+00 8.82013403e-01 \\ 
%3.32500000e+00 8.88224640e-01 \\ 
%3.37500000e+00 8.94540120e-01 \\ 
%3.42500000e+00 9.00373016e-01 \\ 
%3.47500000e+00 9.06213504e-01 \\ 
%};
\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
1.25000000e-01 2.19904052e-04 \\ 
1.75000000e-01 3.49555490e-04 \\ 
2.25000000e-01 4.22203458e-04 \\ 
2.75000000e-01 6.22761135e-04 \\ 
3.25000000e-01 8.38796511e-04 \\ 
3.75000000e-01 9.04742301e-04 \\ 
4.25000000e-01 1.05023185e-03 \\ 
4.75000000e-01 1.31529253e-03 \\ 
5.25000000e-01 1.43623680e-03 \\ 
5.75000000e-01 1.76071881e-03 \\ 
6.25000000e-01 1.88825045e-03 \\ 
6.75000000e-01 2.10306496e-03 \\ 
7.25000000e-01 2.29785838e-03 \\ 
7.75000000e-01 2.57856952e-03 \\ 
8.25000000e-01 2.86153509e-03 \\ 
8.75000000e-01 3.66445856e-03 \\ 
9.25000000e-01 4.19511131e-03 \\ 
9.75000000e-01 4.69746521e-03 \\ 
1.02500000e+00 5.30645400e-03 \\ 
1.07500000e+00 6.48967916e-03 \\ 
1.12500000e+00 8.03073510e-03 \\ 
1.17500000e+00 8.67957278e-03 \\ 
1.22500000e+00 1.11161148e-02 \\ 
1.27500000e+00 1.32866601e-02 \\ 
1.32500000e+00 1.71797679e-02 \\ 
1.37500000e+00 2.19740429e-02 \\ 
1.42500000e+00 2.81714194e-02 \\ 
1.47500000e+00 3.81843457e-02 \\ 
1.52500000e+00 4.78492542e-02 \\ 
1.57500000e+00 6.37907468e-02 \\ 
1.62500000e+00 8.18233338e-02 \\ 
1.67500000e+00 1.02527864e-01 \\ 
1.72500000e+00 1.28587232e-01 \\ 
1.77500000e+00 1.60195937e-01 \\ 
1.82500000e+00 1.89991491e-01 \\ 
1.87500000e+00 2.34446981e-01 \\ 
1.92500000e+00 2.63711566e-01 \\ 
1.97500000e+00 3.12532338e-01 \\ 
2.02500000e+00 3.47608301e-01 \\ 
2.07500000e+00 3.88070708e-01 \\ 
2.12500000e+00 4.37855239e-01 \\ 
2.17500000e+00 4.76574549e-01 \\ 
2.22500000e+00 5.09608081e-01 \\ 
2.27500000e+00 5.43677039e-01 \\ 
2.32500000e+00 5.76732508e-01 \\ 
2.37500000e+00 6.10725915e-01 \\ 
2.42500000e+00 6.38860280e-01 \\ 
2.47500000e+00 6.66891492e-01 \\ 
2.52500000e+00 6.91392298e-01 \\ 
2.57500000e+00 7.08347356e-01 \\ 
2.62500000e+00 7.29789298e-01 \\ 
2.67500000e+00 7.47700618e-01 \\ 
2.72500000e+00 7.64500855e-01 \\ 
2.77500000e+00 7.79952394e-01 \\ 
2.82500000e+00 7.92134041e-01 \\ 
2.87500000e+00 8.05930117e-01 \\ 
2.92500000e+00 8.19736187e-01 \\ 
2.97500000e+00 8.29538217e-01 \\ 
3.02500000e+00 8.39637260e-01 \\ 
3.07500000e+00 8.49405351e-01 \\ 
3.12500000e+00 8.57960979e-01 \\ 
3.17500000e+00 8.66257015e-01 \\ 
3.22500000e+00 8.73997021e-01 \\ 
3.27500000e+00 8.82013403e-01 \\ 
3.32500000e+00 8.88224640e-01 \\ 
3.37500000e+00 8.94540120e-01 \\ 
3.42500000e+00 9.00373016e-01 \\ 
3.47500000e+00 9.06213504e-01 \\ 
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1.25000000e-01 2.15741588e-04 \\ 
1.75000000e-01 3.31529563e-04 \\ 
2.25000000e-01 4.53001085e-04 \\ 
2.75000000e-01 5.80460223e-04 \\ 
3.25000000e-01 7.14211046e-04 \\ 
3.75000000e-01 8.54557626e-04 \\ 
4.25000000e-01 1.00180403e-03 \\ 
4.75000000e-01 1.15625436e-03 \\ 
5.25000000e-01 1.31821293e-03 \\ 
5.75000000e-01 1.48798552e-03 \\ 
6.25000000e-01 1.66588627e-03 \\ 
6.75000000e-01 1.85226979e-03 \\ 
7.25000000e-01 2.04765713e-03 \\ 
7.75000000e-01 2.25316088e-03 \\ 
8.25000000e-01 2.47172430e-03 \\ 
8.75000000e-01 2.71126416e-03 \\ 
9.25000000e-01 2.99163842e-03 \\ 
9.75000000e-01 3.35817358e-03 \\ 
1.02500000e+00 3.90462527e-03 \\ 
1.07500000e+00 4.80697813e-03 \\ 
1.12500000e+00 6.36571288e-03 \\ 
1.17500000e+00 9.04833901e-03 \\ 
1.22500000e+00 1.35178743e-02 \\ 
1.27500000e+00 2.06295667e-02 \\ 
1.32500000e+00 3.13805414e-02 \\ 
1.37500000e+00 4.68065213e-02 \\ 
1.42500000e+00 6.78345937e-02 \\ 
1.47500000e+00 9.51165549e-02 \\ 
1.52500000e+00 1.28877854e-01 \\ 
1.57500000e+00 1.68818070e-01 \\ 
1.62500000e+00 2.14089087e-01 \\ 
1.67500000e+00 2.63359542e-01 \\ 
1.72500000e+00 3.14954161e-01 \\ 
1.77500000e+00 3.67040459e-01 \\ 
1.82500000e+00 4.17827140e-01 \\ 
1.87500000e+00 4.65739754e-01 \\ 
1.92500000e+00 5.09548076e-01 \\ 
1.97500000e+00 5.48432720e-01 \\ 
2.02500000e+00 5.81991703e-01 \\ 
2.07500000e+00 6.10197928e-01 \\ 
2.12500000e+00 6.33324281e-01 \\ 
2.17500000e+00 6.51854138e-01 \\ 
2.22500000e+00 6.66392640e-01 \\ 
2.27500000e+00 6.77589645e-01 \\ 
2.32500000e+00 6.86080306e-01 \\ 
2.37500000e+00 6.92444848e-01 \\ 
2.42500000e+00 6.97185997e-01 \\ 
2.47500000e+00 7.00720642e-01 \\ 
2.52500000e+00 7.03381719e-01 \\ 
2.57500000e+00 7.05426437e-01 \\ 
2.62500000e+00 7.07047678e-01 \\ 
2.67500000e+00 7.08386228e-01 \\ 
2.72500000e+00 7.09542338e-01 \\ 
2.77500000e+00 7.10585787e-01 \\ 
2.82500000e+00 7.11564135e-01 \\ 
2.87500000e+00 7.12509185e-01 \\ 
2.92500000e+00 7.13441836e-01 \\ 
2.97500000e+00 7.14375616e-01 \\ 
3.02500000e+00 7.15319176e-01 \\ 
3.07500000e+00 7.16278003e-01 \\ 
3.12500000e+00 7.17255568e-01 \\ 
3.17500000e+00 7.18254084e-01 \\ 
3.22500000e+00 7.19274988e-01 \\ 
3.27500000e+00 7.20319246e-01 \\ 
3.32500000e+00 7.21387547e-01 \\ 
3.37500000e+00 7.22480413e-01 \\ 
3.42500000e+00 7.23598273e-01 \\ 
3.47500000e+00 7.24741498e-01 \\ 
};
\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
1.25000000e-01 2.15741588e-04 \\ 
1.75000000e-01 3.31529563e-04 \\ 
2.25000000e-01 4.53001085e-04 \\ 
2.75000000e-01 5.80460223e-04 \\ 
3.25000000e-01 7.14211046e-04 \\ 
3.75000000e-01 8.54557626e-04 \\ 
4.25000000e-01 1.00180403e-03 \\ 
4.75000000e-01 1.15625436e-03 \\ 
5.25000000e-01 1.31821293e-03 \\ 
5.75000000e-01 1.48798552e-03 \\ 
6.25000000e-01 1.66588627e-03 \\ 
6.75000000e-01 1.85226979e-03 \\ 
7.25000000e-01 2.04765713e-03 \\ 
7.75000000e-01 2.25316088e-03 \\ 
8.25000000e-01 2.47172430e-03 \\ 
8.75000000e-01 2.71126416e-03 \\ 
9.25000000e-01 2.99163842e-03 \\ 
9.75000000e-01 3.35817358e-03 \\ 
1.02500000e+00 3.90462527e-03 \\ 
1.07500000e+00 4.80697813e-03 \\ 
1.12500000e+00 6.36571288e-03 \\ 
1.17500000e+00 9.04833901e-03 \\ 
1.22500000e+00 1.35178743e-02 \\ 
1.27500000e+00 2.06295667e-02 \\ 
1.32500000e+00 3.13805414e-02 \\ 
1.37500000e+00 4.68065213e-02 \\ 
1.42500000e+00 6.78345937e-02 \\ 
1.47500000e+00 9.51165549e-02 \\ 
1.52500000e+00 1.28877854e-01 \\ 
1.57500000e+00 1.68818070e-01 \\ 
1.62500000e+00 2.14089087e-01 \\ 
1.67500000e+00 2.63359542e-01 \\ 
1.72500000e+00 3.14954161e-01 \\ 
1.77500000e+00 3.67040459e-01 \\ 
1.82500000e+00 4.17827140e-01 \\ 
1.87500000e+00 4.65739754e-01 \\ 
1.92500000e+00 5.09548076e-01 \\ 
1.97500000e+00 5.48432720e-01 \\ 
2.02500000e+00 5.81991703e-01 \\ 
2.07500000e+00 6.10197928e-01 \\ 
2.12500000e+00 6.33324281e-01 \\ 
2.17500000e+00 6.51854138e-01 \\ 
2.22500000e+00 6.66392640e-01 \\ 
2.27500000e+00 6.77589645e-01 \\ 
2.32500000e+00 6.86080306e-01 \\ 
2.37500000e+00 6.92444848e-01 \\ 
2.42500000e+00 6.97185997e-01 \\ 
2.47500000e+00 7.00720642e-01 \\ 
2.52500000e+00 7.03381719e-01 \\ 
2.57500000e+00 7.05426437e-01 \\ 
2.62500000e+00 7.07047678e-01 \\ 
2.67500000e+00 7.08386228e-01 \\ 
2.72500000e+00 7.09542338e-01 \\ 
2.77500000e+00 7.10585787e-01 \\ 
2.82500000e+00 7.11564135e-01 \\ 
2.87500000e+00 7.12509185e-01 \\ 
2.92500000e+00 7.13441836e-01 \\ 
2.97500000e+00 7.14375616e-01 \\ 
3.02500000e+00 7.15319176e-01 \\ 
3.07500000e+00 7.16278003e-01 \\ 
3.12500000e+00 7.17255568e-01 \\ 
3.17500000e+00 7.18254084e-01 \\ 
3.22500000e+00 7.19274988e-01 \\ 
3.27500000e+00 7.20319246e-01 \\ 
3.32500000e+00 7.21387547e-01 \\ 
3.37500000e+00 7.22480413e-01 \\ 
3.42500000e+00 7.23598273e-01 \\ 
3.47500000e+00 7.24741498e-01 \\ 
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!$};

\addplot [line width = 1,color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.25000000e-01 0.00000000e+00 \\ 
1.75000000e-01 0.00000000e+00 \\ 
2.25000000e-01 0.00000000e+00 \\ 
2.75000000e-01 0.00000000e+00 \\ 
3.25000000e-01 0.00000000e+00 \\ 
3.75000000e-01 0.00000000e+00 \\ 
4.25000000e-01 0.00000000e+00 \\ 
4.75000000e-01 0.00000000e+00 \\ 
5.25000000e-01 0.00000000e+00 \\ 
5.75000000e-01 0.00000000e+00 \\ 
6.25000000e-01 0.00000000e+00 \\ 
6.75000000e-01 0.00000000e+00 \\ 
7.25000000e-01 0.00000000e+00 \\ 
7.75000000e-01 0.00000000e+00 \\ 
8.25000000e-01 0.00000000e+00 \\ 
8.75000000e-01 0.00000000e+00 \\ 
9.25000000e-01 0.00000000e+00 \\ 
9.75000000e-01 0.00000000e+00 \\ 
1.02500000e+00 0.00000000e+00 \\ 
1.07500000e+00 0.00000000e+00 \\ 
1.12500000e+00 0.00000000e+00 \\ 
1.17500000e+00 0.00000000e+00 \\ 
1.22500000e+00 0.00000000e+00 \\ 
1.27500000e+00 6.16297582e-33 \\ 
1.32500000e+00 6.16297582e-33 \\ 
1.37500000e+00 6.16297582e-33 \\ 
1.42500000e+00 6.16297582e-33 \\ 
1.47500000e+00 6.16297582e-33 \\ 
1.52500000e+00 6.16297582e-33 \\ 
1.57500000e+00 6.16297582e-33 \\ 
1.62500000e+00 6.16297582e-33 \\ 
1.67500000e+00 6.16297582e-33 \\ 
1.72500000e+00 6.16297582e-33 \\ 
1.77500000e+00 6.16297582e-33 \\ 
1.82500000e+00 6.16297582e-33 \\ 
1.87500000e+00 2.46519033e-32 \\ 
1.92500000e+00 2.46519033e-32 \\ 
1.97500000e+00 2.46519033e-32 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\ 
};

\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
1.25000000e-01 0.00000000e+00 \\ 
1.75000000e-01 0.00000000e+00 \\ 
2.25000000e-01 0.00000000e+00 \\ 
2.75000000e-01 0.00000000e+00 \\ 
3.25000000e-01 0.00000000e+00 \\ 
3.75000000e-01 0.00000000e+00 \\ 
4.25000000e-01 0.00000000e+00 \\ 
4.75000000e-01 0.00000000e+00 \\ 
5.25000000e-01 0.00000000e+00 \\ 
5.75000000e-01 0.00000000e+00 \\ 
6.25000000e-01 0.00000000e+00 \\ 
6.75000000e-01 0.00000000e+00 \\ 
7.25000000e-01 0.00000000e+00 \\ 
7.75000000e-01 0.00000000e+00 \\ 
8.25000000e-01 0.00000000e+00 \\ 
8.75000000e-01 0.00000000e+00 \\ 
9.25000000e-01 0.00000000e+00 \\ 
9.75000000e-01 0.00000000e+00 \\ 
1.02500000e+00 0.00000000e+00 \\ 
1.07500000e+00 0.00000000e+00 \\ 
1.12500000e+00 0.00000000e+00 \\ 
1.17500000e+00 0.00000000e+00 \\ 
1.22500000e+00 0.00000000e+00 \\ 
1.27500000e+00 6.16297582e-33 \\ 
1.32500000e+00 6.16297582e-33 \\ 
1.37500000e+00 6.16297582e-33 \\ 
1.42500000e+00 6.16297582e-33 \\ 
1.47500000e+00 6.16297582e-33 \\ 
1.52500000e+00 6.16297582e-33 \\ 
1.57500000e+00 6.16297582e-33 \\ 
1.62500000e+00 6.16297582e-33 \\ 
1.67500000e+00 6.16297582e-33 \\ 
1.72500000e+00 6.16297582e-33 \\ 
1.77500000e+00 6.16297582e-33 \\ 
1.82500000e+00 6.16297582e-33 \\ 
1.87500000e+00 2.46519033e-32 \\ 
1.92500000e+00 2.46519033e-32 \\ 
1.97500000e+00 2.46519033e-32 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\ 
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted, forget plot]
table[row sep=crcr]{%
	1.25000000e-01 6.93882097e-06 \\ 
	1.75000000e-01 1.11848558e-05 \\ 
	2.25000000e-01 1.59722083e-05 \\ 
	2.75000000e-01 2.13185548e-05 \\ 
	3.25000000e-01 2.72415715e-05 \\ 
	3.75000000e-01 3.37589346e-05 \\ 
	4.25000000e-01 4.08883217e-05 \\ 
	4.75000000e-01 4.86474229e-05 \\ 
	5.25000000e-01 5.70540351e-05 \\ 
	5.75000000e-01 6.61266884e-05 \\ 
	6.25000000e-01 7.58881038e-05 \\ 
	6.75000000e-01 8.63812170e-05 \\ 
	7.25000000e-01 9.77322007e-05 \\ 
	7.75000000e-01 1.10362994e-04 \\ 
	8.25000000e-01 1.25610855e-04 \\ 
	8.75000000e-01 1.47299824e-04 \\ 
	9.25000000e-01 1.85224516e-04 \\ 
	9.75000000e-01 2.61913827e-04 \\ 
	1.02500000e+00 4.24111205e-04 \\ 
	1.07500000e+00 7.59674618e-04 \\ 
	1.12500000e+00 1.41871007e-03 \\ 
	1.17500000e+00 2.63483794e-03 \\ 
	1.22500000e+00 4.73943277e-03 \\ 
	1.27500000e+00 8.15998417e-03 \\ 
	1.32500000e+00 1.33949203e-02 \\ 
	1.37500000e+00 2.09619685e-02 \\ 
	1.42500000e+00 3.13245377e-02 \\ 
	1.47500000e+00 4.48083920e-02 \\ 
	1.52500000e+00 6.15261216e-02 \\ 
	1.57500000e+00 8.13273810e-02 \\ 
	1.62500000e+00 1.03787979e-01 \\ 
	1.67500000e+00 1.28242099e-01 \\ 
	1.72500000e+00 1.53851970e-01 \\ 
	1.77500000e+00 1.79701214e-01 \\ 
	1.82500000e+00 2.04894050e-01 \\ 
	1.87500000e+00 2.28643119e-01 \\ 
	1.92500000e+00 2.50333172e-01 \\ 
	1.97500000e+00 2.69554384e-01 \\ 
	2.02500000e+00 4.81473810e-01 \\ 
	2.07500000e+00 5.31907665e-01 \\ 
	2.12500000e+00 5.70488857e-01 \\ 
	2.17500000e+00 6.01729255e-01 \\ 
	2.22500000e+00 6.27594747e-01 \\ 
	2.27500000e+00 6.49288973e-01 \\ 
	2.32500000e+00 6.67670958e-01 \\ 
	2.37500000e+00 6.83397370e-01 \\ 
	2.42500000e+00 6.96983947e-01 \\ 
	2.47500000e+00 7.08838633e-01 \\ 
	2.52500000e+00 7.19283595e-01 \\ 
	2.57500000e+00 7.28572143e-01 \\ 
	2.62500000e+00 7.36902657e-01 \\ 
	2.67500000e+00 7.44430246e-01 \\ 
	2.72500000e+00 7.51276392e-01 \\ 
	2.77500000e+00 7.57536765e-01 \\ 
	2.82500000e+00 7.63287417e-01 \\ 
	2.87500000e+00 7.68589562e-01 \\ 
	2.92500000e+00 7.73493212e-01 \\ 
	2.97500000e+00 7.78039877e-01 \\ 
	3.02500000e+00 7.82264568e-01 \\ 
	3.07500000e+00 7.86197254e-01 \\ 
	3.12500000e+00 7.89863930e-01 \\ 
	3.17500000e+00 7.93287401e-01 \\ 
	3.22500000e+00 7.96487858e-01 \\ 
	3.27500000e+00 7.99483317e-01 \\ 
	3.32500000e+00 8.02289950e-01 \\ 
	3.37500000e+00 8.04922347e-01 \\ 
	3.42500000e+00 8.07393720e-01 \\ 
	3.47500000e+00 8.09716077e-01 \\ 
};

\addplot [line width = 1,color=green, dashdotted]
table[row sep=crcr]{%
	1.25000000e-01 6.93882097e-06 \\ 
	1.75000000e-01 1.11848558e-05 \\ 
	2.25000000e-01 1.59722083e-05 \\ 
	2.75000000e-01 2.13185548e-05 \\ 
	3.25000000e-01 2.72415715e-05 \\ 
	3.75000000e-01 3.37589346e-05 \\ 
	4.25000000e-01 4.08883217e-05 \\ 
	4.75000000e-01 4.86474229e-05 \\ 
	5.25000000e-01 5.70540351e-05 \\ 
	5.75000000e-01 6.61266884e-05 \\ 
	6.25000000e-01 7.58881038e-05 \\ 
	6.75000000e-01 8.63812170e-05 \\ 
	7.25000000e-01 9.77322007e-05 \\ 
	7.75000000e-01 1.10362994e-04 \\ 
	8.25000000e-01 1.25610855e-04 \\ 
	8.75000000e-01 1.47299824e-04 \\ 
	9.25000000e-01 1.85224516e-04 \\ 
	9.75000000e-01 2.61913827e-04 \\ 
	1.02500000e+00 4.24111205e-04 \\ 
	1.07500000e+00 7.59674618e-04 \\ 
	1.12500000e+00 1.41871007e-03 \\ 
	1.17500000e+00 2.63483794e-03 \\ 
	1.22500000e+00 4.73943277e-03 \\ 
	1.27500000e+00 8.15998417e-03 \\ 
	1.32500000e+00 1.33949203e-02 \\ 
	1.37500000e+00 2.09619685e-02 \\ 
	1.42500000e+00 3.13245377e-02 \\ 
	1.47500000e+00 4.48083920e-02 \\ 
	1.52500000e+00 6.15261216e-02 \\ 
	1.57500000e+00 8.13273810e-02 \\ 
	1.62500000e+00 1.03787979e-01 \\ 
	1.67500000e+00 1.28242099e-01 \\ 
	1.72500000e+00 1.53851970e-01 \\ 
	1.77500000e+00 1.79701214e-01 \\ 
	1.82500000e+00 2.04894050e-01 \\ 
	1.87500000e+00 2.28643119e-01 \\ 
	1.92500000e+00 2.50333172e-01 \\ 
	1.97500000e+00 2.69554384e-01 \\ 
	2.02500000e+00 4.81473810e-01 \\ 
	2.07500000e+00 5.31907665e-01 \\ 
	2.12500000e+00 5.70488857e-01 \\ 
	2.17500000e+00 6.01729255e-01 \\ 
	2.22500000e+00 6.27594747e-01 \\ 
	2.27500000e+00 6.49288973e-01 \\ 
	2.32500000e+00 6.67670958e-01 \\ 
	2.37500000e+00 6.83397370e-01 \\ 
	2.42500000e+00 6.96983947e-01 \\ 
	2.47500000e+00 7.08838633e-01 \\ 
	2.52500000e+00 7.19283595e-01 \\ 
	2.57500000e+00 7.28572143e-01 \\ 
	2.62500000e+00 7.36902657e-01 \\ 
	2.67500000e+00 7.44430246e-01 \\ 
	2.72500000e+00 7.51276392e-01 \\ 
	2.77500000e+00 7.57536765e-01 \\ 
	2.82500000e+00 7.63287417e-01 \\ 
	2.87500000e+00 7.68589562e-01 \\ 
	2.92500000e+00 7.73493212e-01 \\ 
	2.97500000e+00 7.78039877e-01 \\ 
	3.02500000e+00 7.82264568e-01 \\ 
	3.07500000e+00 7.86197254e-01 \\ 
	3.12500000e+00 7.89863930e-01 \\ 
	3.17500000e+00 7.93287401e-01 \\ 
	3.22500000e+00 7.96487858e-01 \\ 
	3.27500000e+00 7.99483317e-01 \\ 
	3.32500000e+00 8.02289950e-01 \\ 
	3.37500000e+00 8.04922347e-01 \\ 
	3.42500000e+00 8.07393720e-01 \\ 
	3.47500000e+00 8.09716077e-01 \\ 
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};

\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_paper_1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.9in,
height=1.5in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.355,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005435674277914 \\
0.216000000000000   0.011316560389716 \\
0.324000000000000   0.017911174696923 \\
0.432000000000000   0.025845545890337 \\
0.540000000000000   0.032799762926178 \\
0.648000000000000   0.047469033849785 \\
0.756000000000000   0.059373449966390 \\
0.864000000000000   0.077603466801298 \\
0.972000000000000   0.098022044450689 \\
1.080000000000000   0.128085944399674 \\
1.188000000000000   0.159150016874164 \\
1.296000000000000   0.206770437783897 \\
1.404000000000000   0.261528214513793 \\
1.512000000000000   0.327208113556156 \\
1.620000000000000   0.396821502553931 \\
1.728000000000000   0.472010950600406 \\
1.836000000000000   0.541724433941923 \\
1.944000000000000   0.605787893841215 \\
2.052000000000000   0.660671024162510 \\
2.160000000000000   0.708525763155891 \\
2.268000000000000   0.747784787989007 \\
2.376000000000000   0.782027364416192 \\
2.484000000000000   0.808716831825960 \\
2.592000000000000   0.834444508325104 \\
2.700000000000000   0.855709621723709 \\
2.808000000000000   0.873975960215751 \\
2.916000000000000   0.887836536628154 \\
3.024000000000000   0.902353979290530 \\
3.132000000000000   0.914444116443871 \\
3.239999999999999   0.924166925950180 \\
3.347999999999999   0.932991725256830 \\
3.456000000000000   0.940061763792533 \\
};
\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
0.108000000000000   0.000617209930202 \\
0.216000000000000   0.001070323512823 \\
0.324000000000000   0.002103551637024 \\
0.432000000000000   0.003326229779181 \\
0.540000000000000   0.005012448064659 \\
0.648000000000000   0.008159653820387 \\
0.756000000000000   0.011302191943665 \\
0.864000000000000   0.016859507653824 \\
0.972000000000000   0.025256806807939 \\
1.080000000000000   0.040204426683879 \\
1.188000000000000   0.058542920339352 \\
1.296000000000000   0.090335093065785 \\
1.404000000000000   0.130650128374788 \\
1.512000000000000   0.186450073879141 \\
1.620000000000000   0.250760780687121 \\
1.728000000000000   0.324438007920430 \\
1.836000000000000   0.399392197071498 \\
1.944000000000000   0.474912253186300 \\
2.052000000000000   0.540264299792326 \\
2.160000000000000   0.598810425280207 \\
2.268000000000000   0.649651035230464 \\
2.376000000000000   0.695162049354122 \\
2.484000000000000   0.732685622363371 \\
2.592000000000000   0.766769669201092 \\
2.700000000000000   0.796246942036629 \\
2.808000000000000   0.820235235447071 \\
2.916000000000000   0.841554072105612 \\
3.024000000000000   0.861418778590883 \\
3.132000000000000   0.877706166103145 \\
3.239999999999999   0.892813998557398 \\
3.347999999999999   0.904667058870398 \\
3.456000000000000   0.915150694837402 \\
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.620307014077535 \\
0.216000000000000   0.634876666691762 \\
0.324000000000000   0.641917345213303 \\
0.432000000000000   0.649442829109748 \\
0.540000000000000   0.658114339201437 \\
0.648000000000000   0.668186130364317 \\
0.756000000000000   0.679910192242600 \\
0.864000000000000   0.693563039113646 \\
0.972000000000000   0.709447576391841 \\
1.080000000000000   0.727893234057863 \\
1.188000000000000   0.749255976332093 \\
1.296000000000000   0.773918302381386 \\
1.404000000000000   0.802289246370912 \\
1.512000000000000   0.834804377467966 \\
1.620000000000000   0.871925799842248 \\
1.728000000000000   0.914142152665883 \\
1.836000000000000   0.961968610113422 \\
1.944000000000000   1.000000000000000 \\
2.052000000000000   1.000000000000000 \\
2.160000000000000   1.000000000000000 \\
2.268000000000000   1.000000000000000 \\
2.376000000000000   1.000000000000000 \\
2.484000000000000   1.000000000000000 \\
2.592000000000000   1.000000000000000 \\
2.700000000000000   1.000000000000000 \\
2.808000000000000   1.000000000000000 \\
2.916000000000000   1.000000000000000 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
0.108000000000000   0.616590649955112 \\
0.216000000000000   0.626050238948177 \\
0.324000000000000   0.627375150230449 \\
0.432000000000000   0.628466097072886 \\
0.540000000000000   0.629853125305956 \\
0.648000000000000   0.631641206022485 \\
0.756000000000000   0.633914936290323 \\
0.864000000000000   0.636765329017223 \\
0.972000000000000   0.640291679454720 \\
1.080000000000000   0.644601698627397 \\
1.188000000000000   0.649811523006298 \\
1.296000000000000   0.656045715215694 \\
1.404000000000000   0.663437264084929 \\
1.512000000000000   0.672127584652227 \\
1.620000000000000   0.682266518164973 \\
1.728000000000000   0.694012332079735 \\
1.836000000000000   0.707531720062261 \\
1.944000000000000   0.722999801987482 \\
2.052000000000000   0.740600123939514 \\
2.160000000000000   0.760524658211654 \\
2.268000000000000   0.782973803306381 \\
2.376000000000000   0.808156383935358 \\
2.484000000000000   0.836289651019431 \\
2.592000000000000   0.867599281688627 \\
2.700000000000000   0.902319379282159 \\
2.808000000000000   0.940692473348418 \\
2.916000000000000   0.982969519644983 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};

\addplot [line width = 1,color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005172278919007 \\
0.216000000000000   0.010956996089441 \\
0.324000000000000   0.017477160721994 \\
0.432000000000000   0.024892691117433 \\
0.540000000000000   0.033415781512245 \\
0.648000000000000   0.043334708884534 \\
0.756000000000000   0.055051944315279 \\
0.864000000000000   0.069147345923050 \\
0.972000000000000   0.086486643870617 \\
1.080000000000000   0.108412544129088 \\
1.188000000000000   0.137077844980685 \\
1.296000000000000   0.175942880428145 \\
1.404000000000000   0.229942334636130 \\
1.512000000000000   0.302686226378363 \\
1.620000000000000   0.388646510942845 \\
1.728000000000000   0.474136534715243 \\
1.836000000000000   0.550183177601661 \\
1.944000000000000   0.614883972959847 \\
2.052000000000000   0.669259468941658 \\
2.160000000000000   0.714933984906456 \\
2.268000000000000   0.753430904224101 \\
2.376000000000000   0.786026105111959 \\
2.484000000000000   0.813754107695888 \\ 
2.592000000000000   0.837447557611983 \\
2.700000000000000   0.857777707247371 \\
2.808000000000000   0.875288407570722 \\ 
2.916000000000000   0.890423006534476 \\
3.024000000000000   0.903545236485902 \\
3.132000000000000   0.914955375289808 \\
3.239999999999999   0.924902785456941 \\
3.347999999999999   0.933595697092030 \\
3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
0.108000000000000   0.000038337040728 \\
0.216000000000000   0.000172622405601 \\
0.324000000000000   0.000440791277911 \\
0.432000000000000   0.000897720052771 \\
0.540000000000000   0.001624597974318 \\
0.648000000000000   0.002744775496694 \\
0.756000000000000   0.004451633982586 \\
0.864000000000000   0.007059801649572 \\
0.972000000000000   0.011103918746001 \\
1.080000000000000   0.017538536670400 \\
1.188000000000000   0.028157000719436 \\
1.296000000000000   0.046445684185897 \\
1.404000000000000   0.078878323411376 \\
1.512000000000000   0.134120862398913 \\
1.620000000000000   0.213647585049178 \\
1.728000000000000   0.304747341100465 \\
1.836000000000000   0.393501768703869 \\
1.944000000000000   0.473476536572678 \\
2.052000000000000   0.543250827728780 \\
2.160000000000000   0.603373576184752 \\
2.268000000000000   0.654974284664893 \\
2.376000000000000   0.699250263687916 \\
2.484000000000000   0.737296522726552 \\
2.592000000000000   0.770061916491807 \\
2.700000000000000   0.798350399495847 \\
2.808000000000000   0.822836908791268 \\
2.916000000000000   0.844086399015168 \\
3.024000000000000   0.862571864820472 \\
3.132000000000000   0.878690048022974 \\
3.239999999999999   0.892774637627002 \\
3.347999999999999   0.905107175084997 \\
3.456000000000000   0.915925994630239 \\
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=OliveGreen, dashdotted, forget plot]
table[row sep=crcr]{%
0.108000000000000   0.005172278919007 \\
0.216000000000000   0.010956996089441 \\
0.324000000000000   0.017477160721994 \\
0.432000000000000   0.024892691117433 \\
0.540000000000000   0.033415781512245 \\
0.648000000000000   0.043334708884534 \\
0.756000000000000   0.055051944315279 \\
0.864000000000000   0.069147345923050 \\
0.972000000000000   0.086486643870617 \\
1.080000000000000   0.108412544129088 \\
1.188000000000000   0.137077844980685 \\
1.296000000000000   0.175942880428145 \\
1.404000000000000   0.229942334636130 \\
1.512000000000000   0.302686226378363 \\
1.620000000000000   0.388646510942845 \\
1.728000000000000   0.474136534715243 \\
1.836000000000000   0.550183177601661 \\
1.944000000000000   0.614883972959847 \\
2.052000000000000   0.669259468941658 \\
2.160000000000000   0.714933984906456 \\
2.268000000000000   0.753430904224101 \\
2.376000000000000   0.786026105111959 \\
2.484000000000000   0.813754107695888 \\ 
2.592000000000000   0.837447557611983 \\
2.700000000000000   0.857777707247371 \\
2.808000000000000   0.875288407570722 \\ 
2.916000000000000   0.890423006534476 \\
3.024000000000000   0.903545236485902 \\
3.132000000000000   0.914955375289808 \\
3.239999999999999   0.924902785456941 \\
3.347999999999999   0.933595697092030 \\
3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=OliveGreen, dashdotted]
table[row sep=crcr]{%
0.108000000000000   0.000038337040728 \\
0.216000000000000   0.000172622405601 \\
0.324000000000000   0.000440791277911 \\
0.432000000000000   0.000897720052771 \\
0.540000000000000   0.001624597974318 \\
0.648000000000000   0.002744775496694 \\
0.756000000000000   0.004451633982586 \\
0.864000000000000   0.007059801649572 \\
0.972000000000000   0.011103918746001 \\
1.080000000000000   0.017538536670400 \\
1.188000000000000   0.028157000719436 \\
1.296000000000000   0.046445684185897 \\
1.404000000000000   0.078878323411376 \\
1.512000000000000   0.134120862398913 \\
1.620000000000000   0.213647585049178 \\
1.728000000000000   0.304747341100465 \\
1.836000000000000   0.393501768703869 \\
1.944000000000000   0.473476536572678 \\
2.052000000000000   0.543250827728780 \\
2.160000000000000   0.603373576184752 \\
2.268000000000000   0.654974284664893 \\
2.376000000000000   0.699250263687916 \\
2.484000000000000   0.737296522726552 \\
2.592000000000000   0.770061916491807 \\
2.700000000000000   0.798350399495847 \\
2.808000000000000   0.822836908791268 \\
2.916000000000000   0.844086399015168 \\
3.024000000000000   0.862571864820472 \\
3.132000000000000   0.878690048022974 \\
3.239999999999999   0.892774637627002 \\
3.347999999999999   0.905107175084997 \\
3.456000000000000   0.915925994630239 \\
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};
%\draw [black] (axis cs:1.05,0.03) ellipse (.1 and .1);

\addplot [line width = 1,color=black, dotted, forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.005172278919007 \\
	0.216000000000000   0.010956996089441 \\
	0.324000000000000   0.017477160721994 \\
	0.432000000000000   0.024892691117433 \\
	0.540000000000000   0.033415781512245 \\
	0.648000000000000   0.043334708884534 \\
	0.756000000000000   0.055051944315279 \\
	0.864000000000000   0.069147345923050 \\
	0.972000000000000   0.086486643870617 \\
	1.080000000000000   0.108412544129088 \\
	1.188000000000000   0.137077844980685 \\
	1.296000000000000   0.175942880428145 \\
	1.404000000000000   0.229942334636130 \\
	1.512000000000000   0.302686226378363 \\
	1.620000000000000   0.388646510942845 \\
	1.728000000000000   0.474136534715243 \\
	1.836000000000000   0.550183177601661 \\
	1.944000000000000   0.614883972959847 \\
	2.052000000000000   0.669259468941658 \\
	2.160000000000000   0.714933984906456 \\
	2.268000000000000   0.753430904224101 \\
	2.376000000000000   0.786026105111959 \\
	2.484000000000000   0.813754107695888 \\ 
	2.592000000000000   0.837447557611983 \\
	2.700000000000000   0.857777707247371 \\
	2.808000000000000   0.875288407570722 \\ 
	2.916000000000000   0.890423006534476 \\
	3.024000000000000   0.903545236485902 \\
	3.132000000000000   0.914955375289808 \\
	3.239999999999999   0.924902785456941 \\
	3.347999999999999   0.933595697092030 \\
	3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=black, dotted,forget plot]
table[row sep=crcr]{%
	0.108000000000000   0.000038337040728 \\
	0.216000000000000   0.000172622405601 \\
	0.324000000000000   0.000440791277911 \\
	0.432000000000000   0.000897720052771 \\
	0.540000000000000   0.001624597974318 \\
	0.648000000000000   0.002744775496694 \\
	0.756000000000000   0.004451633982586 \\
	0.864000000000000   0.007059801649572 \\
	0.972000000000000   0.011103918746001 \\
	1.080000000000000   0.017538536670400 \\
	1.188000000000000   0.028157000719436 \\
	1.296000000000000   0.046445684185897 \\
	1.404000000000000   0.078878323411376 \\
	1.512000000000000   0.134120862398913 \\
	1.620000000000000   0.213647585049178 \\
	1.728000000000000   0.304747341100465 \\
	1.836000000000000   0.393501768703869 \\
	1.944000000000000   0.473476536572678 \\
	2.052000000000000   0.543250827728780 \\
	2.160000000000000   0.603373576184752 \\
	2.268000000000000   0.654974284664893 \\
	2.376000000000000   0.699250263687916 \\
	2.484000000000000   0.737296522726552 \\
	2.592000000000000   0.770061916491807 \\
	2.700000000000000   0.798350399495847 \\
	2.808000000000000   0.822836908791268 \\
	2.916000000000000   0.844086399015168 \\
	3.024000000000000   0.862571864820472 \\
	3.132000000000000   0.878690048022974 \\
	3.239999999999999   0.892774637627002 \\
	3.347999999999999   0.905107175084997 \\
	3.456000000000000   0.915925994630239 \\
};

\node[ellipse,draw,minimum width = .7cm, 
minimum height = 1.2pt] (e) at (axis cs:1.1,0.03) {};

\node at (axis cs:2, .007)  (class1)    {Class $2$};
\node at (axis cs:2.4, .06)  (class2)    {Class $1$};

\draw[-latex,gray] (class1.west) -- (e.south east);
\draw[-latex,gray] (class1.west) -- (axis cs:1.3,0.64);

\draw[-latex,gray] (class2.west) -- (axis cs:1.5,0.3);
\draw[-latex,gray] (class2.west) -- (axis cs:1.75,0.9);

\end{axis}

\begin{axis}[
	width=1.9in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.39,
	ymin = 1e-5,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
		xtick={0, 0.462962962962963,0.925925925925926,1.388888888888889},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_paper_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=2in,
height=1.8in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.36,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005435674277914 \\
0.216000000000000   0.011316560389716 \\
0.324000000000000   0.017911174696923 \\
0.432000000000000   0.025845545890337 \\
0.540000000000000   0.032799762926178 \\
0.648000000000000   0.047469033849785 \\
0.756000000000000   0.059373449966390 \\
0.864000000000000   0.077603466801298 \\
0.972000000000000   0.098022044450689 \\
1.080000000000000   0.128085944399674 \\
1.188000000000000   0.159150016874164 \\
1.296000000000000   0.206770437783897 \\
1.404000000000000   0.261528214513793 \\
1.512000000000000   0.327208113556156 \\
1.620000000000000   0.396821502553931 \\
1.728000000000000   0.472010950600406 \\
1.836000000000000   0.541724433941923 \\
1.944000000000000   0.605787893841215 \\
2.052000000000000   0.660671024162510 \\
2.160000000000000   0.708525763155891 \\
2.268000000000000   0.747784787989007 \\
2.376000000000000   0.782027364416192 \\
2.484000000000000   0.808716831825960 \\
2.592000000000000   0.834444508325104 \\
2.700000000000000   0.855709621723709 \\
2.808000000000000   0.873975960215751 \\
2.916000000000000   0.887836536628154 \\
3.024000000000000   0.902353979290530 \\
3.132000000000000   0.914444116443871 \\
3.239999999999999   0.924166925950180 \\
3.347999999999999   0.932991725256830 \\
3.456000000000000   0.940061763792533 \\
};
\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
0.108000000000000   0.000617209930202 \\
0.216000000000000   0.001070323512823 \\
0.324000000000000   0.002103551637024 \\
0.432000000000000   0.003326229779181 \\
0.540000000000000   0.005012448064659 \\
0.648000000000000   0.008159653820387 \\
0.756000000000000   0.011302191943665 \\
0.864000000000000   0.016859507653824 \\
0.972000000000000   0.025256806807939 \\
1.080000000000000   0.040204426683879 \\
1.188000000000000   0.058542920339352 \\
1.296000000000000   0.090335093065785 \\
1.404000000000000   0.130650128374788 \\
1.512000000000000   0.186450073879141 \\
1.620000000000000   0.250760780687121 \\
1.728000000000000   0.324438007920430 \\
1.836000000000000   0.399392197071498 \\
1.944000000000000   0.474912253186300 \\
2.052000000000000   0.540264299792326 \\
2.160000000000000   0.598810425280207 \\
2.268000000000000   0.649651035230464 \\
2.376000000000000   0.695162049354122 \\
2.484000000000000   0.732685622363371 \\
2.592000000000000   0.766769669201092 \\
2.700000000000000   0.796246942036629 \\
2.808000000000000   0.820235235447071 \\
2.916000000000000   0.841554072105612 \\
3.024000000000000   0.861418778590883 \\
3.132000000000000   0.877706166103145 \\
3.239999999999999   0.892813998557398 \\
3.347999999999999   0.904667058870398 \\
3.456000000000000   0.915150694837402 \\
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.620307014077535 \\
0.216000000000000   0.634876666691762 \\
0.324000000000000   0.641917345213303 \\
0.432000000000000   0.649442829109748 \\
0.540000000000000   0.658114339201437 \\
0.648000000000000   0.668186130364317 \\
0.756000000000000   0.679910192242600 \\
0.864000000000000   0.693563039113646 \\
0.972000000000000   0.709447576391841 \\
1.080000000000000   0.727893234057863 \\
1.188000000000000   0.749255976332093 \\
1.296000000000000   0.773918302381386 \\
1.404000000000000   0.802289246370912 \\
1.512000000000000   0.834804377467966 \\
1.620000000000000   0.871925799842248 \\
1.728000000000000   0.914142152665883 \\
1.836000000000000   0.961968610113422 \\
1.944000000000000   1.000000000000000 \\
2.052000000000000   1.000000000000000 \\
2.160000000000000   1.000000000000000 \\
2.268000000000000   1.000000000000000 \\
2.376000000000000   1.000000000000000 \\
2.484000000000000   1.000000000000000 \\
2.592000000000000   1.000000000000000 \\
2.700000000000000   1.000000000000000 \\
2.808000000000000   1.000000000000000 \\
2.916000000000000   1.000000000000000 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
0.108000000000000   0.616590649955112 \\
0.216000000000000   0.626050238948177 \\
0.324000000000000   0.627375150230449 \\
0.432000000000000   0.628466097072886 \\
0.540000000000000   0.629853125305956 \\
0.648000000000000   0.631641206022485 \\
0.756000000000000   0.633914936290323 \\
0.864000000000000   0.636765329017223 \\
0.972000000000000   0.640291679454720 \\
1.080000000000000   0.644601698627397 \\
1.188000000000000   0.649811523006298 \\
1.296000000000000   0.656045715215694 \\
1.404000000000000   0.663437264084929 \\
1.512000000000000   0.672127584652227 \\
1.620000000000000   0.682266518164973 \\
1.728000000000000   0.694012332079735 \\
1.836000000000000   0.707531720062261 \\
1.944000000000000   0.722999801987482 \\
2.052000000000000   0.740600123939514 \\
2.160000000000000   0.760524658211654 \\
2.268000000000000   0.782973803306381 \\
2.376000000000000   0.808156383935358 \\
2.484000000000000   0.836289651019431 \\
2.592000000000000   0.867599281688627 \\
2.700000000000000   0.902319379282159 \\
2.808000000000000   0.940692473348418 \\
2.916000000000000   0.982969519644983 \\
3.024000000000000   1.000000000000000 \\
3.132000000000000   1.000000000000000 \\
3.239999999999999   1.000000000000000 \\
3.347999999999999   1.000000000000000 \\
3.456000000000000   1.000000000000000 \\
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!$};

\addplot [line width = 1,color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.108000000000000   0.005172278919007 \\
0.216000000000000   0.010956996089441 \\
0.324000000000000   0.017477160721994 \\
0.432000000000000   0.024892691117433 \\
0.540000000000000   0.033415781512245 \\
0.648000000000000   0.043334708884534 \\
0.756000000000000   0.055051944315279 \\
0.864000000000000   0.069147345923050 \\
0.972000000000000   0.086486643870617 \\
1.080000000000000   0.108412544129088 \\
1.188000000000000   0.137077844980685 \\
1.296000000000000   0.175942880428145 \\
1.404000000000000   0.229942334636130 \\
1.512000000000000   0.302686226378363 \\
1.620000000000000   0.388646510942845 \\
1.728000000000000   0.474136534715243 \\
1.836000000000000   0.550183177601661 \\
1.944000000000000   0.614883972959847 \\
2.052000000000000   0.669259468941658 \\
2.160000000000000   0.714933984906456 \\
2.268000000000000   0.753430904224101 \\
2.376000000000000   0.786026105111959 \\
2.484000000000000   0.813754107695888 \\ 
2.592000000000000   0.837447557611983 \\
2.700000000000000   0.857777707247371 \\
2.808000000000000   0.875288407570722 \\ 
2.916000000000000   0.890423006534476 \\
3.024000000000000   0.903545236485902 \\
3.132000000000000   0.914955375289808 \\
3.239999999999999   0.924902785456941 \\
3.347999999999999   0.933595697092030 \\
3.456000000000000   0.941208891465125 \\
};

\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
0.108000000000000   0.000038337040728 \\
0.216000000000000   0.000172622405601 \\
0.324000000000000   0.000440791277911 \\
0.432000000000000   0.000897720052771 \\
0.540000000000000   0.001624597974318 \\
0.648000000000000   0.002744775496694 \\
0.756000000000000   0.004451633982586 \\
0.864000000000000   0.007059801649572 \\
0.972000000000000   0.011103918746001 \\
1.080000000000000   0.017538536670400 \\
1.188000000000000   0.028157000719436 \\
1.296000000000000   0.046445684185897 \\
1.404000000000000   0.078878323411376 \\
1.512000000000000   0.134120862398913 \\
1.620000000000000   0.213647585049178 \\
1.728000000000000   0.304747341100465 \\
1.836000000000000   0.393501768703869 \\
1.944000000000000   0.473476536572678 \\
2.052000000000000   0.543250827728780 \\
2.160000000000000   0.603373576184752 \\
2.268000000000000   0.654974284664893 \\
2.376000000000000   0.699250263687916 \\
2.484000000000000   0.737296522726552 \\
2.592000000000000   0.770061916491807 \\
2.700000000000000   0.798350399495847 \\
2.808000000000000   0.822836908791268 \\
2.916000000000000   0.844086399015168 \\
3.024000000000000   0.862571864820472 \\
3.132000000000000   0.878690048022974 \\
3.239999999999999   0.892774637627002 \\
3.347999999999999   0.905107175084997 \\
3.456000000000000   0.915925994630239 \\
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

%\addplot [line width = 1,color=magenta, dotted, forget plot]
%table[row sep=crcr]{%
%	0.108000000000000   0.005172278919007 \\
%	0.216000000000000   0.010956996089441 \\
%	0.324000000000000   0.017477160721994 \\
%	0.432000000000000   0.024892691117433 \\
%	0.540000000000000   0.033415781512245 \\
%	0.648000000000000   0.043334708884534 \\
%	0.756000000000000   0.055051944315279 \\
%	0.864000000000000   0.069147345923050 \\
%	0.972000000000000   0.086486643870617 \\
%	1.080000000000000   0.108412544129088 \\
%	1.188000000000000   0.137077844980685 \\
%	1.296000000000000   0.175942880428145 \\
%	1.404000000000000   0.229942334636130 \\
%	1.512000000000000   0.302686226378363 \\
%	1.620000000000000   0.388646510942845 \\
%	1.728000000000000   0.474136534715243 \\
%	1.836000000000000   0.550183177601661 \\
%	1.944000000000000   0.614883972959847 \\
%	2.052000000000000   0.669259468941658 \\
%	2.160000000000000   0.714933984906456 \\
%	2.268000000000000   0.753430904224101 \\
%	2.376000000000000   0.786026105111959 \\
%	2.484000000000000   0.813754107695888 \\
%	2.592000000000000   0.837447557611983 \\
%	2.700000000000000   0.857777707247371 \\
%	2.808000000000000   0.875288407570722 \\
%	2.916000000000000   0.890423006534476 \\
%	3.024000000000000   0.903545236485902 \\
%	3.132000000000000   0.914955375289808 \\
%	3.239999999999999   0.924902785456941 \\
%	3.347999999999999   0.933595697092030 \\
%	3.456000000000000   0.941208891465125 \\
%};
%
%\addplot [line width = 1,color=magenta, dotted, forget plot]
%table[row sep=crcr]{%
%	0.108000000000000   0.000038337040728 \\
%	0.216000000000000   0.000172622405601 \\
%	0.324000000000000   0.000440791277911 \\
%	0.432000000000000   0.000897720052771 \\
%	0.540000000000000   0.001624597974318 \\
%	0.648000000000000   0.002744775496694 \\
%	0.756000000000000   0.004451633982586 \\
%	0.864000000000000   0.007059801649572 \\
%	0.972000000000000   0.011103918746001 \\
%	1.080000000000000   0.017538536670400 \\
%	1.188000000000000   0.028157000719436 \\
%	1.296000000000000   0.046445684185897 \\
%	1.404000000000000   0.078878323411376 \\
%	1.512000000000000   0.134120862398913 \\
%	1.620000000000000   0.213647585049178 \\
%	1.728000000000000   0.304747341100465 \\
%	1.836000000000000   0.393501768703869 \\
%	1.944000000000000   0.473476536572678 \\
%	2.052000000000000   0.543250827728780 \\
%	2.160000000000000   0.603373576184752 \\
%	2.268000000000000   0.654974284664893 \\
%	2.376000000000000   0.699250263687916 \\
%	2.484000000000000   0.737296522726552 \\
%	2.592000000000000   0.770061916491807 \\
%	2.700000000000000   0.798350399495847 \\ 
%	2.808000000000000   0.822836908791268 \\
%	2.916000000000000   0.844086399015168 \\
%	3.024000000000000   0.862571864820472 \\
%	3.132000000000000   0.878690048022974 \\
%	3.239999999999999   0.892774637627002 \\
%	3.347999999999999   0.905107175084997 \\
%	3.456000000000000   0.915925994630239 \\
%};

%\draw [black] (axis cs:1.05,0.03) ellipse (.1 and .1);

\node[ellipse,draw,minimum width = .7cm, 
minimum height = 1.2pt] (e) at (axis cs:1.1,0.03) {};

\node at (axis cs:1.7, .003)  (class1)    {Class $2$};
\node at (axis cs:2.2, .02)  (class2)    {Class $1$};

\draw[-latex,gray] (class1.north) -- (e.south east);
\draw[-latex,gray] (class1.north) -- (axis cs:1.3,0.64);

\draw[-latex,gray] (class2.north) -- (axis cs:1.5,0.3);
\draw[-latex,gray] (class2.north) -- (axis cs:1.75,0.9);

\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_paper_2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.9in,
height=1.5in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.355,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------

\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
1.25000000e-01 2.47933268e-04 \\ 
1.75000000e-01 3.52289394e-04 \\ 
2.25000000e-01 5.38509492e-04 \\ 
2.75000000e-01 6.76057939e-04 \\ 
3.25000000e-01 8.15252632e-04 \\ 
3.75000000e-01 8.91176924e-04 \\ 
4.25000000e-01 1.12663236e-03 \\ 
4.75000000e-01 1.22932254e-03 \\ 
5.25000000e-01 1.54566262e-03 \\ 
5.75000000e-01 1.69246818e-03 \\ 
6.25000000e-01 1.93747872e-03 \\ 
6.75000000e-01 2.11329639e-03 \\ 
7.25000000e-01 2.46019243e-03 \\ 
7.75000000e-01 2.86561478e-03 \\ 
8.25000000e-01 3.12789713e-03 \\ 
8.75000000e-01 3.58824999e-03 \\ 
9.25000000e-01 3.90870123e-03 \\ 
9.75000000e-01 4.62971294e-03 \\ 
1.02500000e+00 5.29205406e-03 \\ 
1.07500000e+00 6.21726194e-03 \\ 
1.12500000e+00 7.48846227e-03 \\ 
1.17500000e+00 8.78489844e-03 \\ 
1.22500000e+00 1.09954753e-02 \\ 
1.27500000e+00 1.42578600e-02 \\ 
1.32500000e+00 1.75205219e-02 \\ 
1.37500000e+00 2.24369645e-02 \\ 
1.42500000e+00 2.90921499e-02 \\ 
1.47500000e+00 3.65339548e-02 \\ 
1.52500000e+00 4.95199290e-02 \\ 
1.57500000e+00 6.42800665e-02 \\ 
1.62500000e+00 8.08871539e-02 \\ 
1.67500000e+00 1.03885140e-01 \\ 
1.72500000e+00 1.27876448e-01 \\ 
1.77500000e+00 1.61074765e-01 \\ 
1.82500000e+00 1.92902368e-01 \\ 
1.87500000e+00 2.26470178e-01 \\ 
1.92500000e+00 2.63873696e-01 \\ 
1.97500000e+00 3.07320272e-01 \\ 
2.02500000e+00 3.48186079e-01 \\ 
2.07500000e+00 3.90537811e-01 \\ 
2.12500000e+00 4.31656998e-01 \\ 
2.17500000e+00 4.71473402e-01 \\ 
2.22500000e+00 5.08408711e-01 \\ 
2.27500000e+00 5.46807658e-01 \\ 
2.32500000e+00 5.79782036e-01 \\ 
2.37500000e+00 6.11651545e-01 \\ 
2.42500000e+00 6.37164493e-01 \\ 
2.47500000e+00 6.61918015e-01 \\ 
2.52500000e+00 6.88827463e-01 \\ 
2.57500000e+00 7.09999979e-01 \\ 
2.62500000e+00 7.29137782e-01 \\ 
2.67500000e+00 7.46910504e-01 \\ 
2.72500000e+00 7.65083208e-01 \\ 
2.77500000e+00 7.79275529e-01 \\ 
2.82500000e+00 7.94029248e-01 \\ 
2.87500000e+00 8.07665132e-01 \\ 
2.92500000e+00 8.17758515e-01 \\ 
2.97500000e+00 8.29630574e-01 \\ 
3.02500000e+00 8.39020426e-01 \\ 
3.07500000e+00 8.48839760e-01 \\ 
3.12500000e+00 8.58487278e-01 \\ 
3.17500000e+00 8.66279739e-01 \\ 
3.22500000e+00 8.74057969e-01 \\ 
3.27500000e+00 8.81951517e-01 \\ 
3.32500000e+00 8.87853756e-01 \\ 
3.37500000e+00 8.94926197e-01 \\ 
3.42500000e+00 9.00782537e-01 \\ 
3.47500000e+00 9.06183307e-01 \\ 
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
 1.25000000e-01 2.15741588e-04 \\ 
1.75000000e-01 3.31529563e-04 \\ 
2.25000000e-01 4.53001085e-04 \\ 
2.75000000e-01 5.80460223e-04 \\ 
3.25000000e-01 7.14211046e-04 \\ 
3.75000000e-01 8.54557626e-04 \\ 
4.25000000e-01 1.00180403e-03 \\ 
4.75000000e-01 1.15625436e-03 \\ 
5.25000000e-01 1.31821293e-03 \\ 
5.75000000e-01 1.48798552e-03 \\ 
6.25000000e-01 1.66588627e-03 \\ 
6.75000000e-01 1.85226979e-03 \\ 
7.25000000e-01 2.04765713e-03 \\ 
7.75000000e-01 2.25316088e-03 \\ 
8.25000000e-01 2.47172430e-03 \\ 
8.75000000e-01 2.71126416e-03 \\ 
9.25000000e-01 2.99163842e-03 \\ 
9.75000000e-01 3.35817358e-03 \\ 
1.02500000e+00 3.90462527e-03 \\ 
1.07500000e+00 4.80697813e-03 \\ 
1.12500000e+00 6.36571288e-03 \\ 
1.17500000e+00 9.04833901e-03 \\ 
1.22500000e+00 1.35178743e-02 \\
1.27500000e+00 2.06295667e-02 \\ 
1.32500000e+00 3.13805414e-02 \\ 
1.37500000e+00 4.68065213e-02 \\ 
1.42500000e+00 6.78345937e-02 \\ 
1.47500000e+00 9.51165549e-02 \\ 
1.52500000e+00 1.28877854e-01 \\ 
1.57500000e+00 1.68818070e-01 \\ 
1.62500000e+00 2.14089087e-01 \\ 
1.67500000e+00 2.63359542e-01 \\ 
1.72500000e+00 3.14954161e-01 \\ 
1.77500000e+00 3.67040459e-01 \\ 
1.82500000e+00 4.17827140e-01 \\ 
1.87500000e+00 4.65739754e-01 \\ 
1.92500000e+00 5.09548076e-01 \\ 
1.97500000e+00 5.48432720e-01 \\ 
2.02500000e+00 5.81991703e-01 \\ 
2.07500000e+00 6.10197928e-01 \\ 
2.12500000e+00 6.33324281e-01 \\ 
2.17500000e+00 6.51854138e-01 \\ 
2.22500000e+00 6.66392640e-01 \\ 
2.27500000e+00 6.77589645e-01 \\ 
2.32500000e+00 6.86080306e-01 \\ 
2.37500000e+00 6.92444848e-01 \\ 
2.42500000e+00 6.97185997e-01 \\ 
2.47500000e+00 7.00720642e-01 \\ 
2.52500000e+00 7.03381719e-01 \\ 
2.57500000e+00 7.05426437e-01 \\ 
2.62500000e+00 7.07047678e-01 \\ 
2.67500000e+00 7.08386228e-01 \\ 
2.72500000e+00 7.09542338e-01 \\ 
2.77500000e+00 7.10585787e-01 \\ 
2.82500000e+00 7.11564135e-01 \\ 
2.87500000e+00 7.12509185e-01 \\ 
2.92500000e+00 7.13441836e-01 \\ 
2.97500000e+00 7.14375616e-01 \\ 
3.02500000e+00 7.15319176e-01 \\ 
3.07500000e+00 7.16278003e-01 \\ 
3.12500000e+00 7.17255568e-01 \\ 
3.17500000e+00 7.18254084e-01 \\ 
3.22500000e+00 7.19274988e-01 \\ 
3.27500000e+00 7.20319246e-01 \\ 
3.32500000e+00 7.21387547e-01 \\ 
3.37500000e+00 7.22480413e-01 \\ 
3.42500000e+00 7.23598273e-01 \\ 
3.47500000e+00 7.24741498e-01 \\ 
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};


\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
 1.25000000e-01 0.00000000e+00 \\ 
1.75000000e-01 0.00000000e+00 \\ 
2.25000000e-01 0.00000000e+00 \\ 
2.75000000e-01 0.00000000e+00 \\ 
3.25000000e-01 0.00000000e+00 \\ 
3.75000000e-01 0.00000000e+00 \\ 
4.25000000e-01 0.00000000e+00 \\ 
4.75000000e-01 0.00000000e+00 \\ 
5.25000000e-01 0.00000000e+00 \\ 
5.75000000e-01 0.00000000e+00 \\ 
6.25000000e-01 0.00000000e+00 \\ 
6.75000000e-01 0.00000000e+00 \\ 
7.25000000e-01 0.00000000e+00 \\ 
7.75000000e-01 0.00000000e+00 \\ 
8.25000000e-01 0.00000000e+00 \\ 
8.75000000e-01 0.00000000e+00 \\ 
9.25000000e-01 0.00000000e+00 \\ 
9.75000000e-01 0.00000000e+00 \\ 
1.02500000e+00 0.00000000e+00 \\ 
1.07500000e+00 0.00000000e+00 \\ 
1.12500000e+00 0.00000000e+00 \\ 
1.17500000e+00 0.00000000e+00 \\ 
1.20000000e+00 0.00000000e+00 \\
1.22500000e+00 0.00000000e+00 \\ 
1.27500000e+00 6.16297582e-33 \\ 
1.32500000e+00 6.16297582e-33 \\ 
1.37500000e+00 6.16297582e-33 \\ 
1.42500000e+00 6.16297582e-33 \\ 
1.47500000e+00 6.16297582e-33 \\ 
1.52500000e+00 6.16297582e-33 \\ 
1.57500000e+00 6.16297582e-33 \\ 
1.62500000e+00 6.16297582e-33 \\ 
1.67500000e+00 6.16297582e-33 \\ 
1.72500000e+00 6.16297582e-33 \\ 
1.77500000e+00 6.16297582e-33 \\ 
1.82500000e+00 6.16297582e-33 \\ 
1.87500000e+00 2.46519033e-32 \\ 
1.92500000e+00 2.46519033e-32 \\ 
1.97500000e+00 2.46519033e-32 \\ 
1.9800000e+00 2.86519033e-01 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\ 
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=OliveGreen, dashdotted]
table[row sep=crcr]{%
 1.25000000e-01 6.93882097e-06 \\ 
1.75000000e-01 1.11848558e-05 \\ 
2.25000000e-01 1.59722083e-05 \\ 
2.75000000e-01 2.13185548e-05 \\ 
3.25000000e-01 2.72415715e-05 \\ 
3.75000000e-01 3.37589346e-05 \\ 
4.25000000e-01 4.08883217e-05 \\ 
4.75000000e-01 4.86474229e-05 \\ 
5.25000000e-01 5.70540351e-05 \\ 
5.75000000e-01 6.61266884e-05 \\ 
6.25000000e-01 7.58881038e-05 \\ 
6.75000000e-01 8.63812170e-05 \\ 
7.25000000e-01 9.77322007e-05 \\ 
7.75000000e-01 1.10362994e-04 \\ 
8.25000000e-01 1.25610855e-04 \\ 
8.75000000e-01 1.47299824e-04 \\ 
9.25000000e-01 1.85224516e-04 \\ 
9.75000000e-01 2.61913827e-04 \\ 
1.02500000e+00 4.24111205e-04 \\ 
1.07500000e+00 7.59674618e-04 \\ 
1.12500000e+00 1.41871007e-03 \\ 
1.17500000e+00 2.63483794e-03 \\ 
1.22500000e+00 4.73943277e-03 \\ 
1.27500000e+00 8.15998417e-03 \\ 
1.32500000e+00 1.33949203e-02 \\ 
1.37500000e+00 2.09619685e-02 \\ 
1.42500000e+00 3.13245377e-02 \\ 
1.47500000e+00 4.48083920e-02 \\ 
1.52500000e+00 6.15261216e-02 \\ 
1.57500000e+00 8.13273810e-02 \\ 
1.62500000e+00 1.03787979e-01 \\ 
1.67500000e+00 1.28242099e-01 \\ 
1.72500000e+00 1.53851970e-01 \\ 
1.77500000e+00 1.79701214e-01 \\ 
1.82500000e+00 2.04894050e-01 \\ 
1.87500000e+00 2.28643119e-01 \\ 
1.92500000e+00 2.50333172e-01 \\ 
1.97500000e+00 2.69554384e-01 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\  
%2.07500000e+00 5.31907665e-01 \\ 
%2.12500000e+00 5.70488857e-01 \\ 
%2.17500000e+00 6.01729255e-01 \\ 
%2.22500000e+00 6.27594747e-01 \\ 
%2.27500000e+00 6.49288973e-01 \\ 
%2.32500000e+00 6.67670958e-01 \\ 
%2.37500000e+00 6.83397370e-01 \\ 
%2.42500000e+00 6.96983947e-01 \\ 
%2.47500000e+00 7.08838633e-01 \\ 
%2.52500000e+00 7.19283595e-01 \\ 
%2.57500000e+00 7.28572143e-01 \\ 
%2.62500000e+00 7.36902657e-01 \\ 
%2.67500000e+00 7.44430246e-01 \\ 
%2.72500000e+00 7.51276392e-01 \\ 
%2.77500000e+00 7.57536765e-01 \\ 
%2.82500000e+00 7.63287417e-01 \\ 
%2.87500000e+00 7.68589562e-01 \\ 
%2.92500000e+00 7.73493212e-01 \\ 
%2.97500000e+00 7.78039877e-01 \\ 
%3.02500000e+00 7.82264568e-01 \\ 
%3.07500000e+00 7.86197254e-01 \\ 
%3.12500000e+00 7.89863930e-01 \\ 
%3.17500000e+00 7.93287401e-01 \\ 
%3.22500000e+00 7.96487858e-01 \\ 
%3.27500000e+00 7.99483317e-01 \\ 
%3.32500000e+00 8.02289950e-01 \\ 
%3.37500000e+00 8.04922347e-01 \\ 
%3.42500000e+00 8.07393720e-01 \\ 
%3.47500000e+00 8.09716077e-01 \\ 
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};

\end{axis}

\begin{axis}[
	width=1.9in,
	height=1.5in,
	%	at={(0.545in,0.436in)},
	scale only axis,
	xmin=0,
	xmax=1.2,
	ymin = 1e-5,
	ymax = 1,
	axis y line=none,
	axis x line*=top,
	xlabel={Overall channel load $G$},
	xtick={0,.4,.8,1.2},
	%	xticklabels = {0 1 2 3},
	xticklabel style={yshift=-2pt},
	xlabel style={yshift=-4pt},
	]
\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_paper_2_new__ngok_chalmers.se_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=1.9in,
height=1.7in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$\Phi$ (packets/slot)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={Packet loss rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.36,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%------------------- x ---------------------------

\addplot [line width = 1,color=red]
  table[row sep=crcr]{%
1.25000000e-01 2.47933268e-04 \\ 
1.75000000e-01 3.52289394e-04 \\ 
2.25000000e-01 5.38509492e-04 \\ 
2.75000000e-01 6.76057939e-04 \\ 
3.25000000e-01 8.15252632e-04 \\ 
3.75000000e-01 8.91176924e-04 \\ 
4.25000000e-01 1.12663236e-03 \\ 
4.75000000e-01 1.22932254e-03 \\ 
5.25000000e-01 1.54566262e-03 \\ 
5.75000000e-01 1.69246818e-03 \\ 
6.25000000e-01 1.93747872e-03 \\ 
6.75000000e-01 2.11329639e-03 \\ 
7.25000000e-01 2.46019243e-03 \\ 
7.75000000e-01 2.86561478e-03 \\ 
8.25000000e-01 3.12789713e-03 \\ 
8.75000000e-01 3.58824999e-03 \\ 
9.25000000e-01 3.90870123e-03 \\ 
9.75000000e-01 4.62971294e-03 \\ 
1.02500000e+00 5.29205406e-03 \\ 
1.07500000e+00 6.21726194e-03 \\ 
1.12500000e+00 7.48846227e-03 \\ 
1.17500000e+00 8.78489844e-03 \\ 
1.22500000e+00 1.09954753e-02 \\ 
1.27500000e+00 1.42578600e-02 \\ 
1.32500000e+00 1.75205219e-02 \\ 
1.37500000e+00 2.24369645e-02 \\ 
1.42500000e+00 2.90921499e-02 \\ 
1.47500000e+00 3.65339548e-02 \\ 
1.52500000e+00 4.95199290e-02 \\ 
1.57500000e+00 6.42800665e-02 \\ 
1.62500000e+00 8.08871539e-02 \\ 
1.67500000e+00 1.03885140e-01 \\ 
1.72500000e+00 1.27876448e-01 \\ 
1.77500000e+00 1.61074765e-01 \\ 
1.82500000e+00 1.92902368e-01 \\ 
1.87500000e+00 2.26470178e-01 \\ 
1.92500000e+00 2.63873696e-01 \\ 
1.97500000e+00 3.07320272e-01 \\ 
2.02500000e+00 3.48186079e-01 \\ 
2.07500000e+00 3.90537811e-01 \\ 
2.12500000e+00 4.31656998e-01 \\ 
2.17500000e+00 4.71473402e-01 \\ 
2.22500000e+00 5.08408711e-01 \\ 
2.27500000e+00 5.46807658e-01 \\ 
2.32500000e+00 5.79782036e-01 \\ 
2.37500000e+00 6.11651545e-01 \\ 
2.42500000e+00 6.37164493e-01 \\ 
2.47500000e+00 6.61918015e-01 \\ 
2.52500000e+00 6.88827463e-01 \\ 
2.57500000e+00 7.09999979e-01 \\ 
2.62500000e+00 7.29137782e-01 \\ 
2.67500000e+00 7.46910504e-01 \\ 
2.72500000e+00 7.65083208e-01 \\ 
2.77500000e+00 7.79275529e-01 \\ 
2.82500000e+00 7.94029248e-01 \\ 
2.87500000e+00 8.07665132e-01 \\ 
2.92500000e+00 8.17758515e-01 \\ 
2.97500000e+00 8.29630574e-01 \\ 
3.02500000e+00 8.39020426e-01 \\ 
3.07500000e+00 8.48839760e-01 \\ 
3.12500000e+00 8.58487278e-01 \\ 
3.17500000e+00 8.66279739e-01 \\ 
3.22500000e+00 8.74057969e-01 \\ 
3.27500000e+00 8.81951517e-01 \\ 
3.32500000e+00 8.87853756e-01 \\ 
3.37500000e+00 8.94926197e-01 \\ 
3.42500000e+00 9.00782537e-01 \\ 
3.47500000e+00 9.06183307e-01 \\ 
};
\addlegendentry{\small Simulation};

\addplot [line width = 1,color=blue, dashed]
  table[row sep=crcr]{%
 1.25000000e-01 2.15741588e-04 \\ 
1.75000000e-01 3.31529563e-04 \\ 
2.25000000e-01 4.53001085e-04 \\ 
2.75000000e-01 5.80460223e-04 \\ 
3.25000000e-01 7.14211046e-04 \\ 
3.75000000e-01 8.54557626e-04 \\ 
4.25000000e-01 1.00180403e-03 \\ 
4.75000000e-01 1.15625436e-03 \\ 
5.25000000e-01 1.31821293e-03 \\ 
5.75000000e-01 1.48798552e-03 \\ 
6.25000000e-01 1.66588627e-03 \\ 
6.75000000e-01 1.85226979e-03 \\ 
7.25000000e-01 2.04765713e-03 \\ 
7.75000000e-01 2.25316088e-03 \\ 
8.25000000e-01 2.47172430e-03 \\ 
8.75000000e-01 2.71126416e-03 \\ 
9.25000000e-01 2.99163842e-03 \\ 
9.75000000e-01 3.35817358e-03 \\ 
1.02500000e+00 3.90462527e-03 \\ 
1.07500000e+00 4.80697813e-03 \\ 
1.12500000e+00 6.36571288e-03 \\ 
1.17500000e+00 9.04833901e-03 \\ 
1.22500000e+00 1.35178743e-02 \\
1.27500000e+00 2.06295667e-02 \\ 
1.32500000e+00 3.13805414e-02 \\ 
1.37500000e+00 4.68065213e-02 \\ 
1.42500000e+00 6.78345937e-02 \\ 
1.47500000e+00 9.51165549e-02 \\ 
1.52500000e+00 1.28877854e-01 \\ 
1.57500000e+00 1.68818070e-01 \\ 
1.62500000e+00 2.14089087e-01 \\ 
1.67500000e+00 2.63359542e-01 \\ 
1.72500000e+00 3.14954161e-01 \\ 
1.77500000e+00 3.67040459e-01 \\ 
1.82500000e+00 4.17827140e-01 \\ 
1.87500000e+00 4.65739754e-01 \\ 
1.92500000e+00 5.09548076e-01 \\ 
1.97500000e+00 5.48432720e-01 \\ 
2.02500000e+00 5.81991703e-01 \\ 
2.07500000e+00 6.10197928e-01 \\ 
2.12500000e+00 6.33324281e-01 \\ 
2.17500000e+00 6.51854138e-01 \\ 
2.22500000e+00 6.66392640e-01 \\ 
2.27500000e+00 6.77589645e-01 \\ 
2.32500000e+00 6.86080306e-01 \\ 
2.37500000e+00 6.92444848e-01 \\ 
2.42500000e+00 6.97185997e-01 \\ 
2.47500000e+00 7.00720642e-01 \\ 
2.52500000e+00 7.03381719e-01 \\ 
2.57500000e+00 7.05426437e-01 \\ 
2.62500000e+00 7.07047678e-01 \\ 
2.67500000e+00 7.08386228e-01 \\ 
2.72500000e+00 7.09542338e-01 \\ 
2.77500000e+00 7.10585787e-01 \\ 
2.82500000e+00 7.11564135e-01 \\ 
2.87500000e+00 7.12509185e-01 \\ 
2.92500000e+00 7.13441836e-01 \\ 
2.97500000e+00 7.14375616e-01 \\ 
3.02500000e+00 7.15319176e-01 \\ 
3.07500000e+00 7.16278003e-01 \\ 
3.12500000e+00 7.17255568e-01 \\ 
3.17500000e+00 7.18254084e-01 \\ 
3.22500000e+00 7.19274988e-01 \\ 
3.27500000e+00 7.20319246e-01 \\ 
3.32500000e+00 7.21387547e-01 \\ 
3.37500000e+00 7.22480413e-01 \\ 
3.42500000e+00 7.23598273e-01 \\ 
3.47500000e+00 7.24741498e-01 \\ 
};
\addlegendentry{\small $P_\ell \!\approx\! P_{\text{WF}} \!+\! P_{\ell, \text{EF}}\!\!$};


\addplot [line width = 1,color=black, dotted]
  table[row sep=crcr]{%
 1.25000000e-01 0.00000000e+00 \\ 
1.75000000e-01 0.00000000e+00 \\ 
2.25000000e-01 0.00000000e+00 \\ 
2.75000000e-01 0.00000000e+00 \\ 
3.25000000e-01 0.00000000e+00 \\ 
3.75000000e-01 0.00000000e+00 \\ 
4.25000000e-01 0.00000000e+00 \\ 
4.75000000e-01 0.00000000e+00 \\ 
5.25000000e-01 0.00000000e+00 \\ 
5.75000000e-01 0.00000000e+00 \\ 
6.25000000e-01 0.00000000e+00 \\ 
6.75000000e-01 0.00000000e+00 \\ 
7.25000000e-01 0.00000000e+00 \\ 
7.75000000e-01 0.00000000e+00 \\ 
8.25000000e-01 0.00000000e+00 \\ 
8.75000000e-01 0.00000000e+00 \\ 
9.25000000e-01 0.00000000e+00 \\ 
9.75000000e-01 0.00000000e+00 \\ 
1.02500000e+00 0.00000000e+00 \\ 
1.07500000e+00 0.00000000e+00 \\ 
1.12500000e+00 0.00000000e+00 \\ 
1.17500000e+00 0.00000000e+00 \\ 
1.22500000e+00 0.00000000e+00 \\ 
1.27500000e+00 6.16297582e-33 \\ 
1.32500000e+00 6.16297582e-33 \\ 
1.37500000e+00 6.16297582e-33 \\ 
1.42500000e+00 6.16297582e-33 \\ 
1.47500000e+00 6.16297582e-33 \\ 
1.52500000e+00 6.16297582e-33 \\ 
1.57500000e+00 6.16297582e-33 \\ 
1.62500000e+00 6.16297582e-33 \\ 
1.67500000e+00 6.16297582e-33 \\ 
1.72500000e+00 6.16297582e-33 \\ 
1.77500000e+00 6.16297582e-33 \\ 
1.82500000e+00 6.16297582e-33 \\ 
1.87500000e+00 2.46519033e-32 \\ 
1.92500000e+00 2.46519033e-32 \\ 
1.97500000e+00 2.46519033e-32 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\ 
};
\addlegendentry{\small $P_\ell \approx P_{\ell, \text{DE}}$};

\addplot [line width = 1,color=green, dashdotted]
table[row sep=crcr]{%
 1.25000000e-01 6.93882097e-06 \\ 
1.75000000e-01 1.11848558e-05 \\ 
2.25000000e-01 1.59722083e-05 \\ 
2.75000000e-01 2.13185548e-05 \\ 
3.25000000e-01 2.72415715e-05 \\ 
3.75000000e-01 3.37589346e-05 \\ 
4.25000000e-01 4.08883217e-05 \\ 
4.75000000e-01 4.86474229e-05 \\ 
5.25000000e-01 5.70540351e-05 \\ 
5.75000000e-01 6.61266884e-05 \\ 
6.25000000e-01 7.58881038e-05 \\ 
6.75000000e-01 8.63812170e-05 \\ 
7.25000000e-01 9.77322007e-05 \\ 
7.75000000e-01 1.10362994e-04 \\ 
8.25000000e-01 1.25610855e-04 \\ 
8.75000000e-01 1.47299824e-04 \\ 
9.25000000e-01 1.85224516e-04 \\ 
9.75000000e-01 2.61913827e-04 \\ 
1.02500000e+00 4.24111205e-04 \\ 
1.07500000e+00 7.59674618e-04 \\ 
1.12500000e+00 1.41871007e-03 \\ 
1.17500000e+00 2.63483794e-03 \\ 
1.22500000e+00 4.73943277e-03 \\ 
1.27500000e+00 8.15998417e-03 \\ 
1.32500000e+00 1.33949203e-02 \\ 
1.37500000e+00 2.09619685e-02 \\ 
1.42500000e+00 3.13245377e-02 \\ 
1.47500000e+00 4.48083920e-02 \\ 
1.52500000e+00 6.15261216e-02 \\ 
1.57500000e+00 8.13273810e-02 \\ 
1.62500000e+00 1.03787979e-01 \\ 
1.67500000e+00 1.28242099e-01 \\ 
1.72500000e+00 1.53851970e-01 \\ 
1.77500000e+00 1.79701214e-01 \\ 
1.82500000e+00 2.04894050e-01 \\ 
1.87500000e+00 2.28643119e-01 \\ 
1.92500000e+00 2.50333172e-01 \\ 
1.97500000e+00 2.69554384e-01 \\ 
2.02500000e+00 3.17490701e-01 \\ 
2.07500000e+00 3.89900170e-01 \\ 
2.12500000e+00 4.45814400e-01 \\ 
2.17500000e+00 4.92551584e-01 \\ 
2.22500000e+00 5.32975113e-01 \\ 
2.27500000e+00 5.68612845e-01 \\ 
2.32500000e+00 6.00419209e-01 \\ 
2.37500000e+00 6.29050759e-01 \\ 
2.42500000e+00 6.54989237e-01 \\ 
2.47500000e+00 6.78604620e-01 \\ 
2.52500000e+00 7.00190740e-01 \\ 
2.57500000e+00 7.19986970e-01 \\ 
2.62500000e+00 7.38192202e-01 \\ 
2.67500000e+00 7.54974300e-01 \\ 
2.72500000e+00 7.70476749e-01 \\ 
2.77500000e+00 7.84823470e-01 \\ 
2.82500000e+00 7.98122421e-01 \\ 
2.87500000e+00 8.10468341e-01 \\ 
2.92500000e+00 8.21944891e-01 \\ 
2.97500000e+00 8.32626349e-01 \\ 
3.02500000e+00 8.42578971e-01 \\ 
3.07500000e+00 8.51862104e-01 \\ 
3.12500000e+00 8.60529105e-01 \\ 
3.17500000e+00 8.68628099e-01 \\ 
3.22500000e+00 8.76202625e-01 \\ 
3.27500000e+00 8.83292178e-01 \\ 
3.32500000e+00 8.89932670e-01 \\ 
3.37500000e+00 8.96156832e-01 \\ 
3.42500000e+00 9.01994556e-01 \\ 
3.47500000e+00 9.07473193e-01 \\  
%2.07500000e+00 5.31907665e-01 \\ 
%2.12500000e+00 5.70488857e-01 \\ 
%2.17500000e+00 6.01729255e-01 \\ 
%2.22500000e+00 6.27594747e-01 \\ 
%2.27500000e+00 6.49288973e-01 \\ 
%2.32500000e+00 6.67670958e-01 \\ 
%2.37500000e+00 6.83397370e-01 \\ 
%2.42500000e+00 6.96983947e-01 \\ 
%2.47500000e+00 7.08838633e-01 \\ 
%2.52500000e+00 7.19283595e-01 \\ 
%2.57500000e+00 7.28572143e-01 \\ 
%2.62500000e+00 7.36902657e-01 \\ 
%2.67500000e+00 7.44430246e-01 \\ 
%2.72500000e+00 7.51276392e-01 \\ 
%2.77500000e+00 7.57536765e-01 \\ 
%2.82500000e+00 7.63287417e-01 \\ 
%2.87500000e+00 7.68589562e-01 \\ 
%2.92500000e+00 7.73493212e-01 \\ 
%2.97500000e+00 7.78039877e-01 \\ 
%3.02500000e+00 7.82264568e-01 \\ 
%3.07500000e+00 7.86197254e-01 \\ 
%3.12500000e+00 7.89863930e-01 \\ 
%3.17500000e+00 7.93287401e-01 \\ 
%3.22500000e+00 7.96487858e-01 \\ 
%3.27500000e+00 7.99483317e-01 \\ 
%3.32500000e+00 8.02289950e-01 \\ 
%3.37500000e+00 8.04922347e-01 \\ 
%3.42500000e+00 8.07393720e-01 \\ 
%3.47500000e+00 8.09716077e-01 \\ 
};
\addlegendentry{\small With~\eqref{eq:proposed_approx}};

\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_poster_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Packet Loss Rate}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.1,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [line width = 1,color=red]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{Simulation};
%
%\addplot [line width = 1,color=blue, dashed]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{${\rm PLR}_{\text{error floor}} \!+\! {\rm PLR}_{\text{water fall}}$};
%
%\addplot [line width = 1,color=black, dashdotted]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{$\lim_{M\to \infty } {\rm PLR}$};

%%----------------- x^3 --------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	6.00161443428116e-05\\
%	0.45	9.74799431678885e-05\\
%	0.6	0.000125539805136652\\
%	0.75	0.000168866871281037\\
%	0.9	0.000210244329900355\\
%	1.05	0.000290450849975699\\
%	1.2	0.000403155618068585\\
%	1.35	0.000593935986899163\\
%	1.5	0.00147104030650436\\
%	1.65	0.00510986305574279\\
%	1.8	0.0188059795950316\\
%	1.95	0.0548365414218696\\
%	2.1	0.123200228546941\\
%	2.25	0.231364392856324\\
%	2.4	0.364338882003718\\
%	2.55	0.495852276273136\\
%	2.7	0.611750554507197\\
%	2.85	0.70343992166619\\
%	3	0.765203303710278\\
%	3.15	0.814253977292746\\
%	3.3	0.847489417258233\\
%	3.45	0.874896454029069\\
%};
%
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	5.64599460968398e-05\\
%	0.45	8.86056429655687e-05\\
%	0.6	0.000121307811368771\\
%	0.75	0.000154566451308447\\
%	0.9	0.000188381570036256\\
%	1.05	0.000222757047501271\\
%	1.2	0.000258183836502806\\
%	1.35	0.000314824537251021\\
%	1.5	0.000725825326578998\\
%	1.65	0.00405074089122613\\
%	1.8	0.020286024883849\\
%	1.95	0.0697303387741572\\
%	2.1	0.170498041343602\\
%	2.25	0.316447031918949\\
%	2.4	0.474246272563099\\
%	2.55	0.606839323961039\\
%	2.7	0.696352710482197\\
%	2.85	0.746269310643208\\
%	3	0.769807849643311\\
%	3.15	0.779389292528195\\
%	3.3	0.782824895642844\\
%	3.45	0.78394039375863\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	2.4525	1e-40\\
%	2.454	1e-40\\
%	2.4555	0.371531717128994\\
%	2.457	0.389044158260562\\
%	2.4585	0.398237129371443\\
%	2.46	0.405402373453604\\
%	2.49	0.47670159965264\\
%	2.52	0.518469621546743\\
%	2.55	0.551105682754476\\
%	2.58	0.578589926176432\\
%	2.61	0.602588106489121\\
%	2.64	0.623995654677272\\
%	2.67	0.64336439644116\\
%	2.7	0.661065559039239\\
%	2.73	0.67736467830164\\
%	2.76	0.692460513176889\\
%	2.79	0.706507129140204\\
%	2.82	0.719627299234452\\
%	2.85	0.731921077397028\\
%	2.88	0.743471523029446\\
%	2.91	0.754348661252399\\
%	2.94	0.76461230564316\\
%	2.97	0.774314122212572\\
%	3	0.78349917229253\\
%	3.03	0.792207088388607\\
%	3.06	0.800472985710156\\
%	3.09	0.808328179576399\\
%	3.12	0.815800757739904\\
%	3.15	0.822916042565828\\
%	3.18	0.829696968399639\\
%	3.21	0.83616439278569\\
%	3.24	0.842337355484946\\
%	3.27	0.848233295855263\\
%	3.3	0.853868236691347\\
%	3.33	0.859256940800499\\
%	3.36	0.864413045228958\\
%	3.39	0.869349177024455\\
%	3.42	0.874077053634171\\
%	3.45	0.878607570430492\\
%	3.48	0.882950877384473\\
%};
%
%}
%
%% -------------------- x^2 --------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.00229724330803038\\
%	0.3	0.00455878333110009\\
%	0.4	0.00625800540702915\\
%	0.5	0.0101105048181782\\
%	0.6	0.0130767167381974\\
%	0.7	0.0214022140221403\\
%	0.8	0.0308952074751331\\
%	0.9	0.0496592015579357\\
%	1	0.0690121786197564\\
%	1.1	0.112477585988299\\
%	1.2	0.153129471267428\\
%	1.3	0.196648770751783\\
%	1.4	0.268564161915784\\
%	1.5	0.337289719626168\\
%	1.6	0.405788015197302\\
%	1.7	0.464714093070572\\
%	1.8	0.530421894849451\\
%	1.9	0.586930323702935\\
%	2	0.627199567593538\\
%	2.1	0.67513027630917\\
%	2.2	0.704496573344999\\
%	2.3	0.746569904906546\\
%	2.4	0.767982448795029\\
%	2.5	0.793855254614972\\
%	2.6	0.821163162688178\\
%	2.7	0.837820974678561\\
%	2.8	0.854511996804656\\
%	2.9	0.869895444927666\\
%	3	0.882150822834408\\
%	3.1	0.896017055916271\\
%	3.2	0.906187637198164\\
%	3.3	0.916875261374725\\
%	3.4	0.925720731571186\\
%	3.5	0.932978266471953\\
%};
%
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.00214565385721309\\
%	0.3	0.00372738138656229\\
%	0.4	0.00566192140467837\\
%	0.5	0.00800821566845135\\
%	0.6	0.0109004675487134\\
%	0.7	0.0175468020156852\\
%	0.8	0.0531506618938002\\
%	0.9	0.165338478788822\\
%	1	0.343769749320387\\
%	1.1	0.509830748430709\\
%	1.2	0.61377726040813\\
%	1.3	0.664043239717624\\
%	1.4	0.687135221600551\\
%	1.5	0.700797069064101\\
%	1.6	0.712474314093562\\
%	1.7	0.724531892696098\\
%	1.8	0.73761171844033\\
%	1.9	0.751897803274597\\
%	2	0.767472510757252\\
%	2.1	0.784398607072898\\
%	2.2	0.802735488648796\\
%	2.3	0.822542025065934\\
%	2.4	0.843877009907969\\
%	2.5	0.866799226528365\\
%	2.6	0.891367456983788\\
%	2.7	0.917640483174972\\
%	2.8	0.945677086984755\\
%	2.9	0.975536050294006\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0\\
%	0.3	0\\
%	0.4	0\\
%	0.5	0\\
%	0.6	1.23259516440783e-32\\
%	0.7	1.23259516440783e-32\\
%	0.8	4.93038065763132e-32\\
%	0.9	3.08148791101958e-31\\
%	1	3.99610802778417e-08\\
%	1.1	0.0310232365529112\\
%	1.2	0.0984066428980456\\
%	1.3	0.178903580346732\\
%	1.4	0.26113242488983\\
%	1.5	0.33966941222557\\
%	1.6	0.412140011815784\\
%	1.7	0.477738153933921\\
%	1.8	0.536453656027535\\
%	1.9	0.588662725163473\\
%	2	0.634909570547042\\
%	2.1	0.675790647538028\\
%	2.2	0.711894779712854\\
%	2.3	0.743773910469023\\
%	2.4	0.771930614524536\\
%	2.5	0.796814656146046\\
%	2.6	0.818824274196171\\
%	2.7	0.838309772440442\\
%	2.8	0.855578067553053\\
%	2.9	0.870897459265972\\
%	3	0.884502236728959\\
%	3.1	0.896596934203967\\
%	3.2	0.907360161248032\\
%	3.3	0.916947994090901\\
%	3.4	0.925496947211423\\
%	3.5	0.933126559573509\\
%};
%
%}

%------------------- x ---------------------------
{\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.0953763010408326\\
0.15	0.141378173425651\\
0.2	0.186824139133901\\
0.25	0.222560851720915\\
0.3	0.261787308298936\\
0.35	0.291514285714286\\
0.4	0.335648902821317\\
0.45	0.360707925200356\\
0.5	0.389325527307723\\
0.55	0.423925097718389\\
0.6	0.452629646933191\\
0.65	0.480117345293133\\
0.7	0.5016718617172\\
0.75	0.53113543382392\\
0.8	0.550887862747306\\
0.85	0.572117924694445\\
0.9	0.590610067785309\\
0.95	0.611346530896211\\
1	0.632675690524949\\
1.05	0.650285029073917\\
1.1	0.665854700466275\\
1.15	0.682451519813641\\
1.2	0.697974985607129\\
1.25	0.716410431794864\\
1.3	0.727101867899095\\
1.35	0.741863324592981\\
1.4	0.752651392922448\\
1.45	0.767354157634315\\
1.5	0.775420296065185\\
1.55	0.788872579316028\\
1.6	0.797463749937284\\
1.65	0.807503146068782\\
1.7	0.817344399804709\\
1.75	0.82290298717162\\
1.8	0.834663923945071\\
1.85	0.843059523745227\\
1.9	0.851978840638975\\
1.95	0.857126730498856\\
2	0.864840940802272\\
2.05	0.870159998437134\\
2.1	0.877241629028262\\
2.15	0.883450750041824\\
2.2	0.888005655128381\\
2.25	0.894580245153934\\
2.3	0.899909308269437\\
2.35	0.903772394865588\\
2.4	0.909221319166149\\
2.45	0.913004128034597\\
2.5	0.91909312736872\\
2.55	0.922440525598659\\
2.6	0.926167021909864\\
2.65	0.929500880533438\\
2.7	0.932384236197785\\
2.75	0.93642177870588\\
2.8	0.937976338416671\\
2.85	0.941887838335643\\
2.9	0.945733049099161\\
2.95	0.947700509041153\\
3	0.950406953142157\\
3.05	0.952421388081086\\
3.1	0.953857276240371\\
3.15	0.957122737633882\\
3.2	0.95944179429502\\
3.25	0.961893041498131\\
3.3	0.963011002229607\\
3.35	0.964942533897366\\
3.4	0.966734603247427\\
3.45	0.968204342184329\\
3.5	0.969580075892653\\
};
\addplot [line width = 1,color=red, forget plot]
  table[row sep=crcr]{%
0.1	0.0953763010408326\\
0.15	0.141378173425651\\
0.2	0.186824139133901\\
0.25	0.222560851720915\\
0.3	0.261787308298936\\
0.35	0.291514285714286\\
0.4	0.335648902821317\\
0.45	0.360707925200356\\
0.5	0.389325527307723\\
0.55	0.423925097718389\\
0.6	0.452629646933191\\
0.65	0.480117345293133\\
0.7	0.5016718617172\\
0.75	0.53113543382392\\
0.8	0.550887862747306\\
0.85	0.572117924694445\\
0.9	0.590610067785309\\
0.95	0.611346530896211\\
1	0.632675690524949\\
1.05	0.650285029073917\\
1.1	0.665854700466275\\
1.15	0.682451519813641\\
1.2	0.697974985607129\\
1.25	0.716410431794864\\
1.3	0.727101867899095\\
1.35	0.741863324592981\\
1.4	0.752651392922448\\
1.45	0.767354157634315\\
1.5	0.775420296065185\\
1.55	0.788872579316028\\
1.6	0.797463749937284\\
1.65	0.807503146068782\\
1.7	0.817344399804709\\
1.75	0.82290298717162\\
1.8	0.834663923945071\\
1.85	0.843059523745227\\
1.9	0.851978840638975\\
1.95	0.857126730498856\\
2	0.864840940802272\\
2.05	0.870159998437134\\
2.1	0.877241629028262\\
2.15	0.883450750041824\\
2.2	0.888005655128381\\
2.25	0.894580245153934\\
2.3	0.899909308269437\\
2.35	0.903772394865588\\
2.4	0.909221319166149\\
2.45	0.913004128034597\\
2.5	0.91909312736872\\
2.55	0.922440525598659\\
2.6	0.926167021909864\\
2.65	0.929500880533438\\
2.7	0.932384236197785\\
2.75	0.93642177870588\\
2.8	0.937976338416671\\
2.85	0.941887838335643\\
2.9	0.945733049099161\\
2.95	0.947700509041153\\
3	0.950406953142157\\
3.05	0.952421388081086\\
3.1	0.953857276240371\\
3.15	0.957122737633882\\
3.2	0.95944179429502\\
3.25	0.961893041498131\\
3.3	0.963011002229607\\
3.35	0.964942533897366\\
3.4	0.966734603247427\\
3.45	0.968204342184329\\
3.5	0.969580075892653\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.721626325229099\\
0.15	0.772087173692491\\
0.2	0.822118208205371\\
0.25	0.87212038979821\\
0.3	0.922120546533459\\
0.35	0.972120557928688\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	0.721626325229099\\
0.15	0.772087173692491\\
0.2	0.822118208205371\\
0.25	0.87212038979821\\
0.3	0.922120546533459\\
0.35	0.972120557928688\\
0.4	1\\
0.45	1\\
0.5	1\\
0.55	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
1.05	1\\
1.1	1\\
1.15	1\\
1.2	1\\
1.25	1\\
1.3	1\\
1.35	1\\
1.4	1\\
1.45	1\\
1.5	1\\
1.55	1\\
1.6	1\\
1.65	1\\
1.7	1\\
1.75	1\\
1.8	1\\
1.85	1\\
1.9	1\\
1.95	1\\
2	1\\
2.05	1\\
2.1	1\\
2.15	1\\
2.2	1\\
2.25	1\\
2.3	1\\
2.35	1\\
2.4	1\\
2.45	1\\
2.5	1\\
2.55	1\\
2.6	1\\
2.65	1\\
2.7	1\\
2.75	1\\
2.8	1\\
2.85	1\\
2.9	1\\
2.95	1\\
3	1\\
3.05	1\\
3.1	1\\
3.15	1\\
3.2	1\\
3.25	1\\
3.3	1\\
3.35	1\\
3.4	1\\
3.45	1\\
3.5	1\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.0951625819640405\\
0.15	0.139292023574942\\
0.2	0.181269246922018\\
0.25	0.221199216928595\\
0.3	0.259181779318282\\
0.35	0.295311910281287\\
0.4	0.329679953964361\\
0.45	0.362371848378227\\
0.5	0.393469340287367\\
0.55	0.423050189619513\\
0.6	0.451188363905973\\
0.65	0.477954223238984\\
0.7	0.503414696208591\\
0.75	0.527633447258985\\
0.8	0.550671035882778\\
0.85	0.572585068051273\\
0.9	0.593430340259401\\
0.95	0.613258976545499\\
1	0.632120558828558\\
1.05	0.650062250888845\\
1.1	0.667128916301921\\
1.15	0.683363230620947\\
1.2	0.698805788087798\\
1.25	0.71349520313981\\
1.3	0.727468206965987\\
1.35	0.740759739354109\\
1.4	0.753403036058394\\
1.45	0.765429711906202\\
1.5	0.77686983985157\\
1.55	0.787752026173257\\
1.6	0.798103482005345\\
1.65	0.807950091379246\\
1.7	0.817316475947265\\
1.75	0.826226056549555\\
1.8	0.834701111778413\\
1.85	0.842762833686372\\
1.9	0.850431380777365\\
1.95	0.857725928413486\\
2	0.864664716763387\\
2.05	0.871265096412196\\
2.1	0.877543571747018\\
2.15	0.883515842226503\\
2.2	0.889196841637666\\
2.25	0.894600775438136\\
2.3	0.899741156277196\\
2.35	0.90463083778445\\
2.4	0.909282046710588\\
2.45	0.91370641350063\\
2.5	0.917915001376101\\
2.55	0.921918333998847\\
2.6	0.925726421785666\\
2.65	0.92934878693957\\
2.7	0.93279448726025\\
2.75	0.936072138793292\\
2.8	0.939189937374782\\
2.85	0.942155679125162\\
2.9	0.944976779943593\\
2.95	0.947660294051568\\
3	0.950212931632136\\
3.05	0.952641075608859\\
3.1	0.954950797606442\\
3.15	0.95714787313296\\
3.2	0.959237796021634\\
3.25	0.961225792168278\\
3.3	0.96311683259876\\
3.35	0.964915645899155\\
3.4	0.966626730039674\\
3.45	0.968254363621932\\
3.5	0.969802616577682\\
};
\addplot [line width = 1,color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0.1	0.0951625819640405\\
0.15	0.139292023574942\\
0.2	0.181269246922018\\
0.25	0.221199216928595\\
0.3	0.259181779318282\\
0.35	0.295311910281287\\
0.4	0.329679953964361\\
0.45	0.362371848378227\\
0.5	0.393469340287367\\
0.55	0.423050189619513\\
0.6	0.451188363905973\\
0.65	0.477954223238984\\
0.7	0.503414696208591\\
0.75	0.527633447258985\\
0.8	0.550671035882778\\
0.85	0.572585068051273\\
0.9	0.593430340259401\\
0.95	0.613258976545499\\
1	0.632120558828558\\
1.05	0.650062250888845\\
1.1	0.667128916301921\\
1.15	0.683363230620947\\
1.2	0.698805788087798\\
1.25	0.71349520313981\\
1.3	0.727468206965987\\
1.35	0.740759739354109\\
1.4	0.753403036058394\\
1.45	0.765429711906202\\
1.5	0.77686983985157\\
1.55	0.787752026173257\\
1.6	0.798103482005345\\
1.65	0.807950091379246\\
1.7	0.817316475947265\\
1.75	0.826226056549555\\
1.8	0.834701111778413\\
1.85	0.842762833686372\\
1.9	0.850431380777365\\
1.95	0.857725928413486\\
2	0.864664716763387\\
2.05	0.871265096412196\\
2.1	0.877543571747018\\
2.15	0.883515842226503\\
2.2	0.889196841637666\\
2.25	0.894600775438136\\
2.3	0.899741156277196\\
2.35	0.90463083778445\\
2.4	0.909282046710588\\
2.45	0.91370641350063\\
2.5	0.917915001376101\\
2.55	0.921918333998847\\
2.6	0.925726421785666\\
2.65	0.92934878693957\\
2.7	0.93279448726025\\
2.75	0.936072138793292\\
2.8	0.939189937374782\\
2.85	0.942155679125162\\
2.9	0.944976779943593\\
2.95	0.947660294051568\\
3	0.950212931632136\\
3.05	0.952641075608859\\
3.1	0.954950797606442\\
3.15	0.95714787313296\\
3.2	0.959237796021634\\
3.25	0.961225792168278\\
3.3	0.96311683259876\\
3.35	0.964915645899155\\
3.4	0.966626730039674\\
3.45	0.968254363621932\\
3.5	0.969802616577682\\
};
}


{
	\node at (axis cs:2.3, 3e-5)  ()    {\colorbox{yellow!20}{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};
}

%\only<2>{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};\
%}
%
%\only<3->{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};
%}

\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_poster_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Packet Loss Rate}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [line width = 1,color=red]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{Simulation};
%
%\addplot [line width = 1,color=blue, dashed]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{${\rm PLR}_{\text{error floor}} \!+\! {\rm PLR}_{\text{water fall}}$};
%
%\addplot [line width = 1,color=black, dashdotted]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{$\lim_{M\to \infty } {\rm PLR}$};

%%----------------- x^3 --------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.3	6.00161443428116e-05\\
%	0.45	9.74799431678885e-05\\
%	0.6	0.000125539805136652\\
%	0.75	0.000168866871281037\\
%	0.9	0.000210244329900355\\
%	1.05	0.000290450849975699\\
%	1.2	0.000403155618068585\\
%	1.35	0.000593935986899163\\
%	1.5	0.00147104030650436\\
%	1.65	0.00510986305574279\\
%	1.8	0.0188059795950316\\
%	1.95	0.0548365414218696\\
%	2.1	0.123200228546941\\
%	2.25	0.231364392856324\\
%	2.4	0.364338882003718\\
%	2.55	0.495852276273136\\
%	2.7	0.611750554507197\\
%	2.85	0.70343992166619\\
%	3	0.765203303710278\\
%	3.15	0.814253977292746\\
%	3.3	0.847489417258233\\
%	3.45	0.874896454029069\\
%};
%
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.3	5.64599460968398e-05\\
%	0.45	8.86056429655687e-05\\
%	0.6	0.000121307811368771\\
%	0.75	0.000154566451308447\\
%	0.9	0.000188381570036256\\
%	1.05	0.000222757047501271\\
%	1.2	0.000258183836502806\\
%	1.35	0.000314824537251021\\
%	1.5	0.000725825326578998\\
%	1.65	0.00405074089122613\\
%	1.8	0.020286024883849\\
%	1.95	0.0697303387741572\\
%	2.1	0.170498041343602\\
%	2.25	0.316447031918949\\
%	2.4	0.474246272563099\\
%	2.55	0.606839323961039\\
%	2.7	0.696352710482197\\
%	2.85	0.746269310643208\\
%	3	0.769807849643311\\
%	3.15	0.779389292528195\\
%	3.3	0.782824895642844\\
%	3.45	0.78394039375863\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	2.4525	1e-40\\
%	2.454	1e-40\\
%	2.4555	0.371531717128994\\
%	2.457	0.389044158260562\\
%	2.4585	0.398237129371443\\
%	2.46	0.405402373453604\\
%	2.49	0.47670159965264\\
%	2.52	0.518469621546743\\
%	2.55	0.551105682754476\\
%	2.58	0.578589926176432\\
%	2.61	0.602588106489121\\
%	2.64	0.623995654677272\\
%	2.67	0.64336439644116\\
%	2.7	0.661065559039239\\
%	2.73	0.67736467830164\\
%	2.76	0.692460513176889\\
%	2.79	0.706507129140204\\
%	2.82	0.719627299234452\\
%	2.85	0.731921077397028\\
%	2.88	0.743471523029446\\
%	2.91	0.754348661252399\\
%	2.94	0.76461230564316\\
%	2.97	0.774314122212572\\
%	3	0.78349917229253\\
%	3.03	0.792207088388607\\
%	3.06	0.800472985710156\\
%	3.09	0.808328179576399\\
%	3.12	0.815800757739904\\
%	3.15	0.822916042565828\\
%	3.18	0.829696968399639\\
%	3.21	0.83616439278569\\
%	3.24	0.842337355484946\\
%	3.27	0.848233295855263\\
%	3.3	0.853868236691347\\
%	3.33	0.859256940800499\\
%	3.36	0.864413045228958\\
%	3.39	0.869349177024455\\
%	3.42	0.874077053634171\\
%	3.45	0.878607570430492\\
%	3.48	0.882950877384473\\
%};
%
%}
%
% -------------------- x^2 --------------------------
{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.2	0.00229724330803038\\
	0.3	0.00455878333110009\\
	0.4	0.00625800540702915\\
	0.5	0.0101105048181782\\
	0.6	0.0130767167381974\\
	0.7	0.0214022140221403\\
	0.8	0.0308952074751331\\
	0.9	0.0496592015579357\\
	1	0.0690121786197564\\
	1.1	0.112477585988299\\
	1.2	0.153129471267428\\
	1.3	0.196648770751783\\
	1.4	0.268564161915784\\
	1.5	0.337289719626168\\
	1.6	0.405788015197302\\
	1.7	0.464714093070572\\
	1.8	0.530421894849451\\
	1.9	0.586930323702935\\
	2	0.627199567593538\\
	2.1	0.67513027630917\\
	2.2	0.704496573344999\\
	2.3	0.746569904906546\\
	2.4	0.767982448795029\\
	2.5	0.793855254614972\\
	2.6	0.821163162688178\\
	2.7	0.837820974678561\\
	2.8	0.854511996804656\\
	2.9	0.869895444927666\\
	3	0.882150822834408\\
	3.1	0.896017055916271\\
	3.2	0.906187637198164\\
	3.3	0.916875261374725\\
	3.4	0.925720731571186\\
	3.5	0.932978266471953\\
};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.2	0.00214565385721309\\
	0.3	0.00372738138656229\\
	0.4	0.00566192140467837\\
	0.5	0.00800821566845135\\
	0.6	0.0109004675487134\\
	0.7	0.0175468020156852\\
	0.8	0.0531506618938002\\
	0.9	0.165338478788822\\
	1	0.343769749320387\\
	1.1	0.509830748430709\\
	1.2	0.61377726040813\\
	1.3	0.664043239717624\\
	1.4	0.687135221600551\\
	1.5	0.700797069064101\\
	1.6	0.712474314093562\\
	1.7	0.724531892696098\\
	1.8	0.73761171844033\\
	1.9	0.751897803274597\\
	2	0.767472510757252\\
	2.1	0.784398607072898\\
	2.2	0.802735488648796\\
	2.3	0.822542025065934\\
	2.4	0.843877009907969\\
	2.5	0.866799226528365\\
	2.6	0.891367456983788\\
	2.7	0.917640483174972\\
	2.8	0.945677086984755\\
	2.9	0.975536050294006\\
	3	1\\
	3.1	1\\
	3.2	1\\
	3.3	1\\
	3.4	1\\
	3.5	1\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	0.2	0\\
	0.3	0\\
	0.4	0\\
	0.5	0\\
	0.6	1.23259516440783e-32\\
	0.7	1.23259516440783e-32\\
	0.8	4.93038065763132e-32\\
	0.9	3.08148791101958e-31\\
	1	3.99610802778417e-08\\
	1.1	0.0310232365529112\\
	1.2	0.0984066428980456\\
	1.3	0.178903580346732\\
	1.4	0.26113242488983\\
	1.5	0.33966941222557\\
	1.6	0.412140011815784\\
	1.7	0.477738153933921\\
	1.8	0.536453656027535\\
	1.9	0.588662725163473\\
	2	0.634909570547042\\
	2.1	0.675790647538028\\
	2.2	0.711894779712854\\
	2.3	0.743773910469023\\
	2.4	0.771930614524536\\
	2.5	0.796814656146046\\
	2.6	0.818824274196171\\
	2.7	0.838309772440442\\
	2.8	0.855578067553053\\
	2.9	0.870897459265972\\
	3	0.884502236728959\\
	3.1	0.896596934203967\\
	3.2	0.907360161248032\\
	3.3	0.916947994090901\\
	3.4	0.925496947211423\\
	3.5	0.933126559573509\\
};

}

%%------------------- x ---------------------------
%{\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0953763010408326\\
%0.15	0.141378173425651\\
%0.2	0.186824139133901\\
%0.25	0.222560851720915\\
%0.3	0.261787308298936\\
%0.35	0.291514285714286\\
%0.4	0.335648902821317\\
%0.45	0.360707925200356\\
%0.5	0.389325527307723\\
%0.55	0.423925097718389\\
%0.6	0.452629646933191\\
%0.65	0.480117345293133\\
%0.7	0.5016718617172\\
%0.75	0.53113543382392\\
%0.8	0.550887862747306\\
%0.85	0.572117924694445\\
%0.9	0.590610067785309\\
%0.95	0.611346530896211\\
%1	0.632675690524949\\
%1.05	0.650285029073917\\
%1.1	0.665854700466275\\
%1.15	0.682451519813641\\
%1.2	0.697974985607129\\
%1.25	0.716410431794864\\
%1.3	0.727101867899095\\
%1.35	0.741863324592981\\
%1.4	0.752651392922448\\
%1.45	0.767354157634315\\
%1.5	0.775420296065185\\
%1.55	0.788872579316028\\
%1.6	0.797463749937284\\
%1.65	0.807503146068782\\
%1.7	0.817344399804709\\
%1.75	0.82290298717162\\
%1.8	0.834663923945071\\
%1.85	0.843059523745227\\
%1.9	0.851978840638975\\
%1.95	0.857126730498856\\
%2	0.864840940802272\\
%2.05	0.870159998437134\\
%2.1	0.877241629028262\\
%2.15	0.883450750041824\\
%2.2	0.888005655128381\\
%2.25	0.894580245153934\\
%2.3	0.899909308269437\\
%2.35	0.903772394865588\\
%2.4	0.909221319166149\\
%2.45	0.913004128034597\\
%2.5	0.91909312736872\\
%2.55	0.922440525598659\\
%2.6	0.926167021909864\\
%2.65	0.929500880533438\\
%2.7	0.932384236197785\\
%2.75	0.93642177870588\\
%2.8	0.937976338416671\\
%2.85	0.941887838335643\\
%2.9	0.945733049099161\\
%2.95	0.947700509041153\\
%3	0.950406953142157\\
%3.05	0.952421388081086\\
%3.1	0.953857276240371\\
%3.15	0.957122737633882\\
%3.2	0.95944179429502\\
%3.25	0.961893041498131\\
%3.3	0.963011002229607\\
%3.35	0.964942533897366\\
%3.4	0.966734603247427\\
%3.45	0.968204342184329\\
%3.5	0.969580075892653\\
%};
%\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0953763010408326\\
%0.15	0.141378173425651\\
%0.2	0.186824139133901\\
%0.25	0.222560851720915\\
%0.3	0.261787308298936\\
%0.35	0.291514285714286\\
%0.4	0.335648902821317\\
%0.45	0.360707925200356\\
%0.5	0.389325527307723\\
%0.55	0.423925097718389\\
%0.6	0.452629646933191\\
%0.65	0.480117345293133\\
%0.7	0.5016718617172\\
%0.75	0.53113543382392\\
%0.8	0.550887862747306\\
%0.85	0.572117924694445\\
%0.9	0.590610067785309\\
%0.95	0.611346530896211\\
%1	0.632675690524949\\
%1.05	0.650285029073917\\
%1.1	0.665854700466275\\
%1.15	0.682451519813641\\
%1.2	0.697974985607129\\
%1.25	0.716410431794864\\
%1.3	0.727101867899095\\
%1.35	0.741863324592981\\
%1.4	0.752651392922448\\
%1.45	0.767354157634315\\
%1.5	0.775420296065185\\
%1.55	0.788872579316028\\
%1.6	0.797463749937284\\
%1.65	0.807503146068782\\
%1.7	0.817344399804709\\
%1.75	0.82290298717162\\
%1.8	0.834663923945071\\
%1.85	0.843059523745227\\
%1.9	0.851978840638975\\
%1.95	0.857126730498856\\
%2	0.864840940802272\\
%2.05	0.870159998437134\\
%2.1	0.877241629028262\\
%2.15	0.883450750041824\\
%2.2	0.888005655128381\\
%2.25	0.894580245153934\\
%2.3	0.899909308269437\\
%2.35	0.903772394865588\\
%2.4	0.909221319166149\\
%2.45	0.913004128034597\\
%2.5	0.91909312736872\\
%2.55	0.922440525598659\\
%2.6	0.926167021909864\\
%2.65	0.929500880533438\\
%2.7	0.932384236197785\\
%2.75	0.93642177870588\\
%2.8	0.937976338416671\\
%2.85	0.941887838335643\\
%2.9	0.945733049099161\\
%2.95	0.947700509041153\\
%3	0.950406953142157\\
%3.05	0.952421388081086\\
%3.1	0.953857276240371\\
%3.15	0.957122737633882\\
%3.2	0.95944179429502\\
%3.25	0.961893041498131\\
%3.3	0.963011002229607\\
%3.35	0.964942533897366\\
%3.4	0.966734603247427\\
%3.45	0.968204342184329\\
%3.5	0.969580075892653\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.721626325229099\\
%0.15	0.772087173692491\\
%0.2	0.822118208205371\\
%0.25	0.87212038979821\\
%0.3	0.922120546533459\\
%0.35	0.972120557928688\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.721626325229099\\
%0.15	0.772087173692491\\
%0.2	0.822118208205371\\
%0.25	0.87212038979821\\
%0.3	0.922120546533459\\
%0.35	0.972120557928688\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0951625819640405\\
%0.15	0.139292023574942\\
%0.2	0.181269246922018\\
%0.25	0.221199216928595\\
%0.3	0.259181779318282\\
%0.35	0.295311910281287\\
%0.4	0.329679953964361\\
%0.45	0.362371848378227\\
%0.5	0.393469340287367\\
%0.55	0.423050189619513\\
%0.6	0.451188363905973\\
%0.65	0.477954223238984\\
%0.7	0.503414696208591\\
%0.75	0.527633447258985\\
%0.8	0.550671035882778\\
%0.85	0.572585068051273\\
%0.9	0.593430340259401\\
%0.95	0.613258976545499\\
%1	0.632120558828558\\
%1.05	0.650062250888845\\
%1.1	0.667128916301921\\
%1.15	0.683363230620947\\
%1.2	0.698805788087798\\
%1.25	0.71349520313981\\
%1.3	0.727468206965987\\
%1.35	0.740759739354109\\
%1.4	0.753403036058394\\
%1.45	0.765429711906202\\
%1.5	0.77686983985157\\
%1.55	0.787752026173257\\
%1.6	0.798103482005345\\
%1.65	0.807950091379246\\
%1.7	0.817316475947265\\
%1.75	0.826226056549555\\
%1.8	0.834701111778413\\
%1.85	0.842762833686372\\
%1.9	0.850431380777365\\
%1.95	0.857725928413486\\
%2	0.864664716763387\\
%2.05	0.871265096412196\\
%2.1	0.877543571747018\\
%2.15	0.883515842226503\\
%2.2	0.889196841637666\\
%2.25	0.894600775438136\\
%2.3	0.899741156277196\\
%2.35	0.90463083778445\\
%2.4	0.909282046710588\\
%2.45	0.91370641350063\\
%2.5	0.917915001376101\\
%2.55	0.921918333998847\\
%2.6	0.925726421785666\\
%2.65	0.92934878693957\\
%2.7	0.93279448726025\\
%2.75	0.936072138793292\\
%2.8	0.939189937374782\\
%2.85	0.942155679125162\\
%2.9	0.944976779943593\\
%2.95	0.947660294051568\\
%3	0.950212931632136\\
%3.05	0.952641075608859\\
%3.1	0.954950797606442\\
%3.15	0.95714787313296\\
%3.2	0.959237796021634\\
%3.25	0.961225792168278\\
%3.3	0.96311683259876\\
%3.35	0.964915645899155\\
%3.4	0.966626730039674\\
%3.45	0.968254363621932\\
%3.5	0.969802616577682\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0951625819640405\\
%0.15	0.139292023574942\\
%0.2	0.181269246922018\\
%0.25	0.221199216928595\\
%0.3	0.259181779318282\\
%0.35	0.295311910281287\\
%0.4	0.329679953964361\\
%0.45	0.362371848378227\\
%0.5	0.393469340287367\\
%0.55	0.423050189619513\\
%0.6	0.451188363905973\\
%0.65	0.477954223238984\\
%0.7	0.503414696208591\\
%0.75	0.527633447258985\\
%0.8	0.550671035882778\\
%0.85	0.572585068051273\\
%0.9	0.593430340259401\\
%0.95	0.613258976545499\\
%1	0.632120558828558\\
%1.05	0.650062250888845\\
%1.1	0.667128916301921\\
%1.15	0.683363230620947\\
%1.2	0.698805788087798\\
%1.25	0.71349520313981\\
%1.3	0.727468206965987\\
%1.35	0.740759739354109\\
%1.4	0.753403036058394\\
%1.45	0.765429711906202\\
%1.5	0.77686983985157\\
%1.55	0.787752026173257\\
%1.6	0.798103482005345\\
%1.65	0.807950091379246\\
%1.7	0.817316475947265\\
%1.75	0.826226056549555\\
%1.8	0.834701111778413\\
%1.85	0.842762833686372\\
%1.9	0.850431380777365\\
%1.95	0.857725928413486\\
%2	0.864664716763387\\
%2.05	0.871265096412196\\
%2.1	0.877543571747018\\
%2.15	0.883515842226503\\
%2.2	0.889196841637666\\
%2.25	0.894600775438136\\
%2.3	0.899741156277196\\
%2.35	0.90463083778445\\
%2.4	0.909282046710588\\
%2.45	0.91370641350063\\
%2.5	0.917915001376101\\
%2.55	0.921918333998847\\
%2.6	0.925726421785666\\
%2.65	0.92934878693957\\
%2.7	0.93279448726025\\
%2.75	0.936072138793292\\
%2.8	0.939189937374782\\
%2.85	0.942155679125162\\
%2.9	0.944976779943593\\
%2.95	0.947660294051568\\
%3	0.950212931632136\\
%3.05	0.952641075608859\\
%3.1	0.954950797606442\\
%3.15	0.95714787313296\\
%3.2	0.959237796021634\\
%3.25	0.961225792168278\\
%3.3	0.96311683259876\\
%3.35	0.964915645899155\\
%3.4	0.966626730039674\\
%3.45	0.968254363621932\\
%3.5	0.969802616577682\\
%};
%}


%{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};
%}

{
	\node at (axis cs:2.3, 3e-5)  ()    {\colorbox{yellow!20}{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};\
}

%\only<3->{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x$}};
%}

\end{axis}

\end{tikzpicture}%

==> fig/PLR_approx_poster_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Average number of packets per slot $\Phi$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Packet Loss Rate}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [line width = 1,color=red]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{Simulation};
%
%\addplot [line width = 1,color=blue, dashed]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{${\rm PLR}_{\text{error floor}} \!+\! {\rm PLR}_{\text{water fall}}$};
%
%\addplot [line width = 1,color=black, dashdotted]
%table[row sep=crcr]{%
%	0 1\\
%	0 2\\
%};
%\addlegendentry{$\lim_{M\to \infty } {\rm PLR}$};

%----------------- x^3 --------------------
{\addplot [line width = 1,color=red, forget plot]
table[row sep=crcr]{%
	0.3	6.00161443428116e-05\\
	0.45	9.74799431678885e-05\\
	0.6	0.000125539805136652\\
	0.75	0.000168866871281037\\
	0.9	0.000210244329900355\\
	1.05	0.000290450849975699\\
	1.2	0.000403155618068585\\
	1.35	0.000593935986899163\\
	1.5	0.00147104030650436\\
	1.65	0.00510986305574279\\
	1.8	0.0188059795950316\\
	1.95	0.0548365414218696\\
	2.1	0.123200228546941\\
	2.25	0.231364392856324\\
	2.4	0.364338882003718\\
	2.55	0.495852276273136\\
	2.7	0.611750554507197\\
	2.85	0.70343992166619\\
	3	0.765203303710278\\
	3.15	0.814253977292746\\
	3.3	0.847489417258233\\
	3.45	0.874896454029069\\
};

\addplot [line width = 1,color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0.3	5.64599460968398e-05\\
	0.45	8.86056429655687e-05\\
	0.6	0.000121307811368771\\
	0.75	0.000154566451308447\\
	0.9	0.000188381570036256\\
	1.05	0.000222757047501271\\
	1.2	0.000258183836502806\\
	1.35	0.000314824537251021\\
	1.5	0.000725825326578998\\
	1.65	0.00405074089122613\\
	1.8	0.020286024883849\\
	1.95	0.0697303387741572\\
	2.1	0.170498041343602\\
	2.25	0.316447031918949\\
	2.4	0.474246272563099\\
	2.55	0.606839323961039\\
	2.7	0.696352710482197\\
	2.85	0.746269310643208\\
	3	0.769807849643311\\
	3.15	0.779389292528195\\
	3.3	0.782824895642844\\
	3.45	0.78394039375863\\
};

\addplot [line width = 1,color=black, dashdotted, forget plot]
table[row sep=crcr]{%
	2.4525	1e-40\\
	2.454	1e-40\\
	2.4555	0.371531717128994\\
	2.457	0.389044158260562\\
	2.4585	0.398237129371443\\
	2.46	0.405402373453604\\
	2.49	0.47670159965264\\
	2.52	0.518469621546743\\
	2.55	0.551105682754476\\
	2.58	0.578589926176432\\
	2.61	0.602588106489121\\
	2.64	0.623995654677272\\
	2.67	0.64336439644116\\
	2.7	0.661065559039239\\
	2.73	0.67736467830164\\
	2.76	0.692460513176889\\
	2.79	0.706507129140204\\
	2.82	0.719627299234452\\
	2.85	0.731921077397028\\
	2.88	0.743471523029446\\
	2.91	0.754348661252399\\
	2.94	0.76461230564316\\
	2.97	0.774314122212572\\
	3	0.78349917229253\\
	3.03	0.792207088388607\\
	3.06	0.800472985710156\\
	3.09	0.808328179576399\\
	3.12	0.815800757739904\\
	3.15	0.822916042565828\\
	3.18	0.829696968399639\\
	3.21	0.83616439278569\\
	3.24	0.842337355484946\\
	3.27	0.848233295855263\\
	3.3	0.853868236691347\\
	3.33	0.859256940800499\\
	3.36	0.864413045228958\\
	3.39	0.869349177024455\\
	3.42	0.874077053634171\\
	3.45	0.878607570430492\\
	3.48	0.882950877384473\\
};

}
%
%% -------------------- x^2 --------------------------
%{\addplot [line width = 1,color=red, forget plot]
%table[row sep=crcr]{%
%	0.2	0.00229724330803038\\
%	0.3	0.00455878333110009\\
%	0.4	0.00625800540702915\\
%	0.5	0.0101105048181782\\
%	0.6	0.0130767167381974\\
%	0.7	0.0214022140221403\\
%	0.8	0.0308952074751331\\
%	0.9	0.0496592015579357\\
%	1	0.0690121786197564\\
%	1.1	0.112477585988299\\
%	1.2	0.153129471267428\\
%	1.3	0.196648770751783\\
%	1.4	0.268564161915784\\
%	1.5	0.337289719626168\\
%	1.6	0.405788015197302\\
%	1.7	0.464714093070572\\
%	1.8	0.530421894849451\\
%	1.9	0.586930323702935\\
%	2	0.627199567593538\\
%	2.1	0.67513027630917\\
%	2.2	0.704496573344999\\
%	2.3	0.746569904906546\\
%	2.4	0.767982448795029\\
%	2.5	0.793855254614972\\
%	2.6	0.821163162688178\\
%	2.7	0.837820974678561\\
%	2.8	0.854511996804656\\
%	2.9	0.869895444927666\\
%	3	0.882150822834408\\
%	3.1	0.896017055916271\\
%	3.2	0.906187637198164\\
%	3.3	0.916875261374725\\
%	3.4	0.925720731571186\\
%	3.5	0.932978266471953\\
%};
%
%\addplot [line width = 1,color=blue, dashed, forget plot]
%table[row sep=crcr]{%
%	0.2	0.00214565385721309\\
%	0.3	0.00372738138656229\\
%	0.4	0.00566192140467837\\
%	0.5	0.00800821566845135\\
%	0.6	0.0109004675487134\\
%	0.7	0.0175468020156852\\
%	0.8	0.0531506618938002\\
%	0.9	0.165338478788822\\
%	1	0.343769749320387\\
%	1.1	0.509830748430709\\
%	1.2	0.61377726040813\\
%	1.3	0.664043239717624\\
%	1.4	0.687135221600551\\
%	1.5	0.700797069064101\\
%	1.6	0.712474314093562\\
%	1.7	0.724531892696098\\
%	1.8	0.73761171844033\\
%	1.9	0.751897803274597\\
%	2	0.767472510757252\\
%	2.1	0.784398607072898\\
%	2.2	0.802735488648796\\
%	2.3	0.822542025065934\\
%	2.4	0.843877009907969\\
%	2.5	0.866799226528365\\
%	2.6	0.891367456983788\\
%	2.7	0.917640483174972\\
%	2.8	0.945677086984755\\
%	2.9	0.975536050294006\\
%	3	1\\
%	3.1	1\\
%	3.2	1\\
%	3.3	1\\
%	3.4	1\\
%	3.5	1\\
%};
%
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%table[row sep=crcr]{%
%	0.2	0\\
%	0.3	0\\
%	0.4	0\\
%	0.5	0\\
%	0.6	1.23259516440783e-32\\
%	0.7	1.23259516440783e-32\\
%	0.8	4.93038065763132e-32\\
%	0.9	3.08148791101958e-31\\
%	1	3.99610802778417e-08\\
%	1.1	0.0310232365529112\\
%	1.2	0.0984066428980456\\
%	1.3	0.178903580346732\\
%	1.4	0.26113242488983\\
%	1.5	0.33966941222557\\
%	1.6	0.412140011815784\\
%	1.7	0.477738153933921\\
%	1.8	0.536453656027535\\
%	1.9	0.588662725163473\\
%	2	0.634909570547042\\
%	2.1	0.675790647538028\\
%	2.2	0.711894779712854\\
%	2.3	0.743773910469023\\
%	2.4	0.771930614524536\\
%	2.5	0.796814656146046\\
%	2.6	0.818824274196171\\
%	2.7	0.838309772440442\\
%	2.8	0.855578067553053\\
%	2.9	0.870897459265972\\
%	3	0.884502236728959\\
%	3.1	0.896596934203967\\
%	3.2	0.907360161248032\\
%	3.3	0.916947994090901\\
%	3.4	0.925496947211423\\
%	3.5	0.933126559573509\\
%};
%
%}

%%------------------- x ---------------------------
%{\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0953763010408326\\
%0.15	0.141378173425651\\
%0.2	0.186824139133901\\
%0.25	0.222560851720915\\
%0.3	0.261787308298936\\
%0.35	0.291514285714286\\
%0.4	0.335648902821317\\
%0.45	0.360707925200356\\
%0.5	0.389325527307723\\
%0.55	0.423925097718389\\
%0.6	0.452629646933191\\
%0.65	0.480117345293133\\
%0.7	0.5016718617172\\
%0.75	0.53113543382392\\
%0.8	0.550887862747306\\
%0.85	0.572117924694445\\
%0.9	0.590610067785309\\
%0.95	0.611346530896211\\
%1	0.632675690524949\\
%1.05	0.650285029073917\\
%1.1	0.665854700466275\\
%1.15	0.682451519813641\\
%1.2	0.697974985607129\\
%1.25	0.716410431794864\\
%1.3	0.727101867899095\\
%1.35	0.741863324592981\\
%1.4	0.752651392922448\\
%1.45	0.767354157634315\\
%1.5	0.775420296065185\\
%1.55	0.788872579316028\\
%1.6	0.797463749937284\\
%1.65	0.807503146068782\\
%1.7	0.817344399804709\\
%1.75	0.82290298717162\\
%1.8	0.834663923945071\\
%1.85	0.843059523745227\\
%1.9	0.851978840638975\\
%1.95	0.857126730498856\\
%2	0.864840940802272\\
%2.05	0.870159998437134\\
%2.1	0.877241629028262\\
%2.15	0.883450750041824\\
%2.2	0.888005655128381\\
%2.25	0.894580245153934\\
%2.3	0.899909308269437\\
%2.35	0.903772394865588\\
%2.4	0.909221319166149\\
%2.45	0.913004128034597\\
%2.5	0.91909312736872\\
%2.55	0.922440525598659\\
%2.6	0.926167021909864\\
%2.65	0.929500880533438\\
%2.7	0.932384236197785\\
%2.75	0.93642177870588\\
%2.8	0.937976338416671\\
%2.85	0.941887838335643\\
%2.9	0.945733049099161\\
%2.95	0.947700509041153\\
%3	0.950406953142157\\
%3.05	0.952421388081086\\
%3.1	0.953857276240371\\
%3.15	0.957122737633882\\
%3.2	0.95944179429502\\
%3.25	0.961893041498131\\
%3.3	0.963011002229607\\
%3.35	0.964942533897366\\
%3.4	0.966734603247427\\
%3.45	0.968204342184329\\
%3.5	0.969580075892653\\
%};
%\addplot [line width = 1,color=red, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0953763010408326\\
%0.15	0.141378173425651\\
%0.2	0.186824139133901\\
%0.25	0.222560851720915\\
%0.3	0.261787308298936\\
%0.35	0.291514285714286\\
%0.4	0.335648902821317\\
%0.45	0.360707925200356\\
%0.5	0.389325527307723\\
%0.55	0.423925097718389\\
%0.6	0.452629646933191\\
%0.65	0.480117345293133\\
%0.7	0.5016718617172\\
%0.75	0.53113543382392\\
%0.8	0.550887862747306\\
%0.85	0.572117924694445\\
%0.9	0.590610067785309\\
%0.95	0.611346530896211\\
%1	0.632675690524949\\
%1.05	0.650285029073917\\
%1.1	0.665854700466275\\
%1.15	0.682451519813641\\
%1.2	0.697974985607129\\
%1.25	0.716410431794864\\
%1.3	0.727101867899095\\
%1.35	0.741863324592981\\
%1.4	0.752651392922448\\
%1.45	0.767354157634315\\
%1.5	0.775420296065185\\
%1.55	0.788872579316028\\
%1.6	0.797463749937284\\
%1.65	0.807503146068782\\
%1.7	0.817344399804709\\
%1.75	0.82290298717162\\
%1.8	0.834663923945071\\
%1.85	0.843059523745227\\
%1.9	0.851978840638975\\
%1.95	0.857126730498856\\
%2	0.864840940802272\\
%2.05	0.870159998437134\\
%2.1	0.877241629028262\\
%2.15	0.883450750041824\\
%2.2	0.888005655128381\\
%2.25	0.894580245153934\\
%2.3	0.899909308269437\\
%2.35	0.903772394865588\\
%2.4	0.909221319166149\\
%2.45	0.913004128034597\\
%2.5	0.91909312736872\\
%2.55	0.922440525598659\\
%2.6	0.926167021909864\\
%2.65	0.929500880533438\\
%2.7	0.932384236197785\\
%2.75	0.93642177870588\\
%2.8	0.937976338416671\\
%2.85	0.941887838335643\\
%2.9	0.945733049099161\\
%2.95	0.947700509041153\\
%3	0.950406953142157\\
%3.05	0.952421388081086\\
%3.1	0.953857276240371\\
%3.15	0.957122737633882\\
%3.2	0.95944179429502\\
%3.25	0.961893041498131\\
%3.3	0.963011002229607\\
%3.35	0.964942533897366\\
%3.4	0.966734603247427\\
%3.45	0.968204342184329\\
%3.5	0.969580075892653\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.721626325229099\\
%0.15	0.772087173692491\\
%0.2	0.822118208205371\\
%0.25	0.87212038979821\\
%0.3	0.922120546533459\\
%0.35	0.972120557928688\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=blue, dashed, forget plot]
%  table[row sep=crcr]{%
%0.1	0.721626325229099\\
%0.15	0.772087173692491\\
%0.2	0.822118208205371\\
%0.25	0.87212038979821\\
%0.3	0.922120546533459\\
%0.35	0.972120557928688\\
%0.4	1\\
%0.45	1\\
%0.5	1\\
%0.55	1\\
%0.6	1\\
%0.65	1\\
%0.7	1\\
%0.75	1\\
%0.8	1\\
%0.85	1\\
%0.9	1\\
%0.95	1\\
%1	1\\
%1.05	1\\
%1.1	1\\
%1.15	1\\
%1.2	1\\
%1.25	1\\
%1.3	1\\
%1.35	1\\
%1.4	1\\
%1.45	1\\
%1.5	1\\
%1.55	1\\
%1.6	1\\
%1.65	1\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
%2.05	1\\
%2.1	1\\
%2.15	1\\
%2.2	1\\
%2.25	1\\
%2.3	1\\
%2.35	1\\
%2.4	1\\
%2.45	1\\
%2.5	1\\
%2.55	1\\
%2.6	1\\
%2.65	1\\
%2.7	1\\
%2.75	1\\
%2.8	1\\
%2.85	1\\
%2.9	1\\
%2.95	1\\
%3	1\\
%3.05	1\\
%3.1	1\\
%3.15	1\\
%3.2	1\\
%3.25	1\\
%3.3	1\\
%3.35	1\\
%3.4	1\\
%3.45	1\\
%3.5	1\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0951625819640405\\
%0.15	0.139292023574942\\
%0.2	0.181269246922018\\
%0.25	0.221199216928595\\
%0.3	0.259181779318282\\
%0.35	0.295311910281287\\
%0.4	0.329679953964361\\
%0.45	0.362371848378227\\
%0.5	0.393469340287367\\
%0.55	0.423050189619513\\
%0.6	0.451188363905973\\
%0.65	0.477954223238984\\
%0.7	0.503414696208591\\
%0.75	0.527633447258985\\
%0.8	0.550671035882778\\
%0.85	0.572585068051273\\
%0.9	0.593430340259401\\
%0.95	0.613258976545499\\
%1	0.632120558828558\\
%1.05	0.650062250888845\\
%1.1	0.667128916301921\\
%1.15	0.683363230620947\\
%1.2	0.698805788087798\\
%1.25	0.71349520313981\\
%1.3	0.727468206965987\\
%1.35	0.740759739354109\\
%1.4	0.753403036058394\\
%1.45	0.765429711906202\\
%1.5	0.77686983985157\\
%1.55	0.787752026173257\\
%1.6	0.798103482005345\\
%1.65	0.807950091379246\\
%1.7	0.817316475947265\\
%1.75	0.826226056549555\\
%1.8	0.834701111778413\\
%1.85	0.842762833686372\\
%1.9	0.850431380777365\\
%1.95	0.857725928413486\\
%2	0.864664716763387\\
%2.05	0.871265096412196\\
%2.1	0.877543571747018\\
%2.15	0.883515842226503\\
%2.2	0.889196841637666\\
%2.25	0.894600775438136\\
%2.3	0.899741156277196\\
%2.35	0.90463083778445\\
%2.4	0.909282046710588\\
%2.45	0.91370641350063\\
%2.5	0.917915001376101\\
%2.55	0.921918333998847\\
%2.6	0.925726421785666\\
%2.65	0.92934878693957\\
%2.7	0.93279448726025\\
%2.75	0.936072138793292\\
%2.8	0.939189937374782\\
%2.85	0.942155679125162\\
%2.9	0.944976779943593\\
%2.95	0.947660294051568\\
%3	0.950212931632136\\
%3.05	0.952641075608859\\
%3.1	0.954950797606442\\
%3.15	0.95714787313296\\
%3.2	0.959237796021634\\
%3.25	0.961225792168278\\
%3.3	0.96311683259876\\
%3.35	0.964915645899155\\
%3.4	0.966626730039674\\
%3.45	0.968254363621932\\
%3.5	0.969802616577682\\
%};
%\addplot [line width = 1,color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0.1	0.0951625819640405\\
%0.15	0.139292023574942\\
%0.2	0.181269246922018\\
%0.25	0.221199216928595\\
%0.3	0.259181779318282\\
%0.35	0.295311910281287\\
%0.4	0.329679953964361\\
%0.45	0.362371848378227\\
%0.5	0.393469340287367\\
%0.55	0.423050189619513\\
%0.6	0.451188363905973\\
%0.65	0.477954223238984\\
%0.7	0.503414696208591\\
%0.75	0.527633447258985\\
%0.8	0.550671035882778\\
%0.85	0.572585068051273\\
%0.9	0.593430340259401\\
%0.95	0.613258976545499\\
%1	0.632120558828558\\
%1.05	0.650062250888845\\
%1.1	0.667128916301921\\
%1.15	0.683363230620947\\
%1.2	0.698805788087798\\
%1.25	0.71349520313981\\
%1.3	0.727468206965987\\
%1.35	0.740759739354109\\
%1.4	0.753403036058394\\
%1.45	0.765429711906202\\
%1.5	0.77686983985157\\
%1.55	0.787752026173257\\
%1.6	0.798103482005345\\
%1.65	0.807950091379246\\
%1.7	0.817316475947265\\
%1.75	0.826226056549555\\
%1.8	0.834701111778413\\
%1.85	0.842762833686372\\
%1.9	0.850431380777365\\
%1.95	0.857725928413486\\
%2	0.864664716763387\\
%2.05	0.871265096412196\\
%2.1	0.877543571747018\\
%2.15	0.883515842226503\\
%2.2	0.889196841637666\\
%2.25	0.894600775438136\\
%2.3	0.899741156277196\\
%2.35	0.90463083778445\\
%2.4	0.909282046710588\\
%2.45	0.91370641350063\\
%2.5	0.917915001376101\\
%2.55	0.921918333998847\\
%2.6	0.925726421785666\\
%2.65	0.92934878693957\\
%2.7	0.93279448726025\\
%2.75	0.936072138793292\\
%2.8	0.939189937374782\\
%2.85	0.942155679125162\\
%2.9	0.944976779943593\\
%2.95	0.947660294051568\\
%3	0.950212931632136\\
%3.05	0.952641075608859\\
%3.1	0.954950797606442\\
%3.15	0.95714787313296\\
%3.2	0.959237796021634\\
%3.25	0.961225792168278\\
%3.3	0.96311683259876\\
%3.35	0.964915645899155\\
%3.4	0.966626730039674\\
%3.45	0.968254363621932\\
%3.5	0.969802616577682\\
%};
%}


%{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$}};
%}

%{
%	\node at (axis cs:1, 3.5e-5)  ()    {\colorbox{yellow}{$\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$}};\
%}

{
	\node[opacity=.9] at (axis cs:1.4, 3e-5)  ()    {\colorbox{yellow!20}{\small $\Lambda\of{1}(x) \!=\! \Lambda\of{2}(x) \!=\! x^3$}};
}

\end{axis}

\end{tikzpicture}%

==> fig/PLR_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\subcaptionbox{Comparison of different schemes. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	\label{fig:PLR_schemes}}{
\begin{tikzpicture}[scale=.76]
	
	\begin{axis}[%
		width=3.2in,
		height=2.8in,
		%at={(0.545in,0.436in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=1.5,
		xtick= {0, 0.5, 1, 1.5},
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\mu U$ (updates/slot)},
		ymode=log,
		ymin=1e-04,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt},
		ylabel={Packet loss rate},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
		]
		
		\addplot [line width = 1,color=red,forget plot]
		table[row sep=crcr]{%
			0.050000000000000   0.000038272318976 \\
			0.100000000000000   0.000066898470894 \\
			0.200000000000000   0.000114974532501 \\
			0.300000000000000   0.000185832945783 \\
			0.400000000000000   0.00024891066165 \\
			0.500000000000000   0.000521370071053 \\
			0.600000000000000   0.002105585544198 \\
			0.700000000000000   0.016685506048285 \\
			0.800000000000000   0.072581251597961 \\
			0.900000000000000   0.186193299286663 \\
			1.000000000000000   0.335862629960091 \\
			1.100000000000000   0.496558702071838 \\
			1.200000000000000   0.623826738748300 \\
			1.300000000000000   0.720210706031772 \\
			1.400000000000000   0.774329133499212 \\
			1.500000000000000   0.817886792452830 \\
			1.600000000000000   0.854542339873053 \\
			1.700000000000000   0.875293708119398 \\
			1.800000000000000   0.892468855694537 \\
			1.900000000000000   0.908530751893110 \\
			2.000000000000000   0.916644912230739 \\
%			0.050000000000000   0.000279087263307 \\
%			0.100000000000000   0.000584658559401 \\
%			0.200000000000000   0.001293027746198 \\
%			0.300000000000000   0.002041536843102 \\
%			0.400000000000000   0.003159381678840 \\
%			0.500000000000000   0.004760636308940 \\
%			0.600000000000000   0.007029463593702 \\
%			0.700000000000000   0.014202545790297 \\
%			0.800000000000000   0.037886328910942 \\
%			0.900000000000000   0.101129200739755 \\
%			1.000000000000000   0.218071337024635 \\
%			1.100000000000000   0.371842134435269 \\
%			1.200000000000000   0.534291120828009 \\
%			1.300000000000000   0.668352429126968 \\
%			1.400000000000000   0.771663694993539 \\
%			1.500000000000000   0.835751036056958 \\
%			1.600000000000000   0.877905239075975 \\
%			1.700000000000000   0.908048951341405 \\
%			1.800000000000000   0.926184766223050 \\
%			1.900000000000000   0.939426827145086 \\
%			2.000000000000000   0.950211315739061 \\
			};
	%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000151901479830 \\
				0.100000000000000   0.000349409600543 \\
				0.200000000000000   0.000776609365489 \\
				0.300000000000000   0.001148023504082 \\
				0.400000000000000   0.001667824495242 \\
				0.500000000000000   0.002409556777303 \\
				0.600000000000000   0.005908052991387 \\
				0.700000000000000   0.018972251813524 \\
				0.800000000000000   0.062994273247887 \\
				0.900000000000000   0.169274790870881 \\
				1.000000000000000   0.307281627269960 \\
				1.100000000000000   0.464964482288187 \\
				1.200000000000000   0.577018846626310 \\
				1.300000000000000   0.678380834020866 \\
				1.400000000000000   0.751692377629980 \\
				1.500000000000000   0.792210124380931 \\
				1.600000000000000   0.828435223055879 \\
				1.700000000000000   0.854143310302872 \\
				1.800000000000000   0.870834174914159 \\
				1.900000000000000   0.886524073728077 \\
				2.000000000000000   0.903913026413909 \\
			};
			
			\addplot [line width = 1,dotted,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000145280619902 \\
				0.100000000000000   0.000303282460745 \\
				0.200000000000000   0.000662368894268 \\
				0.300000000000000   0.000972930134071 \\
				0.400000000000000   0.001373262982254 \\
				0.500000000000000   0.001875498737248 \\
				0.600000000000000   0.002215175093283 \\
				0.700000000000000   0.002549998929946 \\
				0.800000000000000   0.003083776060857 \\
				0.900000000000000   0.003469551350925 \\
				1.000000000000000   0.004030017338382 \\
				1.100000000000000   0.004643861038931 \\
				1.200000000000000   0.005005373732139 \\
				1.300000000000000   0.005456658033728 \\
				1.400000000000000   0.005864269660969 \\
				1.500000000000000   0.006473260842146 \\
				1.600000000000000   0.006859036132214 \\
				1.700000000000000   0.007497142429622 \\
				1.800000000000000   0.007948426731210 \\
				1.900000000000000   0.008237151633840 \\
				2.000000000000000   0.008593811807676 \\
			};
				\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
		table[row sep=crcr]{%
			0.050000000000000   0.002532620147500 \\
			0.100000000000000   0.004650543417023 \\
			0.200000000000000   0.009356516819203 \\
			0.300000000000000   0.015227679116428 \\
			0.400000000000000   0.020392948710895 \\
			0.500000000000000   0.026649259755311 \\
			0.600000000000000   0.039011031101578 \\
			0.700000000000000   0.061283566332351 \\
			0.800000000000000   0.092666149233743 \\
			0.900000000000000   0.163545739935011 \\
			1.000000000000000   0.244092178592835 \\
			1.100000000000000   0.360896245268380 \\
			1.200000000000000   0.457920244312649 \\
			1.300000000000000   0.547325916598154 \\
			1.400000000000000   0.616890557092058 \\
			1.500000000000000   0.674854538949668 \\
			1.600000000000000   0.715361838848739 \\
			1.700000000000000   0.742548629993725 \\
			1.800000000000000   0.768086772718469 \\
			1.900000000000000   0.795158074622615 \\
			2.000000000000000   0.808319280494660 \\
		};
		
		\addplot [line width = 1,dotted,color=OliveGreen,forget plot]
		table[row sep=crcr]{%
			0.050000000000000   0.002225685862507 \\
			0.100000000000000   0.004423138923375 \\
			0.200000000000000   0.008559244363426 \\
			0.300000000000000   0.013001205154560 \\
			0.400000000000000   0.016807927908827 \\
			0.500000000000000   0.020727581869648 \\
			0.600000000000000   0.024515482756156 \\
			0.700000000000000   0.028684526464784 \\
			0.800000000000000   0.031987764256496 \\
			0.900000000000000   0.035328645783727 \\
			1.000000000000000   0.039022437331439 \\
			1.100000000000000   0.041083431851054 \\
			1.200000000000000   0.044654881258333 \\
			1.300000000000000   0.048433371210961 \\
			1.400000000000000   0.050861392151878 \\
			1.500000000000000   0.053665850447976 \\
			1.600000000000000   0.055463338818964 \\
			1.700000000000000   0.057717257483110 \\
			1.800000000000000   0.060827571130292 \\
			1.900000000000000   0.062098047204028 \\
			2.000000000000000   0.064535479078824 \\
		};
	
				\addplot [line width = 1,dashed,color=violet,forget plot,mark=*,mark size=1.6,mark options={solid}]
		table[row sep=crcr]{%
			0.050000000000000   0.004637068071346 \\
			0.100000000000000   0.010356000328111 \\
			0.200000000000000   0.019744305440501 \\
			0.300000000000000   0.033500184263536 \\
			0.400000000000000   0.050995515151181 \\
			0.500000000000000   0.079729059597872 \\
			0.600000000000000   0.117316034233460 \\
			0.700000000000000   0.181848949960232 \\
			0.800000000000000   0.251656937857230 \\
			0.900000000000000   0.325137886562577 \\
			1.000000000000000   0.375370124566061 \\
			1.100000000000000   0.443652466314618 \\
			1.200000000000000   0.494330387792616 \\
			1.300000000000000   0.545296441031336 \\
			1.400000000000000   0.589586341965222 \\
			1.500000000000000   0.623235274649419 \\
			1.600000000000000   0.656094090524306 \\
			1.700000000000000   0.677090219546989 \\
			1.800000000000000   0.701272594224962 \\
			1.900000000000000   0.720031218750762 \\
			2.000000000000000   0.734952772915780 \\
		};
		
		\addplot [line width = 1,dotted,color=violet,forget plot]
		table[row sep=crcr]{%
			0.050000000000000   0.003761296818182 \\
			0.100000000000000   0.007403455762865 \\
			0.200000000000000   0.014348096176345 \\
			0.300000000000000   0.020867373775852 \\
			0.400000000000000   0.026991760397177 \\
			0.500000000000000   0.032749070446642 \\
			0.600000000000000   0.038164742792066 \\
			0.700000000000000   0.043262087334746 \\
			0.800000000000000   0.048062501329429 \\
			0.900000000000000   0.052585659705108 \\
			1.000000000000000   0.056849682969903 \\
			1.100000000000000   0.060871285729681 \\
			1.200000000000000   0.064665908391062 \\
			1.300000000000000   0.068247834237043 \\
			1.400000000000000   0.071630293743943 \\
			1.500000000000000   0.074825557740340 \\
			1.600000000000000   0.077845020783101 \\
			1.700000000000000   0.080699275935166 \\
			1.800000000000000   0.083398181968447 \\
			1.900000000000000   0.085950923878184 \\
			2.000000000000000   0.088366067478386 \\
		};
	
				\addplot [line width = 1,dashed,color=orange,forget plot,,mark=*,mark size=1.6,mark options={solid}]
		table[row sep=crcr]{%
			0.050000000000000   0.001399764677243 \\
			0.100000000000000   0.002409357036188 \\
			0.200000000000000   0.004777972104916 \\
			0.300000000000000   0.007382853698960 \\
			0.400000000000000   0.009578480677607 \\
			0.500000000000000   0.012401969724603 \\
			0.600000000000000   0.016599276441796 \\
			0.700000000000000   0.024010747019913 \\
			0.800000000000000   0.067115013009144 \\
			0.900000000000000   0.149358771700733 \\
			1.000000000000000   0.247001055831881 \\
			1.100000000000000   0.392221762515515 \\
			1.200000000000000   0.534773318059655 \\
			1.300000000000000   0.614047897196262 \\
			1.400000000000000   0.686444039025938 \\
			1.500000000000000   0.736343076675593 \\
			1.600000000000000   0.779057364453203 \\
			1.700000000000000   0.810583403813792 \\
			1.800000000000000   0.835695670449769 \\
			1.900000000000000   0.854174102073262 \\
			2.000000000000000   0.869400456944773 \\
		};
		
		\addplot [line width = 1,dotted,color=orange,forget plot]
		table[row sep=crcr]{%
			0.050000000000000   0.001231327417286 \\
			0.100000000000000   0.002229627587860 \\
			0.200000000000000   0.004830920683552 \\
			0.300000000000000   0.006911126310016 \\
			0.400000000000000   0.008977033634614 \\
			0.500000000000000   0.010935007700697 \\
			0.600000000000000   0.012791020220389 \\
			0.700000000000000   0.014550677726359 \\
			0.800000000000000   0.016219247346248 \\
			0.900000000000000   0.017801680433557 \\
			1.000000000000000   0.019302634262728 \\
			1.100000000000000   0.020726491973309 \\
			1.200000000000000   0.022077380928003 \\
			1.300000000000000   0.023359189631790 \\
			1.400000000000000   0.024575583343736 \\
			1.500000000000000   0.025730018499396 \\
			1.600000000000000   0.026825756049596 \\
			1.700000000000000   0.027865873810609 \\
			1.800000000000000   0.028853277911266 \\
			1.900000000000000   0.029790713414013 \\
			2.000000000000000   0.030680774179466 \\
		};
		
		\addplot [line width = 1,color=red]
		table[row sep=crcr]{%
			-1   1 \\
			-1   1 \\
		};
		\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
		
		\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
		table[row sep=crcr]{%
			-1   1 \\
			-1   1 \\
		};
		\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
		
		\addplot [line width = 1,dashed,color=black]
		table[row sep=crcr]{%
			-1   1 \\
			-1   1 \\
		};
		\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
		
%		\addplot [line width = 1,mark=*,color=black,only marks,mark size=1.6]
%		table[row sep=crcr]{%
%			-1   1 \\
%			-1   1 \\
%		};
%		\addlegendentry{\small Proposed protocol};
		
		\addplot [line width = 1,dotted,color=black]
		table[row sep=crcr]{%
			-1   1 \\
			-1   1 \\
		};
		\addlegendentry{\small Lower bound~\eqref{eq:PLR_lowerbound}};
		
		\draw [black] (axis cs:0.2,0.0017) ellipse (.2 cm and 1 cm);
		\draw [-latex] (axis cs:0.26,0.00035) node [below,yshift=.15cm] {\small $\Psi \!=\! \nu \!=\! 3$} -- (axis cs:0.22,0.0005);
		
		\draw [black] (axis cs:0.1,0.007) ellipse (.15 cm and .5 cm);
		\draw [-latex] (axis cs:0.1,0.05) node [xshift=.7cm,above] {\small $\Psi = \nu = 2$} -- (axis cs:0.1,0.014);
	\end{axis}
	
	\begin{axis}[
		width=3.2in,
		height=2.8in,
		%	at={(0.545in,0.436in)},
		scale only axis,
		xmin=0,
		xmax=1.5,
		ymin = 1e-4,
		ymax = 1,
		axis y line=none,
		axis x line*=top,
		xlabel={Overall channel load $G$},
		xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
		xticklabel style={yshift=-2pt},
		xlabel style={yshift=-4pt},
		]
	\end{axis}
\end{tikzpicture}}
\hspace{.2cm}
\subcaptionbox{The \gls{PLR} achieved with Scheme~B  for $\Psi = \nu = 3$ and $d_{\max} \in \{5,\infty\}$. 	\label{fig:PLR_dmax}}{
	\begin{tikzpicture}[scale=.76]
		\begin{axis}[%
			width=3.2in,
			height=2.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Packet loss rate},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
			]
			
%			\addplot [line width = 1,color=black,forget plot]
%			table[row sep=crcr]{%
%				0.050000000000000   0.003750770428520 \\
%				0.100000000000000   0.007461837635086 \\
%				0.200000000000000   0.014712267160895 \\
%				0.300000000000000   0.021981767856284 \\
%				0.400000000000000   0.029019966023255 \\
%				0.500000000000000   0.037223601568427 \\
%				0.600000000000000   0.047325496802849 \\
%				0.700000000000000   0.061864075690917 \\
%				0.800000000000000   0.093709806769864 \\
%				0.900000000000000   0.151950069424396 \\
%				1.000000000000000   0.229762432689262 \\
%				1.100000000000000   0.324697999244998 \\
%				1.200000000000000   0.429430589273891 \\
%				1.300000000000000   0.508365910867866 \\
%				1.400000000000000   0.592503499812686 \\
%				1.500000000000000   0.646606877911867 \\
%				1.600000000000000   0.681168630726490 \\
%				1.700000000000000   0.730495836849753 \\
%				1.800000000000000   0.753905232465317 \\
%				1.900000000000000   0.766521049100934 \\
%				2.000000000000000   0.793987286865723 \\
%			};
			
			\addplot [line width = 1,dashed,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001368980512160 \\
				0.100000000000000   0.002206220315612 \\
				0.200000000000000   0.005930954636354 \\
				0.300000000000000   0.012982545410242 \\
				0.400000000000000   0.023284182121074 \\
				0.500000000000000   0.043193262131099 \\
				0.600000000000000   0.082367990766567 \\
				0.700000000000000   0.142311716099940 \\
				0.800000000000000   0.219359349391719 \\
				0.900000000000000   0.306470813550074 \\
				1.000000000000000   0.390526131217695 \\
				1.100000000000000   0.467417587607443 \\
				1.200000000000000   0.537706501936785 \\
				1.300000000000000   0.589381925809328 \\
				1.400000000000000   0.638738474757814 \\
				1.500000000000000   0.678887395856252 \\
				1.600000000000000   0.710130322151868 \\
				1.700000000000000   0.738941819017252 \\
				1.800000000000000   0.762935534180515 \\
				1.900000000000000   0.784099493306084 \\
				2.000000000000000   0.801088898556057 \\
			};
			
			\addplot [line width = 1,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001210856878334 \\
				0.100000000000000   0.002477604299974 \\
				0.200000000000000   0.006169949968977 \\
				0.300000000000000   0.012062186186953 \\
				0.400000000000000   0.023525074945057 \\
				0.500000000000000   0.044488109519473 \\
				0.600000000000000   0.083433513010432 \\
				0.700000000000000   0.145817614808108 \\
				0.800000000000000   0.221532122691897 \\
				0.900000000000000   0.301816165257175 \\
				1.000000000000000   0.399563374203539 \\
				1.100000000000000   0.471124512238382 \\
				1.200000000000000   0.534364032164912 \\
				1.300000000000000   0.593127557802409 \\
				1.400000000000000   0.634784335136745 \\
				1.500000000000000   0.676765378014205 \\
				1.600000000000000   0.710816716991739 \\
				1.700000000000000   0.740707209638386 \\
				1.800000000000000   0.758953168044077 \\
				1.900000000000000   0.782196646428194 \\
				2.000000000000000   0.799021235551761 \\
			};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000151901479830 \\
				0.100000000000000   0.000349409600543 \\
				0.200000000000000   0.000776609365489 \\
				0.300000000000000   0.001148023504082 \\
				0.400000000000000   0.001667824495242 \\
				0.500000000000000   0.002409556777303 \\
				0.600000000000000   0.005908052991387 \\
				0.700000000000000   0.018972251813524 \\
				0.800000000000000   0.062994273247887 \\
				0.900000000000000   0.169274790870881 \\
				1.000000000000000   0.307281627269960 \\
				1.100000000000000   0.464964482288187 \\
				1.200000000000000   0.577018846626310 \\
				1.300000000000000   0.678380834020866 \\
				1.400000000000000   0.751692377629980 \\
				1.500000000000000   0.792210124380931 \\
				1.600000000000000   0.828435223055879 \\
				1.700000000000000   0.854143310302872 \\
				1.800000000000000   0.870834174914159 \\
				1.900000000000000   0.886524073728077 \\
				2.000000000000000   0.903913026413909 \\
			};
%			\addlegendentry{\small Unlimited energy};

			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000159086107678 \\
				0.100000000000000   0.00035352999835 \\
				0.200000000000000   0.000741745390669 \\
				0.300000000000000   0.001445988030827 \\
				0.400000000000000   0.002204863753123 \\
				0.500000000000000   0.004203026269253 \\
				0.600000000000000   0.009354733801389 \\
				0.700000000000000   0.036662431173232 \\
				0.800000000000000   0.101222774746452 \\
				0.900000000000000   0.200322433963044 \\
				1.000000000000000   0.352334183673469 \\
				1.100000000000000   0.469552965899322 \\
				1.200000000000000   0.606612835244792 \\
				1.300000000000000   0.681275612062625 \\
				1.400000000000000   0.744052305821614 \\
				1.500000000000000   0.791737451004584 \\
				1.600000000000000   0.826623871178327 \\
				1.700000000000000   0.851919338105160 \\
				1.800000000000000   0.875259124975871 \\
				1.900000000000000   0.889536348490390 \\
				2.000000000000000   0.902193307963176 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000734135474359 \\
				0.100000000000000   0.001227301086921 \\
				0.200000000000000   0.002557805136602 \\
				0.300000000000000   0.004410935733388 \\
				0.400000000000000   0.005612798017870 \\
				0.500000000000000   0.006726068035697 \\
				0.600000000000000   0.011212752817663 \\
				0.700000000000000   0.034032255334992 \\
				0.800000000000000   0.125000000000000 \\
				0.900000000000000   0.276847535240407 \\
				1.000000000000000   0.462991251215109 \\
				1.100000000000000   0.620167115139499 \\
				1.200000000000000   0.735555727434450 \\
				1.300000000000000   0.814838905966407 \\
				1.400000000000000   0.869800402965669 \\
				1.500000000000000   0.889404559244501 \\
				1.600000000000000   0.917081004572839 \\
				1.700000000000000   0.929802041582619 \\
				1.800000000000000   0.940082696826025 \\
				1.900000000000000   0.947431214401870 \\
				2.000000000000000   0.955261519547966 \\
			};
%			\addlegendentry{\small Unlimited energy};

			\addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000765948134369 \\
				0.100000000000000   0.001189654006398 \\
				0.200000000000000   0.002719099281283 \\
				0.300000000000000   0.004468257945820 \\
				0.400000000000000   0.007971684400656 \\
				0.500000000000000   0.013335161470518 \\
				0.600000000000000   0.027666024748794 \\
				0.700000000000000   0.080528744569719 \\
				0.800000000000000   0.178828350280771 \\
				0.900000000000000   0.329721126565636 \\
				1.000000000000000   0.508557085266601 \\
				1.100000000000000   0.675524031336015 \\
				1.200000000000000   0.773790313667411 \\
				1.300000000000000   0.833890050885025 \\
				1.400000000000000   0.874236332820937 \\
				1.500000000000000   0.897098250234470 \\
				1.600000000000000   0.919193105441931 \\
				1.700000000000000   0.928726341552639 \\
				1.800000000000000   0.939493378425890 \\
				1.900000000000000   0.946411140756166 \\
				2.000000000000000   0.953601626464724 \\
			};
			
			\draw [-latex] (axis cs:0.17,0.02) node [above] {\small $\Lambda(x) = x^5$} -- (axis cs:0.2,0.0027);
			\draw [-latex] (axis cs:0.35,0.2) node [above] {\small $\Lambda(x) = x^2$} -- (axis cs:0.4,0.026);
			\draw [-latex] (axis cs:0.25,0.0003) node [below] {\small $\Lambda(x) = x^3$} -- (axis cs:0.2,0.0007);
			
			\addplot [line width = 1,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = 5$};
			
			\addplot [line width = 1,dashed,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = \infty$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
				xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
	\end{tikzpicture}}

==> fig/compare_schemes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\subcaptionbox{\gls{PLR}. %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.69]
		\begin{axis}[%
			width=1.8in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Packet loss rate},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000038272318976 \\
				0.100000000000000   0.000066898470894 \\
				0.200000000000000   0.000114974532501 \\
				0.300000000000000   0.000185832945783 \\
				0.400000000000000   0.00024891066165 \\
				0.500000000000000   0.000521370071053 \\
				0.600000000000000   0.002105585544198 \\
				0.700000000000000   0.016685506048285 \\
				0.800000000000000   0.072581251597961 \\
				0.900000000000000   0.186193299286663 \\
				1.000000000000000   0.335862629960091 \\
				1.100000000000000   0.496558702071838 \\
				1.200000000000000   0.623826738748300 \\
				1.300000000000000   0.720210706031772 \\
				1.400000000000000   0.774329133499212 \\
				1.500000000000000   0.817886792452830 \\
				1.600000000000000   0.854542339873053 \\
				1.700000000000000   0.875293708119398 \\
				1.800000000000000   0.892468855694537 \\
				1.900000000000000   0.908530751893110 \\
				2.000000000000000   0.916644912230739 \\
				%			0.050000000000000   0.000279087263307 \\
				%			0.100000000000000   0.000584658559401 \\
				%			0.200000000000000   0.001293027746198 \\
				%			0.300000000000000   0.002041536843102 \\
				%			0.400000000000000   0.003159381678840 \\
				%			0.500000000000000   0.004760636308940 \\
				%			0.600000000000000   0.007029463593702 \\
				%			0.700000000000000   0.014202545790297 \\
				%			0.800000000000000   0.037886328910942 \\
				%			0.900000000000000   0.101129200739755 \\
				%			1.000000000000000   0.218071337024635 \\
				%			1.100000000000000   0.371842134435269 \\
				%			1.200000000000000   0.534291120828009 \\
				%			1.300000000000000   0.668352429126968 \\
				%			1.400000000000000   0.771663694993539 \\
				%			1.500000000000000   0.835751036056958 \\
				%			1.600000000000000   0.877905239075975 \\
				%			1.700000000000000   0.908048951341405 \\
				%			1.800000000000000   0.926184766223050 \\
				%			1.900000000000000   0.939426827145086 \\
				%			2.000000000000000   0.950211315739061 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,only marks,color=blue,mark=square,mark size=1.6,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000151901479830 \\
				0.100000000000000   0.000349409600543 \\
				0.200000000000000   0.000776609365489 \\
				0.300000000000000   0.001148023504082 \\
				0.400000000000000   0.001667824495242 \\
				0.500000000000000   0.002409556777303 \\
				0.600000000000000   0.005908052991387 \\
				0.700000000000000   0.018972251813524 \\
				0.800000000000000   0.062994273247887 \\
				0.900000000000000   0.169274790870881 \\
				1.000000000000000   0.307281627269960 \\
				1.100000000000000   0.464964482288187 \\
				1.200000000000000   0.577018846626310 \\
				1.300000000000000   0.678380834020866 \\
				1.400000000000000   0.751692377629980 \\
				1.500000000000000   0.792210124380931 \\
				1.600000000000000   0.828435223055879 \\
				1.700000000000000   0.854143310302872 \\
				1.800000000000000   0.870834174914159 \\
				1.900000000000000   0.886524073728077 \\
				2.000000000000000   0.903913026413909 \\
			};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002424662279183 \\
				0.100000000000000   0.004387794103633 \\
				0.200000000000000   0.009912373360116 \\
				0.300000000000000   0.015741569091943 \\
				0.400000000000000   0.020006460092407 \\
				0.500000000000000   0.027729224076105 \\
				0.600000000000000   0.040198269771967 \\
				0.700000000000000   0.059887753740557 \\
				0.800000000000000   0.103367967657838 \\
				0.900000000000000   0.168222405673704 \\
				1.000000000000000   0.259508079664054 \\
				1.100000000000000   0.367701057967171 \\
				1.200000000000000   0.462546079792077 \\
				1.300000000000000   0.544626776483764 \\
				1.400000000000000   0.608086282801511 \\
				1.500000000000000   0.669164841767548 \\
			};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000158240158718 \\
				0.100000000000000   0.000393336871349 \\
				0.200000000000000   0.000738788964906 \\
				0.300000000000000   0.001282004640217 \\
				0.400000000000000   0.002001544691729 \\
				0.500000000000000   0.002876937464390 \\
				0.600000000000000   0.006253501710664 \\
				0.700000000000000   0.019876416065911 \\
				0.800000000000000   0.068424667816024 \\
				0.900000000000000   0.178249621576992 \\
				1.000000000000000   0.317215262139617 \\
				1.100000000000000   0.474694840883423 \\
				1.200000000000000   0.589899943175965 \\
				1.300000000000000   0.682058032345042 \\
				1.400000000000000   0.749031884907705 \\
				1.500000000000000   0.790580550810950 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000145280619902 \\
				0.100000000000000   0.000303282460745 \\
				0.200000000000000   0.000662368894268 \\
				0.300000000000000   0.000972930134071 \\
				0.400000000000000   0.001373262982254 \\
				0.500000000000000   0.001875498737248 \\
				0.600000000000000   0.002215175093283 \\
				0.700000000000000   0.002549998929946 \\
				0.800000000000000   0.003083776060857 \\
				0.900000000000000   0.003469551350925 \\
				1.000000000000000   0.004030017338382 \\
				1.100000000000000   0.004643861038931 \\
				1.200000000000000   0.005005373732139 \\
				1.300000000000000   0.005456658033728 \\
				1.400000000000000   0.005864269660969 \\
				1.500000000000000   0.006473260842146 \\
				1.600000000000000   0.006859036132214 \\
				1.700000000000000   0.007497142429622 \\
				1.800000000000000   0.007948426731210 \\
				1.900000000000000   0.008237151633840 \\
				2.000000000000000   0.008593811807676 \\
			};
			\addplot [line width = 1,only marks,color=blue,mark=square,mark size=1.6,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002532620147500 \\
				0.100000000000000   0.004650543417023 \\
				0.200000000000000   0.009356516819203 \\
				0.300000000000000   0.015227679116428 \\
				0.400000000000000   0.020392948710895 \\
				0.500000000000000   0.026649259755311 \\
				0.600000000000000   0.039011031101578 \\
				0.700000000000000   0.061283566332351 \\
				0.800000000000000   0.092666149233743 \\
				0.900000000000000   0.163545739935011 \\
				1.000000000000000   0.244092178592835 \\
				1.100000000000000   0.360896245268380 \\
				1.200000000000000   0.457920244312649 \\
				1.300000000000000   0.547325916598154 \\
				1.400000000000000   0.616890557092058 \\
				1.500000000000000   0.674854538949668 \\
				1.600000000000000   0.715361838848739 \\
				1.700000000000000   0.742548629993725 \\
				1.800000000000000   0.768086772718469 \\
				1.900000000000000   0.795158074622615 \\
				2.000000000000000   0.808319280494660 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002225685862507 \\
				0.100000000000000   0.004423138923375 \\
				0.200000000000000   0.008559244363426 \\
				0.300000000000000   0.013001205154560 \\
				0.400000000000000   0.016807927908827 \\
				0.500000000000000   0.020727581869648 \\
				0.600000000000000   0.024515482756156 \\
				0.700000000000000   0.028684526464784 \\
				0.800000000000000   0.031987764256496 \\
				0.900000000000000   0.035328645783727 \\
				1.000000000000000   0.039022437331439 \\
				1.100000000000000   0.041083431851054 \\
				1.200000000000000   0.044654881258333 \\
				1.300000000000000   0.048433371210961 \\
				1.400000000000000   0.050861392151878 \\
				1.500000000000000   0.053665850447976 \\
				1.600000000000000   0.055463338818964 \\
				1.700000000000000   0.057717257483110 \\
				1.800000000000000   0.060827571130292 \\
				1.900000000000000   0.062098047204028 \\
				2.000000000000000   0.064535479078824 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.004637068071346 \\
				0.100000000000000   0.010356000328111 \\
				0.200000000000000   0.019744305440501 \\
				0.300000000000000   0.033500184263536 \\
				0.400000000000000   0.050995515151181 \\
				0.500000000000000   0.079729059597872 \\
				0.600000000000000   0.117316034233460 \\
				0.700000000000000   0.181848949960232 \\
				0.800000000000000   0.251656937857230 \\
				0.900000000000000   0.325137886562577 \\
				1.000000000000000   0.375370124566061 \\
				1.100000000000000   0.443652466314618 \\
				1.200000000000000   0.494330387792616 \\
				1.300000000000000   0.545296441031336 \\
				1.400000000000000   0.589586341965222 \\
				1.500000000000000   0.623235274649419 \\
				1.600000000000000   0.656094090524306 \\
				1.700000000000000   0.677090219546989 \\
				1.800000000000000   0.701272594224962 \\
				1.900000000000000   0.720031218750762 \\
				2.000000000000000   0.734952772915780 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.003761296818182 \\
				0.100000000000000   0.007403455762865 \\
				0.200000000000000   0.014348096176345 \\
				0.300000000000000   0.020867373775852 \\
				0.400000000000000   0.026991760397177 \\
				0.500000000000000   0.032749070446642 \\
				0.600000000000000   0.038164742792066 \\
				0.700000000000000   0.043262087334746 \\
				0.800000000000000   0.048062501329429 \\
				0.900000000000000   0.052585659705108 \\
				1.000000000000000   0.056849682969903 \\
				1.100000000000000   0.060871285729681 \\
				1.200000000000000   0.064665908391062 \\
				1.300000000000000   0.068247834237043 \\
				1.400000000000000   0.071630293743943 \\
				1.500000000000000   0.074825557740340 \\
				1.600000000000000   0.077845020783101 \\
				1.700000000000000   0.080699275935166 \\
				1.800000000000000   0.083398181968447 \\
				1.900000000000000   0.085950923878184 \\
				2.000000000000000   0.088366067478386 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001399764677243 \\
				0.100000000000000   0.002409357036188 \\
				0.200000000000000   0.004777972104916 \\
				0.300000000000000   0.007382853698960 \\
				0.400000000000000   0.009578480677607 \\
				0.500000000000000   0.012401969724603 \\
				0.600000000000000   0.016599276441796 \\
				0.700000000000000   0.024010747019913 \\
				0.800000000000000   0.067115013009144 \\
				0.900000000000000   0.149358771700733 \\
				1.000000000000000   0.247001055831881 \\
				1.100000000000000   0.392221762515515 \\
				1.200000000000000   0.534773318059655 \\
				1.300000000000000   0.614047897196262 \\
				1.400000000000000   0.686444039025938 \\
				1.500000000000000   0.736343076675593 \\
				1.600000000000000   0.779057364453203 \\
				1.700000000000000   0.810583403813792 \\
				1.800000000000000   0.835695670449769 \\
				1.900000000000000   0.854174102073262 \\
				2.000000000000000   0.869400456944773 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001231327417286 \\
				0.100000000000000   0.002229627587860 \\
				0.200000000000000   0.004830920683552 \\
				0.300000000000000   0.006911126310016 \\
				0.400000000000000   0.008977033634614 \\
				0.500000000000000   0.010935007700697 \\
				0.600000000000000   0.012791020220389 \\
				0.700000000000000   0.014550677726359 \\
				0.800000000000000   0.016219247346248 \\
				0.900000000000000   0.017801680433557 \\
				1.000000000000000   0.019302634262728 \\
				1.100000000000000   0.020726491973309 \\
				1.200000000000000   0.022077380928003 \\
				1.300000000000000   0.023359189631790 \\
				1.400000000000000   0.024575583343736 \\
				1.500000000000000   0.025730018499396 \\
				1.600000000000000   0.026825756049596 \\
				1.700000000000000   0.027865873810609 \\
				1.800000000000000   0.028853277911266 \\
				1.900000000000000   0.029790713414013 \\
				2.000000000000000   0.030680774179466 \\
			};
			
%			\addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
%			
%			\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
%			
%			\addplot [line width = 1,dashed,color=blue]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
%			
%			%		\addplot [line width = 1,mark=*,color=black,only marks,mark size=1.6]
%			%		table[row sep=crcr]{%
%				%			-1   1 \\
%				%			-1   1 \\
%				%		};
%			%		\addlegendentry{\small Proposed protocol};
%			
%			\addplot [line width = 1,dotted,color=black]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Lower bound~\eqref{eq:PLR_lowerbound}};
			
			\draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			\draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			\draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			\draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.8in,
			height=1.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} with $\theta = 2000$.
	%\label{fig:AVP_schemes}
 }{
	\begin{tikzpicture}[scale=.69]
		\begin{axis}[%
			width=1.8in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=.1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637432881998439 \\
				0.100000000000000   0.406274922279740 \\
				0.200000000000000   0.165040807626790 \\
				0.300000000000000   0.067015087228602 \\
				0.400000000000000   0.027201728756986 \\
				0.500000000000000   0.011057075086944 \\
				0.600000000000000   0.004529915581434 \\
				0.650000000000000   0.002968705375440 \\
				0.700000000000000   0.002039925540589 \\
				0.750000000000000   0.001512175587915 \\
				0.800000000000000   0.001302505740345 \\
				0.850000000000000   0.001356187691895 \\
				0.900000000000000   0.001687681601818 \\
				0.950000000000000   0.002544182310377 \\
				1.000000000000000   0.004199320307339 \\
				1.100000000000000   0.012669030944602 \\
				1.200000000000000   0.034337594148681 \\
				1.300000000000000   0.069732308231795 \\
				1.400000000000000   0.114148851724248 \\
				1.500000000000000   0.162272630998927 \\
				1.600000000000000   0.215588763505485 \\
				1.700000000000000   0.259537068151415 \\
				1.800000000000000   0.304331570771280 \\
				1.900000000000000   0.343431248447954 \\
				2.000000000000000   0.387202047855237 \\
				%				0.050000000000000   0.637514005426442 \\
				%				0.100000000000000   0.406494366837216 \\
				%				0.200000000000000   0.165389681150073 \\
				%				0.300000000000000   0.067368735624109 \\
				%				0.400000000000000   0.027515658037066 \\
				%				0.500000000000000   0.011290777015931 \\
				%				0.600000000000000   0.004669004766146 \\
				%				0.700000000000000   0.002014326728958 \\
				%				0.800000000000000   0.001022834343934 \\
				%				0.900000000000000   0.000813867420305 \\
				%				1.000000000000000   0.001310018953926 \\
				%				1.100000000000000   0.003783684609075 \\
				%				1.200000000000000   0.014134884444484 \\
				%				1.300000000000000   0.044311094511236 \\
				%				1.400000000000000   0.110225532160452 \\
				%				1.500000000000000   0.194512204446012 \\
				%				1.600000000000000   0.284450682744809 \\
				%				1.700000000000000   0.376421299776601 \\
				%				1.800000000000000   0.445201534519906 \\
				%				1.900000000000000   0.504623697032796 \\
				%				2.000000000000000   0.561121638082237 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.637462300131970 \\
				%				0.100000000000000   0.406416886750445 \\
				%				0.200000000000000   0.165177006402824 \\
				%				0.300000000000000   0.067174805659772 \\
				%				0.400000000000000   0.027401554361471 \\
				%				0.500000000000000   0.011263338592189 \\
				%				0.600000000000000   0.004849880410624 \\
				%				0.700000000000000   0.002267870100124 \\
				%				0.800000000000000   0.001620530384177 \\
				%				0.900000000000000   0.002403027202897 \\
				%				1.000000000000000   0.005078536707283 \\
				%				1.100000000000000   0.013516358531379 \\
				%				1.200000000000000   0.029336805286005 \\
				%				1.300000000000000   0.057033286174363 \\
				%				1.400000000000000   0.095245816033388 \\
				%				1.500000000000000   0.128497450597786 \\
				%				1.600000000000000   0.162507831241729 \\
				%				1.700000000000000   0.202524129706149 \\
				%				1.800000000000000   0.246341172303951 \\
				%				1.900000000000000   0.276396479089285 \\
				%				2.000000000000000   0.312565357222285 \\
				0.050000000000000   0.637497369912359 \\
				0.100000000000000   0.406490754678649 \\
				0.200000000000000   0.165296193057707 \\
				0.300000000000000   0.067211676371847 \\
				0.400000000000000   0.027379592667351 \\
				0.500000000000000   0.011159114545016 \\
				0.600000000000000   0.004609931055100 \\
				0.650000000000000   0.003013934509251 \\
				0.700000000000000   0.002033299490607 \\
				0.750000000000000   0.001517454627652 \\
				0.800000000000000   0.001293941393695 \\
				0.850000000000000   0.001220269759947 \\
				0.900000000000000   0.001440547278912 \\
				0.950000000000000   0.001953038584800 \\
				1.000000000000000   0.003278954797265 \\
				1.050000000000000   0.005265344087705 \\
				1.100000000000000   0.008587974351983 \\
				1.200000000000000   0.022435886591312 \\
				1.300000000000000   0.048679169678132 \\
				1.400000000000000   0.084228327048532 \\
				1.500000000000000   0.125999415334901 \\
				1.600000000000000   0.170097276514356 \\
				1.700000000000000   0.202686741866935 \\
				1.800000000000000   0.241202196055905 \\
				1.900000000000000   0.274260792814230 \\
				2.000000000000000   0.310363805024913 \\
			};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.638270060026575 \\
				%				0.100000000000000   0.408413953954437 \\
				%				0.200000000000000   0.167838409898893 \\
				%				0.300000000000000   0.070024643507592 \\
				%				0.400000000000000   0.029477409265540 \\
				%				0.500000000000000   0.012883867574422 \\
				%				0.600000000000000   0.005931023697487 \\
				%				0.700000000000000   0.003100699751096 \\
				%				0.800000000000000   0.002196728541042 \\
				%				0.900000000000000   0.002143900624448 \\
				%				1.000000000000000   0.002785346584035 \\
				%				1.100000000000000   0.003759963641452 \\
				%				1.200000000000000   0.007364281947502 \\
				%				1.300000000000000   0.012820358512239 \\
				%				1.400000000000000   0.020270094875003 \\
				%				1.500000000000000   0.035114508314359 \\
				%				1.600000000000000   0.044310029210400 \\
				%				1.700000000000000   0.055894865104358 \\
				%				1.800000000000000   0.074582301744853 \\
				%				1.900000000000000   0.089804689536871 \\
				%				2.000000000000000   0.098969870588889 \\
				0.050000000000000   0.638157160464016 \\
				0.100000000000000   0.407795499306314 \\
				0.200000000000000   0.167890935103488 \\
				0.300000000000000   0.069969989703753 \\
				0.400000000000000   0.029321331371231 \\
				0.500000000000000   0.012655890313220 \\
				0.600000000000000   0.005644982442187 \\
				0.650000000000000   0.003825336499863 \\
				0.700000000000000   0.002810534603412 \\
				0.750000000000000   0.002031440347387 \\
				0.800000000000000   0.001629424355969 \\
				0.850000000000000   0.001447873331585 \\
				0.900000000000000   0.001444831602030 \\
				0.950000000000000   0.001563841288049 \\
				1.000000000000000   0.001854200337107 \\
				1.050000000000000   0.002297547933977 \\
				1.100000000000000   0.003199019434265 \\
				1.200000000000000   0.006424903268444 \\
				1.300000000000000   0.011374174858919 \\
				1.400000000000000   0.018837741343306 \\
				1.500000000000000   0.031315951325003 \\
				1.600000000000000   0.041864358466992 \\
				1.700000000000000   0.053124946416084 \\
				1.800000000000000   0.072112729728251 \\
				1.900000000000000   0.090211276634993 \\
				2.000000000000000   0.099353758811216 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.638830071494454 \\
				%				0.100000000000000   0.410077333418974 \\
				%				0.200000000000000   0.171363989043804 \\
				%				0.300000000000000   0.073852270274321 \\
				%				0.400000000000000   0.033494940051777 \\
				%				0.500000000000000   0.016769899102578 \\
				%				0.600000000000000   0.009631874253263 \\
				%				0.700000000000000   0.006815822708067 \\
				%				0.800000000000000   0.005738051930590 \\
				%				0.900000000000000   0.005758187166478 \\
				%				1.000000000000000   0.007407668143222 \\
				%				1.100000000000000   0.008934442376592 \\
				%				1.200000000000000   0.010178717480921 \\
				%				1.300000000000000   0.011992872376865 \\
				%				1.400000000000000   0.014540794262955 \\
				%				1.500000000000000   0.017666176968734 \\
				%				1.600000000000000   0.022399454959052 \\
				%				1.700000000000000   0.025320492194946 \\
				%				1.800000000000000   0.029351523716317 \\
				%				1.900000000000000   0.033438845816912 \\
				%				2.000000000000000   0.039166328986236 \\
				0.050000000000000   0.638727556724671 \\
				0.100000000000000   0.409782159127808 \\
				0.200000000000000   0.171189558095783 \\
				0.300000000000000   0.073691076498510 \\
				0.400000000000000   0.033356797596353 \\
				0.500000000000000   0.016348287987422 \\
				0.600000000000000   0.009483917145882 \\
				0.700000000000000   0.006701543836188 \\
				0.800000000000000   0.005875987525140 \\
				0.900000000000000   0.006068374032417 \\
				1.000000000000000   0.006785862487015 \\
				1.100000000000000   0.008249600327907 \\
				1.200000000000000   0.009981815602171 \\
				1.300000000000000   0.012210515101017 \\
				1.400000000000000   0.014873661744522 \\
				1.500000000000000   0.017733688891817 \\
				1.600000000000000   0.021512389254043 \\
				1.700000000000000   0.025445443481069 \\
				1.800000000000000   0.029028311317183 \\
				1.900000000000000   0.032798524522303 \\
				2.000000000000000   0.037430907815097 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637789127342357 \\
				0.100000000000000   0.407188830156268 \\
				0.150000000000000   0.260244818509021 \\
				0.200000000000000   0.166509347644008 \\
				0.250000000000000   0.106692199852949 \\
				0.300000000000000   0.068415359171163 \\
				0.350000000000000   0.043918463216888 \\
				0.400000000000000   0.028238466870951 \\
				0.450000000000000   0.018198336277022 \\
				0.500000000000000   0.011744493720184 \\
				0.550000000000000   0.007602297190051 \\
				0.600000000000000   0.004951565169802 \\
				0.650000000000000   0.003271674894378 \\
				0.700000000000000   0.002262935106643 \\
				0.750000000000000   0.001606830085789 \\
				0.800000000000000   0.001273982732397 \\
				0.850000000000000   0.001169686835473 \\
				0.900000000000000   0.001223250416546 \\
				0.950000000000000   0.001529325453446 \\
				1.000000000000000   0.002031314171828 \\
				1.050000000000000   0.002882625845526 \\
				1.100000000000000   0.004499230281710 \\
				1.150000000000000   0.007726863791760 \\
				1.200000000000000   0.012586268356063 \\
				1.250000000000000   0.018272139072426 \\
				1.300000000000000   0.024283079833485 \\
				1.350000000000000   0.034253970699161 \\
				1.400000000000000   0.045183826573833 \\
				1.450000000000000   0.058448204963974 \\
				1.500000000000000   0.069570659295268 \\
			};
			
			\draw [black] (axis cs:1.3,0.035) ellipse (.1 cm and .45 cm);
			\draw [-latex] (axis cs:1,0.04) node [left] {\small $\Psi = \nu = 3$} -- (axis cs:1.28,0.04);
			
			\draw [black] (axis cs:1.3,0.012) ellipse (.1 cm and .3 cm);
			\draw [-latex] (axis cs:1.3,0.0015) node [xshift=-.2cm,below] {\small $\Psi = \nu = 2$} -- (axis cs:1.3,0.009);
			
			%			\draw [-latex] (axis cs:0.95,0.12) node [left] {\small Unlimited energy} -- (axis cs:1.42,0.12);
			
%			\addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
%			
%			\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
%			
%			\addplot [line width = 1,dashed,color=blue]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
		\end{axis}
		
		\begin{axis}[
			width=1.8in,
			height=1.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = .1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}

==> fig/compare_schemes_WCNC.tex <==
\ref{commonlegend0}
        \vskip\baselineskip
        \vspace{-.5cm}
        %
\subcaptionbox{\gls{PLR} %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.7in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			ymode=log,
			ymin=1e-05,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{PLR}},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={anchor=north, legend columns=-1,legend style={font=\small},/tikz/every even column/.append style={column sep=0.5cm}, draw=none},
            legend to name=commonlegend0,
			]

   \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				5.0e-02 5.6593e-04 \\ 
1.0e-01 1.0696e-03 \\ 
2.0e-01 2.7669e-03 \\ 
3.0e-01 6.1015e-03 \\ 
4.0e-01 1.2150e-02 \\ 
5.0e-01 3.4169e-02 \\ 
6.0e-01 1.0458e-01 \\ 
7.0e-01 2.3474e-01 \\ 
8.0e-01 3.7572e-01 \\ 
9.0e-01 4.9745e-01 \\ 
1.0e+00 5.9588e-01 \\ 
1.1e+00 6.7487e-01 \\ 
1.2e+00 7.3791e-01 \\ 
1.3e+00 7.8664e-01 \\ 
1.4e+00 8.2552e-01 \\ 
1.5e+00 8.5733e-01 \\ 
			};
            \addlegendentry{AVOID};

            \addplot [line width = 1,dashdotted,color=black,mark=*,mark size=1.2pt]
			table[row sep=crcr]{%
				5.0e-02 1.9299e-04 \\ 
1.0e-01 3.8518e-04 \\ 
2.0e-01 7.6721e-04 \\ 
3.0e-01 1.1461e-03 \\ 
4.0e-01 1.5219e-03 \\ 
5.0e-01 1.8946e-03 \\ 
6.0e-01 2.2642e-03 \\ 
7.0e-01 2.6309e-03 \\ 
8.0e-01 2.9945e-03 \\ 
9.0e-01 3.3552e-03 \\ 
1.0e+00 3.7129e-03 \\ 
1.1e+00 4.0677e-03 \\ 
1.2e+00 4.4196e-03 \\ 
1.3e+00 4.7686e-03 \\ 
1.4e+00 5.1148e-03 \\ 
1.5e+00 5.4582e-03 \\ 
			};
            \addlegendentry{AVOID, lower bound~\eqref{eq:PLR_lowerbound}};
		
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				1.0e-01 1.9686e-04 \\ 
2.0e-01 4.4104e-04 \\ 
3.0e-01 5.8782e-04 \\ 
4.0e-01 7.4055e-04 \\ 
5.0e-01 1.2599e-03 \\ 
6.0e-01 1.3244e-03 \\ 
7.0e-01 9.6551e-03 \\ 
8.0e-01 1.6337e-01 \\ 
9.0e-01 5.0290e-01 \\ 
1.0e+00 7.0508e-01 \\ 
1.1e+00 7.9960e-01 \\ 
1.2e+00 8.5727e-01 \\ 
1.3e+00 8.9547e-01 \\ 
1.4e+00 9.2202e-01 \\ 
1.5e+00 9.4190e-01 \\ 
			};
            \addlegendentry{IDENTIFY};
			
			\addplot [line width = 1,dashed,color=blue,mark = *, mark size = 1.2pt]
			table[row sep=crcr]{%
				1.0e-01 1.7636e-04 \\ 
2.0e-01 3.7792e-04 \\ 
3.0e-01 4.6610e-04 \\ 
4.0e-01 5.6688e-04 \\ 
5.0e-01 1.0330e-03 \\ 
6.0e-01 9.9518e-04 \\ 
7.0e-01 1.0834e-03 \\ 
8.0e-01 1.186e-03 \\ 
9.0e-01 1.353e-03 \\ 
1.0e+00 1.710e-03 \\ 
1.1e+00 1.7502e-03 \\ 
1.2e+00 1.8014e-03 \\ 
1.3e+00 2.2171e-03 \\ 
1.4e+00 2.4817e-03 \\ 
1.5e+00 2.1163e-03 \\ 
			};
            \addlegendentry{IDENTIFY, lower bound~\eqref{eq:PLR_lowerbound}};
			
			\addplot [line width = 1,color=red]
			table[row sep=crcr]{%
   1.0e-01 5.3572e-06 \\ 
2.0e-01 1.4445e-05 \\ 
3.0e-01 1.8654e-05 \\ 
4.0e-01 2.7315e-05 \\ 
5.0e-01 3.9853e-05 \\ 
6.0e-01 1.2504e-04 \\ 
7.0e-01 9.9024e-03 \\ 
8.0e-01 1.8937e-01 \\ 
9.0e-01 5.5257e-01 \\ 
1.0e+00 7.4057e-01 \\ 
1.1e+00 8.2477e-01 \\ 
1.2e+00 8.7614e-01 \\ 
1.3e+00 9.1107e-01 \\ 
1.4e+00 9.3458e-01 \\ 
1.5e+00 9.5186e-01 \\ 
				% 0.050000000000000   0.000038272318976 \\
				% 0.100000000000000   0.000066898470894 \\
				% 0.200000000000000   0.000114974532501 \\
				% 0.300000000000000   0.000185832945783 \\
				% 0.400000000000000   0.00024891066165 \\
				% 0.500000000000000   0.000521370071053 \\
				% 0.600000000000000   0.002105585544198 \\
				% 0.700000000000000   0.016685506048285 \\
				% 0.800000000000000   0.072581251597961 \\
				% 0.900000000000000   0.186193299286663 \\
				% 1.000000000000000   0.335862629960091 \\
				% 1.100000000000000   0.496558702071838 \\
				% 1.200000000000000   0.623826738748300 \\
				% 1.300000000000000   0.720210706031772 \\
				% 1.400000000000000   0.774329133499212 \\
				% 1.500000000000000   0.817886792452830 \\
				% 1.600000000000000   0.854542339873053 \\
				% 1.700000000000000   0.875293708119398 \\
				% 1.800000000000000   0.892468855694537 \\
				% 1.900000000000000   0.908530751893110 \\
				% 2.000000000000000   0.916644912230739 \\
			};
					\addlegendentry{Unlimited energy};
			
			% \draw [black,rotate=40] (axis cs:-.3,2.1e-3) ellipse (.12 cm and .4 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black,rotate=40] (axis cs:-0.1,1.4e-4) ellipse (.12 cm and .4 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.7in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.78,1.15},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{Throughput %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.7in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=0,
			ymax=.8,
			yminorticks=true,
            % ytick={0,.2,.4,.6,.7},
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9907e-02 \\ 
1.0e-01 9.9627e-02 \\ 
2.0e-01 1.9851e-01 \\ 
3.0e-01 2.9665e-01 \\ 
4.0e-01 3.9407e-01 \\ 
5.0e-01 4.9076e-01 \\ 
6.0e-01 5.8667e-01 \\ 
7.0e-01 6.7525e-01 \\ 
7.5e-01 6.8813e-01 \\ 
8.0e-01 6.2949e-01 \\ 
9.0e-01 3.8944e-01 \\ 
1.0e+00 2.4997e-01 \\ 
1.1e+00 1.8504e-01 \\ 
1.2e+00 1.4216e-01 \\ 
1.3e+00 1.1017e-01 \\ 
1.4e+00 8.6963e-02 \\ 
1.5e+00 6.8310e-02 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9899e-02 \\ 
1.0e-01 9.9616e-02 \\ 
2.0e-01 1.9843e-01 \\ 
3.0e-01 2.9642e-01 \\ 
4.0e-01 3.9378e-01 \\ 
5.0e-01 4.9012e-01 \\ 
6.0e-01 5.8597e-01 \\ 
7.0e-01 6.7542e-01 \\ 
7.5e-01 6.9186e-01 \\ 
8.0e-01 6.4969e-01 \\ 
9.0e-01 4.3267e-01 \\ 
1.0e+00 2.8417e-01 \\ 
1.1e+00 2.1162e-01 \\ 
1.2e+00 1.6382e-01 \\ 
1.3e+00 1.2950e-01 \\ 
1.4e+00 1.0366e-01 \\ 
1.5e+00 8.2439e-02 \\ 
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9878e-02 \\ 
1.0e-01 9.9521e-02 \\ 
2.0e-01 1.9796e-01 \\ 
3.0e-01 2.9485e-01 \\ 
4.0e-01 3.8929e-01 \\ 
5.0e-01 4.7400e-01 \\ 
6.0e-01 5.2538e-01 \\ 
7.0e-01 5.2191e-01 \\ 
8.0e-01 4.8479e-01 \\ 
9.0e-01 4.3742e-01 \\ 
1.0e+00 3.8939e-01 \\ 
1.1e+00 3.4333e-01 \\ 
1.2e+00 3.0082e-01 \\ 
1.3e+00 2.6432e-01 \\ 
1.4e+00 2.3193e-01 \\ 
1.5e+00 2.0244e-01 \\ 
			};
			
			% \draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.7in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.78,1.15},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{Avrage \gls{AoI} %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.7in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=1,
			ymax=5,
            % ytick= {0, 2, 4, 6,8,10,12},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0113e+01 \\ 
1.0e-01 1.0113e+01 \\ 
2.0e-01 5.1125e+00 \\ 
3.0e-01 3.4459e+00 \\ 
4.0e-01 2.6126e+00 \\ 
5.0e-01 2.1126e+00 \\ 
6.0e-01 1.7794e+00 \\ 
7.0e-01 1.5557e+00 \\ 
7.5e-01 1.5280e+00 \\ 
8.0e-01 1.6633e+00 \\ 
9.0e-01 2.6425e+00 \\ 
1.0e+00 4.0751e+00 \\ 
1.1e+00 5.4789e+00 \\ 
1.2e+00 7.1090e+00 \\ 
1.3e+00 9.1512e+00 \\ 
1.4e+00 1.1574e+01 \\ 
1.5e+00 1.4714e+01 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0116e+01 \\ 
1.0e-01 1.0114e+01 \\ 
2.0e-01 5.1146e+00 \\ 
3.0e-01 3.4486e+00 \\ 
4.0e-01 2.6144e+00 \\ 
5.0e-01 2.1152e+00 \\ 
6.0e-01 1.7814e+00 \\ 
7.0e-01 1.5554e+00 \\ 
7.5e-01 1.5202e+00 \\ 
8.0e-01 1.6140e+00 \\ 
9.0e-01 2.3859e+00 \\ 
1.0e+00 3.5937e+00 \\ 
1.1e+00 4.8000e+00 \\ 
1.2e+00 6.1787e+00 \\ 
1.3e+00 7.7967e+00 \\ 
1.4e+00 9.7218e+00 \\ 
1.5e+00 1.2205e+01 \\ 
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0124e+01 \\ 
1.0e-01 1.0123e+01 \\ 
2.0e-01 5.1265e+00 \\ 
3.0e-01 3.4665e+00 \\ 
4.0e-01 2.6437e+00 \\ 
5.0e-01 2.1846e+00 \\ 
6.0e-01 1.9782e+00 \\ 
7.0e-01 1.9908e+00 \\ 
8.0e-01 2.1375e+00 \\ 
9.0e-01 2.3609e+00 \\ 
1.0e+00 2.6428e+00 \\ 
1.1e+00 2.9872e+00 \\ 
1.2e+00 3.3988e+00 \\ 
1.3e+00 3.8578e+00 \\ 
1.4e+00 4.3862e+00 \\ 
1.5e+00 5.0141e+00 \\ 
			};
			
			% \draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.7in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.78,1.15},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} with $\theta = 20000$
	%\label{fig:AVP_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.7in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{AVP}},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 7.8172e-01 \\ 
1.0e-01 6.1108e-01 \\ 
2.0e-01 3.7341e-01 \\ 
3.0e-01 2.2819e-01 \\ 
4.0e-01 1.3944e-01 \\ 
5.0e-01 8.5205e-02 \\ 
6.0e-01 5.2079e-02 \\ 
7.0e-01 3.2944e-02 \\ 
7.5e-01 3.0814e-02 \\ 
8.0e-01 4.1750e-02 \\ 
9.0e-01 1.4274e-01 \\ 
1.0e+00 2.8852e-01 \\ 
1.1e+00 3.9938e-01 \\ 
1.2e+00 4.9460e-01 \\ 
1.3e+00 5.7986e-01 \\ 
1.4e+00 6.5065e-01 \\ 
1.5e+00 7.1365e-01 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{
				5.0e-02 7.8175e-01 \\ 
1.0e-01 6.1111e-01 \\ 
2.0e-01 3.7356e-01 \\ 
3.0e-01 2.2845e-01 \\ 
4.0e-01 1.3964e-01 \\ 
5.0e-01 8.5482e-02 \\ 
6.0e-01 5.2268e-02 \\ 
7.0e-01 3.2916e-02 \\ 
7.5e-01 3.0222e-02 \\
8.0e-01 3.7609e-02 \\ 
9.0e-01 1.1458e-01 \\ 
1.0e+00 2.4296e-01 \\ 
1.1e+00 3.4967e-01 \\ 
1.2e+00 4.4398e-01 \\ 
1.3e+00 5.2676e-01 \\ 
1.4e+00 5.9893e-01 \\ 
1.5e+00 6.6540e-01 \\ 
			};
			
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 7.8182e-01 \\ 
1.0e-01 6.1140e-01 \\ 
2.0e-01 3.7444e-01 \\ 
3.0e-01 2.3027e-01 \\ 
4.0e-01 1.4286e-01 \\ 
5.0e-01 9.2820e-02 \\ 
6.0e-01 7.1359e-02 \\ 
7.0e-01 7.2639e-02 \\ 
8.0e-01 8.7836e-02 \\ 
9.0e-01 1.1185e-01 \\ 
1.0e+00 1.4277e-01 \\ 
1.1e+00 1.8027e-01 \\ 
1.2e+00 2.2341e-01 \\ 
1.3e+00 2.6845e-01 \\ 
1.4e+00 3.1584e-01 \\ 
1.5e+00 3.6608e-01 \\ 
			};
			
			
			% \draw [black] (axis cs:1.3,0.035) ellipse (.1 cm and .45 cm);
			% \draw [-latex] (axis cs:1,0.04) node [left] {\small $\Psi = \nu = 3$} -- (axis cs:1.28,0.04);
			
			% \draw [black] (axis cs:1.3,0.012) ellipse (.1 cm and .3 cm);
			% \draw [-latex] (axis cs:1.3,0.0015) node [xshift=-.2cm,below] {\small $\Psi = \nu = 2$} -- (axis cs:1.3,0.009);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.7in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = .1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.78,1.15},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}

==> fig/compare_schemes_eta2_WCNC.tex <==
\ref{commonlegend0}
        \vskip\baselineskip
        \vspace{-.5cm}
        %
\subcaptionbox{\gls{PLR} %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
            ytick= {1e-4, 1e-3, 1e-2, 1e-1,1},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{PLR}},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={anchor=north, legend columns=-1,legend style={font=\small},/tikz/every even column/.append style={column sep=0.5cm}, draw=none},
            legend to name=commonlegend0,
			]

   \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				5.0e-02 1.7940e-03 \\ 
1.0e-01 4.3126e-03 \\ 
2.0e-01 9.7270e-03 \\ 
3.0e-01 1.7960e-02 \\ 
4.0e-01 3.3995e-02 \\ 
5.0e-01 6.6912e-02 \\ 
6.0e-01 1.3702e-01 \\ 
7.0e-01 2.4359e-01 \\ 
8.0e-01 3.6549e-01 \\ 
9.0e-01 4.7818e-01 \\ 
1.0e+00 5.7644e-01 \\ 
1.1e+00 6.5439e-01 \\ 
1.2e+00 7.1560e-01 \\ 
			};
            \addlegendentry{AVOID};

            \addplot [line width = 1,dotted,color=black]
			table[row sep=crcr]{%
				5.0e-02 7.6201e-04 \\ 
1.0e-01 1.5191e-03 \\ 
2.0e-01 3.0187e-03 \\ 
3.0e-01 4.4991e-03 \\ 
4.0e-01 5.9606e-03 \\ 
5.0e-01 7.4035e-03 \\ 
6.0e-01 8.8280e-03 \\ 
7.0e-01 1.0234e-02 \\ 
8.0e-01 1.1623e-02 \\ 
9.0e-01 1.2994e-02 \\ 
1.0e+00 1.4348e-02 \\ 
1.1e+00 1.5685e-02 \\ 
1.2e+00 1.7005e-02 \\ 
			};
            \addlegendentry{AVOID, lower bound~\eqref{eq:PLR_lowerbound}};
		
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				5.0e-02 6.9379e-04 \\ 
1.0e-01 1.0042e-03 \\ 
2.0e-01 2.1224e-03 \\ 
3.0e-01 3.9136e-03 \\ 
4.0e-01 5.7534e-03 \\ 
5.0e-01 8.7957e-03 \\ 
6.0e-01 2.1790e-02 \\ 
7.0e-01 8.4788e-02 \\ 
8.0e-01 2.3660e-01 \\ 
9.0e-01 4.4847e-01 \\ 
1.0e+00 6.3077e-01 \\ 
1.1e+00 7.3958e-01 \\ 
1.2e+00 8.1469e-01 \\ 
			};
            \addlegendentry{IDENTIFY};

%             \addplot [line width = 1,color=blue,mark = x, only marks]
% 			table[row sep=crcr]{%
% 				5.0e-02 4.6028e-04 \\ 
% 1.0e-01 1.0764e-03 \\ 
% 1.5e-01 1.7966e-03 \\ 
% 2.0e-01 2.1392e-03 \\ 
% 2.5e-01 2.8982e-03 \\ 
% 3.0e-01 3.7591e-03 \\ 
% 3.5e-01 5.7000e-03 \\ 
% 4.0e-01 6.0727e-03 \\ 
% 4.5e-01 7.2416e-03 \\ 
% 5.0e-01 1.0216e-02 \\ 
% 5.5e-01 1.5141e-02 \\ 
% 6.0e-01 2.6416e-02 \\ 
% 6.5e-01 4.9248e-02 \\ 
% 7.0e-01 9.4377e-02 \\ 
% 7.5e-01 1.6251e-01 \\ 
% 8.0e-01 2.5123e-01 \\ 
% 8.5e-01 3.5054e-01 \\ 
% 9.0e-01 4.5730e-01 \\ 
% 9.5e-01 5.5110e-01 \\ 
% 1.0e+00 6.3003e-01 \\ 
% 1.0e+00 6.9513e-01 \\ 
% 1.1e+00 7.4014e-01 \\ 
% 1.1e+00 7.8337e-01 \\ 
% 1.2e+00 8.1373e-01 \\ 
% 			};
%             \addlegendentry{IDENTIFY};
			
			\addplot [line width = 1,dotted,color=blue,mark = square*, mark options = {solid},mark size = 1.2pt]
			table[row sep=crcr]{%
				5.0e-02 5.8856e-04 \\ 
1.0e-01 7.2981e-04 \\ 
2.0e-01 1.4832e-03 \\ 
3.0e-01 2.7309e-03 \\ 
4.0e-01 3.6491e-03 \\ 
5.0e-01 4.4731e-03 \\ 
6.0e-01 5.3912e-03 \\ 
7.0e-01 5.793e-03 \\ 
8.0e-01 6.8979e-03 \\ 
9.0e-01 8.1457e-03 \\ 
1.0e+00 8.3576e-03 \\ 
1.1e+00 9.7466e-03 \\ 
1.2e+00 1.0853e-02 \\ 
			};
            \addlegendentry{IDENTIFY, lower bound~\eqref{eq:PLR_lowerbound}};
			
			\addplot [line width = 1,color=red]
			table[row sep=crcr]{%
   1.0e-01 7.1320e-05 \\ 
2.0e-01 1.4801e-04 \\ 
3.0e-01 2.3451e-04 \\ 
4.0e-01 3.3612e-04 \\ 
5.0e-01 1.2168e-03 \\ 
6.0e-01 1.3296e-02 \\ 
7.0e-01 8.2893e-02 \\ 
8.0e-01 2.8560e-01 \\ 
9.0e-01 5.2261e-01 \\ 
1.0e+00 7.0563e-01 \\ 
1.1e+00 8.0867e-01 \\ 
1.2e+00 8.6627e-01 \\ 
				% 0.050000000000000   0.000038272318976 \\
				% 0.100000000000000   0.000066898470894 \\
				% 0.200000000000000   0.000114974532501 \\
				% 0.300000000000000   0.000185832945783 \\
				% 0.400000000000000   0.00024891066165 \\
				% 0.500000000000000   0.000521370071053 \\
				% 0.600000000000000   0.002105585544198 \\
				% 0.700000000000000   0.016685506048285 \\
				% 0.800000000000000   0.072581251597961 \\
				% 0.900000000000000   0.186193299286663 \\
				% 1.000000000000000   0.335862629960091 \\
				% 1.100000000000000   0.496558702071838 \\
				% 1.200000000000000   0.623826738748300 \\
				% 1.300000000000000   0.720210706031772 \\
				% 1.400000000000000   0.774329133499212 \\
				% 1.500000000000000   0.817886792452830 \\
				% 1.600000000000000   0.854542339873053 \\
				% 1.700000000000000   0.875293708119398 \\
				% 1.800000000000000   0.892468855694537 \\
				% 1.900000000000000   0.908530751893110 \\
				% 2.000000000000000   0.916644912230739 \\
			};
					\addlegendentry{unlimited energy};
			
			% \draw [black,rotate=40] (axis cs:-.3,2.1e-3) ellipse (.12 cm and .4 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black,rotate=40] (axis cs:-0.1,1.4e-4) ellipse (.12 cm and .4 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.4in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.77,1.13},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}
}
\hspace{-.5cm}
\subcaptionbox{throughput %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=0.1,
			ymax=.7,
			yminorticks=true,
            ytick={0,.1,.2,.3,.4,.5,.6,.7},
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9874e-02 \\ 
1.0e-01 9.9505e-02 \\ 
2.0e-01 1.9800e-01 \\ 
3.0e-01 2.9552e-01 \\ 
4.0e-01 3.9206e-01 \\ 
5.0e-01 4.8722e-01 \\ 
6.0e-01 5.7478e-01 \\ 
7.0e-01 6.2023e-01 \\ 
7.5e-01 6.0277e-01 \\ 
8.0e-01 5.4947e-01 \\ 
9.0e-01 4.1106e-01 \\ 
1.0e+00 2.8026e-01 \\ 
1.1e+00 1.9940e-01 \\ 
1.2e+00 1.5130e-01 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9860e-02 \\ 
1.0e-01 9.9392e-02 \\ 
2.0e-01 1.9744e-01 \\ 
3.0e-01 2.9432e-01 \\ 
4.0e-01 3.9001e-01 \\ 
5.0e-01 4.8318e-01 \\ 
6.0e-01 5.6983e-01 \\ 
7.0e-01 6.1895e-01 \\ 
7.5e-01 6.1832e-01 \\ 
8.0e-01 5.8716e-01 \\ 
9.0e-01 4.7490e-01 \\ 
1.0e+00 3.5154e-01 \\ 
1.1e+00 2.7141e-01 \\ 
1.2e+00 2.0966e-01 \\ 
			};

%    \addplot [line width = 1,dashed,color=brown,forget plot]
% 			table[row sep=crcr]{%
% 				5.0e-02 4.9853e-02 \\ 
% 1.0e-01 9.9400e-02 \\ 
% 1.5e-01 1.4862e-01 \\ 
% 2.0e-01 1.9761e-01 \\ 
% 2.5e-01 2.4622e-01 \\ 
% 3.0e-01 2.9448e-01 \\ 
% 3.5e-01 3.4204e-01 \\ 
% 4.0e-01 3.8980e-01 \\ 
% 4.5e-01 4.3693e-01 \\ 
% 5.0e-01 4.8284e-01 \\ 
% 5.5e-01 5.2719e-01 \\ 
% 6.0e-01 5.6714e-01 \\ 
% 6.5e-01 5.9852e-01 \\ 
% 7.0e-01 6.1246e-01 \\ 
% 7.5e-01 6.0536e-01 \\ 
% 8.0e-01 5.7591e-01 \\ 
% 8.5e-01 5.2945e-01 \\ 
% 9.0e-01 4.6730e-01 \\ 
% 9.5e-01 4.0701e-01 \\ 
% 1.0e+00 3.5224e-01 \\ 
% 1.0e+00 3.0403e-01 \\ 
% 1.1e+00 2.7082e-01 \\ 
% 1.1e+00 2.3546e-01 \\ 
% 1.2e+00 2.1075e-01 \\ 
			% };
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.9787e-02 \\ 
1.0e-01 9.9077e-02 \\ 
2.0e-01 1.9611e-01 \\ 
3.0e-01 2.9028e-01 \\ 
4.0e-01 3.7885e-01 \\ 
5.0e-01 4.5518e-01 \\ 
6.0e-01 5.0271e-01 \\ 
7.0e-01 5.1155e-01 \\ 
8.0e-01 4.8803e-01 \\ 
9.0e-01 4.4931e-01 \\ 
1.0e+00 4.0326e-01 \\ 
1.1e+00 3.6020e-01 \\ 
1.2e+00 3.2178e-01 \\ 
			};
			
			% \draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.4in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.77,1.13},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}
}
\hspace{-.4cm}
\subcaptionbox{average \gls{AoI} %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	% \label{fig:PLR_schemes}
 }{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=1,
			ymax=5,
            % ytick= {0, 2, 4, 6,8,10,12},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0151e+01 \\ 
1.0e-01 1.0150e+01 \\ 
2.0e-01 5.1509e+00 \\ 
3.0e-01 3.4841e+00 \\ 
4.0e-01 2.6508e+00 \\ 
5.0e-01 2.1525e+00 \\ 
6.0e-01 1.8398e+00 \\ 
7.0e-01 1.7122e+00 \\ 
7.5e-01 1.7589e+00 \\ 
8.0e-01 1.9198e+00 \\ 
9.0e-01 2.5325e+00 \\ 
1.0e+00 3.6678e+00 \\ 
1.1e+00 5.1146e+00 \\ 
1.2e+00 6.7088e+00 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0157e+01 \\ 
1.0e-01 1.0162e+01 \\ 
2.0e-01 5.1652e+00 \\ 
3.0e-01 3.4979e+00 \\ 
4.0e-01 2.6642e+00 \\ 
5.0e-01 2.1697e+00 \\ 
6.0e-01 1.8549e+00 \\ 
7.0e-01 1.7156e+00 \\ 
7.5e-01 1.7172e+00 \\ 
8.0e-01 1.8030e+00 \\ 
9.0e-01 2.2055e+00 \\ 
1.0e+00 2.9443e+00 \\ 
1.1e+00 3.7840e+00 \\ 
1.2e+00 4.8690e+00 \\ 
			};

%                \addplot [line width = 1,dashed,color=brown,forget plot]
% 			table[row sep=crcr]{%
% 				5.0e-02 2.0159e+01 \\ 
% 1.0e-01 1.0161e+01 \\ 
% 1.5e-01 6.8288e+00 \\ 
% 2.0e-01 5.1608e+00 \\ 
% 2.5e-01 4.1618e+00 \\ 
% 3.0e-01 3.4961e+00 \\ 
% 3.5e-01 3.0238e+00 \\ 
% 4.0e-01 2.6656e+00 \\ 
% 4.5e-01 2.3888e+00 \\ 
% 5.0e-01 2.1712e+00 \\ 
% 5.5e-01 1.9969e+00 \\ 
% 6.0e-01 1.8632e+00 \\ 
% 6.5e-01 1.7707e+00 \\ 
% 7.0e-01 1.7327e+00 \\ 
% 7.5e-01 1.7518e+00 \\ 
% 8.0e-01 1.8362e+00 \\ 
% 8.5e-01 1.9886e+00 \\ 
% 9.0e-01 2.2397e+00 \\ 
% 9.5e-01 2.5567e+00 \\ 
% 1.0e+00 2.9386e+00 \\ 
% 1.0e+00 3.3887e+00 \\ 
% 1.1e+00 3.7920e+00 \\ 
% 1.1e+00 4.3466e+00 \\ 
% 1.2e+00 4.8445e+00 \\ 
% 			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0186e+01 \\ 
1.0e-01 1.0194e+01 \\ 
2.0e-01 5.1996e+00 \\ 
3.0e-01 3.5452e+00 \\ 
4.0e-01 2.7397e+00 \\ 
5.0e-01 2.2970e+00 \\ 
6.0e-01 2.0892e+00 \\ 
7.0e-01 2.0548e+00 \\ 
8.0e-01 2.1489e+00 \\ 
9.0e-01 2.3254e+00 \\ 
1.0e+00 2.5795e+00 \\ 
1.1e+00 2.8759e+00 \\ 
1.2e+00 3.2072e+00 \\ 
			};
			
			% \draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			% \draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			% \draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			% \draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.4in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.77,1.13},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}
}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} %with $\theta = 10000$
	%\label{fig:AVP_schemes}
}{
	\begin{tikzpicture}[scale=.82]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\alpha U$ (updates/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{AVP} with $\theta = 10000$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 6.1260e-01 \\ 
1.0e-01 3.7526e-01 \\ 
2.0e-01 1.4085e-01 \\ 
3.0e-01 5.2862e-02 \\ 
4.0e-01 1.9842e-02 \\ 
5.0e-01 7.4800e-03 \\ 
6.0e-01 3.0221e-03 \\ 
7.0e-01 1.8817e-03 \\ 
7.5e-01 2.2580e-03 \\ 
8.0e-01 3.9307e-03 \\ 
9.0e-01 1.6343e-02 \\ 
1.0e+00 6.1664e-02 \\ 
1.1e+00 1.3889e-01 \\ 
1.2e+00 2.2441e-01 \\ 
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{
				5.0e-02 6.1269e-01 \\ 
1.0e-01 3.7568e-01 \\ 
2.0e-01 1.4164e-01 \\ 
3.0e-01 5.3507e-02 \\ 
4.0e-01 2.0261e-02 \\ 
5.0e-01 7.7978e-03 \\ 
6.0e-01 3.1817e-03 \\ 
7.0e-01 1.9071e-03 \\ 
7.5e-01 1.9196e-03 \\ 
8.0e-01 2.6569e-03 \\ 
9.0e-01 8.4919e-03 \\ 
1.0e+00 2.9974e-02 \\ 
1.1e+00 6.7417e-02 \\ 
1.2e+00 1.2533e-01 \\ 
			};

%             \addplot [line width = 1,dashed,color=brown,forget plot]
% 			table[row sep=crcr]{%
% 				5.0e-02 6.1273e-01 \\ 
% 1.0e-01 3.7565e-01 \\ 
% 1.5e-01 2.3048e-01 \\ 
% 2.0e-01 1.4140e-01 \\ 
% 2.5e-01 8.6868e-02 \\ 
% 3.0e-01 5.3423e-02 \\ 
% 3.5e-01 3.3007e-02 \\ 
% 4.0e-01 2.0305e-02 \\ 
% 4.5e-01 1.2541e-02 \\ 
% 5.0e-01 7.8253e-03 \\ 
% 5.5e-01 4.9511e-03 \\ 
% 6.0e-01 3.2720e-03 \\ 
% 6.5e-01 2.3603e-03 \\ 
% 7.0e-01 2.0407e-03 \\ 
% 7.5e-01 2.1977e-03 \\ 
% 8.0e-01 2.9869e-03 \\ 
% 8.5e-01 4.8367e-03 \\ 
% 9.0e-01 9.1827e-03 \\ 
% 9.5e-01 1.7034e-02 \\ 
% 1.0e+00 2.9759e-02 \\ 
% 1.0e+00 4.8505e-02 \\ 
% 1.1e+00 6.7815e-02 \\ 
% 1.1e+00 9.6779e-02 \\ 
% 1.2e+00 1.2398e-01 \\ 
% 			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				5.0e-02 6.1313e-01 \\ 
1.0e-01 3.7685e-01 \\ 
2.0e-01 1.4354e-01 \\ 
3.0e-01 5.5735e-02 \\ 
4.0e-01 2.2703e-02 \\ 
5.0e-01 1.0400e-02 \\ 
6.0e-01 6.3761e-03 \\ 
7.0e-01 5.8197e-03 \\ 
8.0e-01 7.4184e-03 \\ 
9.0e-01 1.1046e-02 \\ 
1.0e+00 1.7699e-02 \\ 
1.1e+00 2.7449e-02 \\ 
1.2e+00 4.0534e-02 \\ 
			};
			
			
			% \draw [black] (axis cs:1.3,0.035) ellipse (.1 cm and .45 cm);
			% \draw [-latex] (axis cs:1,0.04) node [left] {\small $\Psi = \nu = 3$} -- (axis cs:1.28,0.04);
			
			% \draw [black] (axis cs:1.3,0.012) ellipse (.1 cm and .3 cm);
			% \draw [-latex] (axis cs:1.3,0.0015) node [xshift=-.2cm,below] {\small $\Psi = \nu = 2$} -- (axis cs:1.3,0.009);
		\end{axis}
		
		\begin{axis}[
			width=1.5in,
			height=1.4in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.2,
			xtick= {0, 0.4, .8, 1.2},
			ymin = 1e-4,
			ymax = .1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xticklabels = {0,0.39,0.77,1.13},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}
}

==> fig/comparing_dmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\subcaptionbox{The \gls{PLR} achieved with Scheme~B  for $\Psi = \nu = 3$ and $d_{\max} \in \{5,\infty\}$. 	%\label{fig:PLR_dmax}
}{
	\begin{tikzpicture}[scale=.76]
		\begin{axis}[%
			width=3.2in,
			height=2.5in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Packet loss rate},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
			]
			
			%			\addplot [line width = 1,color=black,forget plot]
			%			table[row sep=crcr]{%
				%				0.050000000000000   0.003750770428520 \\
				%				0.100000000000000   0.007461837635086 \\
				%				0.200000000000000   0.014712267160895 \\
				%				0.300000000000000   0.021981767856284 \\
				%				0.400000000000000   0.029019966023255 \\
				%				0.500000000000000   0.037223601568427 \\
				%				0.600000000000000   0.047325496802849 \\
				%				0.700000000000000   0.061864075690917 \\
				%				0.800000000000000   0.093709806769864 \\
				%				0.900000000000000   0.151950069424396 \\
				%				1.000000000000000   0.229762432689262 \\
				%				1.100000000000000   0.324697999244998 \\
				%				1.200000000000000   0.429430589273891 \\
				%				1.300000000000000   0.508365910867866 \\
				%				1.400000000000000   0.592503499812686 \\
				%				1.500000000000000   0.646606877911867 \\
				%				1.600000000000000   0.681168630726490 \\
				%				1.700000000000000   0.730495836849753 \\
				%				1.800000000000000   0.753905232465317 \\
				%				1.900000000000000   0.766521049100934 \\
				%				2.000000000000000   0.793987286865723 \\
				%			};
			
			\addplot [line width = 1,dashed,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001368980512160 \\
				0.100000000000000   0.002206220315612 \\
				0.200000000000000   0.005930954636354 \\
				0.300000000000000   0.012982545410242 \\
				0.400000000000000   0.023284182121074 \\
				0.500000000000000   0.043193262131099 \\
				0.600000000000000   0.082367990766567 \\
				0.700000000000000   0.142311716099940 \\
				0.800000000000000   0.219359349391719 \\
				0.900000000000000   0.306470813550074 \\
				1.000000000000000   0.390526131217695 \\
				1.100000000000000   0.467417587607443 \\
				1.200000000000000   0.537706501936785 \\
				1.300000000000000   0.589381925809328 \\
				1.400000000000000   0.638738474757814 \\
				1.500000000000000   0.678887395856252 \\
				1.600000000000000   0.710130322151868 \\
				1.700000000000000   0.738941819017252 \\
				1.800000000000000   0.762935534180515 \\
				1.900000000000000   0.784099493306084 \\
				2.000000000000000   0.801088898556057 \\
			};
			
			\addplot [line width = 1,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001210856878334 \\
				0.100000000000000   0.002477604299974 \\
				0.200000000000000   0.006169949968977 \\
				0.300000000000000   0.012062186186953 \\
				0.400000000000000   0.023525074945057 \\
				0.500000000000000   0.044488109519473 \\
				0.600000000000000   0.083433513010432 \\
				0.700000000000000   0.145817614808108 \\
				0.800000000000000   0.221532122691897 \\
				0.900000000000000   0.301816165257175 \\
				1.000000000000000   0.399563374203539 \\
				1.100000000000000   0.471124512238382 \\
				1.200000000000000   0.534364032164912 \\
				1.300000000000000   0.593127557802409 \\
				1.400000000000000   0.634784335136745 \\
				1.500000000000000   0.676765378014205 \\
				1.600000000000000   0.710816716991739 \\
				1.700000000000000   0.740707209638386 \\
				1.800000000000000   0.758953168044077 \\
				1.900000000000000   0.782196646428194 \\
				2.000000000000000   0.799021235551761 \\
			};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000151901479830 \\
				0.100000000000000   0.000349409600543 \\
				0.200000000000000   0.000776609365489 \\
				0.300000000000000   0.001148023504082 \\
				0.400000000000000   0.001667824495242 \\
				0.500000000000000   0.002409556777303 \\
				0.600000000000000   0.005908052991387 \\
				0.700000000000000   0.018972251813524 \\
				0.800000000000000   0.062994273247887 \\
				0.900000000000000   0.169274790870881 \\
				1.000000000000000   0.307281627269960 \\
				1.100000000000000   0.464964482288187 \\
				1.200000000000000   0.577018846626310 \\
				1.300000000000000   0.678380834020866 \\
				1.400000000000000   0.751692377629980 \\
				1.500000000000000   0.792210124380931 \\
				1.600000000000000   0.828435223055879 \\
				1.700000000000000   0.854143310302872 \\
				1.800000000000000   0.870834174914159 \\
				1.900000000000000   0.886524073728077 \\
				2.000000000000000   0.903913026413909 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000159086107678 \\
				0.100000000000000   0.00035352999835 \\
				0.200000000000000   0.000741745390669 \\
				0.300000000000000   0.001445988030827 \\
				0.400000000000000   0.002204863753123 \\
				0.500000000000000   0.004203026269253 \\
				0.600000000000000   0.009354733801389 \\
				0.700000000000000   0.036662431173232 \\
				0.800000000000000   0.101222774746452 \\
				0.900000000000000   0.200322433963044 \\
				1.000000000000000   0.352334183673469 \\
				1.100000000000000   0.469552965899322 \\
				1.200000000000000   0.606612835244792 \\
				1.300000000000000   0.681275612062625 \\
				1.400000000000000   0.744052305821614 \\
				1.500000000000000   0.791737451004584 \\
				1.600000000000000   0.826623871178327 \\
				1.700000000000000   0.851919338105160 \\
				1.800000000000000   0.875259124975871 \\
				1.900000000000000   0.889536348490390 \\
				2.000000000000000   0.902193307963176 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000734135474359 \\
				0.100000000000000   0.001227301086921 \\
				0.200000000000000   0.002557805136602 \\
				0.300000000000000   0.004410935733388 \\
				0.400000000000000   0.005612798017870 \\
				0.500000000000000   0.006726068035697 \\
				0.600000000000000   0.011212752817663 \\
				0.700000000000000   0.034032255334992 \\
				0.800000000000000   0.125000000000000 \\
				0.900000000000000   0.276847535240407 \\
				1.000000000000000   0.462991251215109 \\
				1.100000000000000   0.620167115139499 \\
				1.200000000000000   0.735555727434450 \\
				1.300000000000000   0.814838905966407 \\
				1.400000000000000   0.869800402965669 \\
				1.500000000000000   0.889404559244501 \\
				1.600000000000000   0.917081004572839 \\
				1.700000000000000   0.929802041582619 \\
				1.800000000000000   0.940082696826025 \\
				1.900000000000000   0.947431214401870 \\
				2.000000000000000   0.955261519547966 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000765948134369 \\
				0.100000000000000   0.001189654006398 \\
				0.200000000000000   0.002719099281283 \\
				0.300000000000000   0.004468257945820 \\
				0.400000000000000   0.007971684400656 \\
				0.500000000000000   0.013335161470518 \\
				0.600000000000000   0.027666024748794 \\
				0.700000000000000   0.080528744569719 \\
				0.800000000000000   0.178828350280771 \\
				0.900000000000000   0.329721126565636 \\
				1.000000000000000   0.508557085266601 \\
				1.100000000000000   0.675524031336015 \\
				1.200000000000000   0.773790313667411 \\
				1.300000000000000   0.833890050885025 \\
				1.400000000000000   0.874236332820937 \\
				1.500000000000000   0.897098250234470 \\
				1.600000000000000   0.919193105441931 \\
				1.700000000000000   0.928726341552639 \\
				1.800000000000000   0.939493378425890 \\
				1.900000000000000   0.946411140756166 \\
				2.000000000000000   0.953601626464724 \\
			};
			
			\draw [-latex] (axis cs:0.17,0.02) node [above] {\small $\Lambda(x) = x^5$} -- (axis cs:0.2,0.0027);
			\draw [-latex] (axis cs:0.35,0.2) node [above] {\small $\Lambda(x) = x^2$} -- (axis cs:0.4,0.026);
			\draw [-latex] (axis cs:0.25,0.0003) node [below] {\small $\Lambda(x) = x^3$} -- (axis cs:0.2,0.0007);
			
			\addplot [line width = 1,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = 5$};
			
			\addplot [line width = 1,dashed,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = \infty$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.5in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
\end{tikzpicture}}
\hspace{.2cm}
\subcaptionbox{The \gls{AVP} corresponding to the setting in Fig.~\ref{fig:PLR_dmax} with \gls{AoI} threshold $\theta = 2000$. 	%\label{fig:AVP_dmax}
}{
	\begin{tikzpicture}[scale=.76]
		\begin{axis}[%
			width=3.2in,
			height=2.5in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [line width = 1,dashed,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637830902529096 \\
				0.100000000000000   0.407103586528653 \\
				0.200000000000000   0.166849175803309 \\
				0.300000000000000   0.069550689713222 \\
				0.400000000000000   0.029810242620833 \\
				0.500000000000000   0.013729062225675 \\
				0.600000000000000   0.007456866980049 \\
				0.700000000000000   0.005147445572085 \\
				0.800000000000000   0.004658192381483 \\
				0.900000000000000   0.005386839149450 \\
				1.000000000000000   0.007087850714958 \\
				1.100000000000000   0.009961699184842 \\
				1.200000000000000   0.014641296272432 \\
				1.300000000000000   0.019343379455006 \\
				1.400000000000000   0.026640394915333 \\
				1.500000000000000   0.034970088719286 \\
				1.600000000000000   0.043215102298328 \\
				1.700000000000000   0.053660528860470 \\
				1.800000000000000   0.064607592660171 \\
				1.900000000000000   0.076811135319521 \\
				2.000000000000000   0.088189710264152 \\
			};
			
			\addplot [line width = 1,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637794993385404 \\
				0.100000000000000   0.407350159832866 \\
				0.200000000000000   0.166919381654320 \\
				0.300000000000000   0.069183818776023 \\
				0.400000000000000   0.029688651468114 \\
				0.500000000000000   0.013920848245513 \\
				0.600000000000000   0.007566003643634 \\
				0.700000000000000   0.005224164850204 \\
				0.800000000000000   0.004927694304979 \\
				0.900000000000000   0.005790177324801 \\
				1.000000000000000   0.007555332858830 \\
				1.100000000000000   0.010747576977404 \\
				1.200000000000000   0.014825710867536 \\
				1.300000000000000   0.020055164398956 \\
				1.400000000000000   0.026001243256942 \\
				1.500000000000000   0.034318249732178 \\
				1.600000000000000   0.044134975301097 \\
				1.700000000000000   0.054305699429355 \\
				1.800000000000000   0.065804137942196 \\
				1.900000000000000   0.077245841443726 \\
				2.000000000000000   0.089248357854208 \\
			};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637532620159007 \\
				0.100000000000000   0.406441417413578 \\
				0.200000000000000   0.165221091017432 \\
				0.300000000000000   0.067148819419403 \\
				0.400000000000000   0.027362385458326 \\
				0.500000000000000   0.011160479497525 \\
				0.600000000000000   0.004625823639844 \\
				0.700000000000000   0.002033979903126 \\
				0.800000000000000   0.001245029194063 \\
				0.900000000000000   0.001465842068881 \\
				1.000000000000000   0.003169518128695 \\
				1.100000000000000   0.008987048236262 \\
				1.200000000000000   0.022583142836760 \\
				1.300000000000000   0.050338607890345 \\
				1.400000000000000   0.081072274693977 \\
				1.500000000000000   0.125360961881145 \\
				1.600000000000000   0.163750569855288 \\
				1.700000000000000   0.199669330708309 \\
				1.800000000000000   0.242740316766416 \\
				1.900000000000000   0.277078377579048 \\
				2.000000000000000   0.311849975403746 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637479869827387 \\
				0.100000000000000   0.406374923641482 \\
				0.200000000000000   0.165206801471256 \\
				0.300000000000000   0.067229947262944 \\
				0.400000000000000   0.027402645698663 \\
				0.500000000000000   0.011243437213071 \\
				0.600000000000000   0.004779846493224 \\
				0.700000000000000   0.002337519094090 \\
				0.800000000000000   0.001729511510675 \\
				0.900000000000000   0.002272625420289 \\
				1.000000000000000   0.005030383047016 \\
				1.100000000000000   0.012395654608164 \\
				1.200000000000000   0.029520872813210 \\
				1.300000000000000   0.056353065265400 \\
				1.400000000000000   0.088447611458954 \\
				1.500000000000000   0.130193617841813 \\
				1.600000000000000   0.166212893524740 \\
				1.700000000000000   0.199152488944265 \\
				1.800000000000000   0.242081300749712 \\
				1.900000000000000   0.279490512586549 \\
				2.000000000000000   0.316486455153991 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637562593967484 \\
				0.100000000000000   0.406767531948686 \\
				0.200000000000000   0.165819493209410 \\
				0.300000000000000   0.067856941022029 \\
				0.400000000000000   0.027791486690994 \\
				0.500000000000000   0.011498799666311 \\
				0.600000000000000   0.004857459252028 \\
				0.700000000000000   0.002504719399363 \\
				0.800000000000000   0.002221665489953 \\
				0.900000000000000   0.004201891571088 \\
				1.000000000000000   0.015616389175624 \\
				1.100000000000000   0.044379891491021 \\
				1.200000000000000   0.092350209601777 \\
				1.300000000000000   0.183142946149887 \\
				1.400000000000000   0.273068002606825 \\
				1.500000000000000   0.368054213688936 \\
				1.600000000000000   0.422163499383309 \\
				1.700000000000000   0.473811638818655 \\
				1.800000000000000   0.525069848293983 \\
				1.900000000000000   0.551966100201016 \\
				2.000000000000000   0.592590768962995 \\
			};
			%			\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637609976502346 \\
				0.100000000000000   0.406877721259017 \\
				0.200000000000000   0.165961167164214 \\
				0.300000000000000   0.067866342053288 \\
				0.400000000000000   0.028037885490047 \\
				0.500000000000000   0.011754160994620 \\
				0.600000000000000   0.005300624189589 \\
				0.700000000000000   0.003133932525919 \\
				0.800000000000000   0.003548261660574 \\
				0.900000000000000   0.007627084345758 \\
				1.000000000000000   0.023387726745806 \\
				1.100000000000000   0.066196333526105 \\
				1.200000000000000   0.136087108807091 \\
				1.300000000000000   0.209496608936412 \\
				1.400000000000000   0.292856449708910 \\
				1.500000000000000   0.376418293062558 \\
				1.600000000000000   0.419279435241393 \\
				1.700000000000000   0.482037848605093 \\
				1.800000000000000   0.516560620055009 \\
				1.900000000000000   0.561891286406991 \\
				2.000000000000000   0.590827006487601 \\
			};
			
			%			\draw [-latex] (axis cs:0.17,0.02) node [above] {\small $\Lambda(x) = x^5$} -- (axis cs:0.2,0.0027);
			%			\draw [-latex] (axis cs:0.35,0.2) node [above] {\small $\Lambda(x) = x^2$} -- (axis cs:0.4,0.026);
			%			\draw [-latex] (axis cs:0.25,0.0003) node [below] {\small $\Lambda(x) = x^3$} -- (axis cs:0.2,0.0007);
			
			\node[rotate=30] at (axis cs:1.3,0.28) () {\small \color{OliveGreen} $\Lambda(x) = x^5$};
			\node[rotate=33] at (axis cs:1.35,0.095) () {\small \color{blue} $\Lambda(x) = x^3$};
			\node[rotate=25] at (axis cs:1.32,0.015) () {\small \color{violet} $\Lambda(x) = x^2$};
			
			\addplot [line width = 1,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = 5$};
			
			\addplot [line width = 1,dashed,color=black]
			table[row sep=crcr]{%
				-1   1 \\
				-1   1 \\
			};
			\addlegendentry{\small $d_{\max} = \infty$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.5in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
\end{tikzpicture}}
\subcaptionbox{The \gls{AVP} achieved with Scheme~B in the two-class case with $d_{\max} = 5$, $\Psi = \nu = 3$, $(\gamma_1,\gamma_2) = (0.2,0.8)$, and $(\theta_1,\theta_2) = (1500,2000)$. 	%\label{fig:AVP_two_class}
}{
	\begin{tikzpicture}[scale=.77]
		
		\begin{axis}[%
			width=3.2in,
			height=2.5in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.65,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [line width = 1,dotted,color=violet]
			table[row sep=crcr]{%
				0.050000000000000   0.722556527191606 \\
				0.100000000000000   0.522664221743043 \\
				0.200000000000000   0.274465445443469 \\
				0.300000000000000   0.145969630658093 \\
				0.400000000000000   0.079084985209426 \\
				0.500000000000000   0.045577091349375 \\
				0.600000000000000   0.029216505395348 \\
				0.700000000000000   0.022687331857488 \\
				0.800000000000000   0.021302520265871 \\
				0.900000000000000   0.023723081951828 \\
				1.000000000000000   0.028976517946281 \\
				1.100000000000000   0.037919816693408 \\
				1.200000000000000   0.047293084558760 \\
				1.300000000000000   0.061170318115024 \\
				1.400000000000000   0.067181784607333 \\
				1.500000000000000   0.085268415115737 \\
				1.600000000000000   0.105748372574392 \\
				1.700000000000000   0.117525422574014 \\
				1.800000000000000   0.139077873385091 \\
				1.900000000000000   0.156143594878725 \\
				2.000000000000000   0.179188494175348 \\
				%				0.050000000000000   0.637752328519286 \\
				%				0.100000000000000   0.407353393613976 \\
				%				0.200000000000000   0.166613576133881 \\
				%				0.300000000000000   0.069349311898796 \\
				%				0.400000000000000   0.029737233388211 \\
				%				0.500000000000000   0.013824760470568 \\
				%				0.600000000000000   0.007951373887740 \\
				%				0.700000000000000   0.005162179860890 \\
				%				0.800000000000000   0.005204601139690 \\
				%				0.900000000000000   0.005224324708190 \\
				%				1.000000000000000   0.007494779603652 \\
				%				1.100000000000000   0.010164891222278 \\
				%				1.200000000000000   0.014622275634770 \\
				%				1.300000000000000   0.020063268262068 \\
				%				1.400000000000000   0.026919723222063 \\
				%				1.500000000000000   0.032321199789051 \\
				%				1.600000000000000   0.044090623220736 \\
				%				1.700000000000000   0.057349278766046 \\
				%				1.800000000000000   0.062659117841844 \\
				%				1.900000000000000   0.072471891723140 \\
				%				2.000000000000000   0.088221760036903 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^2$};
			
			\addplot [line width = 1,dotted,color=violet,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637765252484405 \\
				0.100000000000000   0.407349924711003 \\
				0.200000000000000   0.166989330337583 \\
				0.300000000000000   0.069555337340933 \\
				0.400000000000000   0.029846194383488 \\
				0.500000000000000   0.013882748090083 \\
				0.600000000000000   0.007488719386170 \\
				0.700000000000000   0.005233229899068 \\
				0.800000000000000   0.004817993771915 \\
				0.900000000000000   0.005602154611250 \\
				1.000000000000000   0.008075264324014 \\
				1.100000000000000   0.010727069559145 \\
				1.200000000000000   0.014711662300634 \\
				1.300000000000000   0.020482433524774 \\
				1.400000000000000   0.027201680718594 \\
				1.500000000000000   0.034287116778040 \\
				1.600000000000000   0.043249594676376 \\
				1.700000000000000   0.051586828182554 \\
				1.800000000000000   0.065909386432219 \\
				1.900000000000000   0.077852890717939 \\
				2.000000000000000   0.091438356515788 \\
				%				0.050000000000000   0.562839518960560 \\
				%				0.100000000000000   0.317409507428927 \\
				%				0.200000000000000   0.101363282448658 \\
				%				0.300000000000000   0.033029890741270 \\
				%				0.400000000000000   0.011223053696992 \\
				%				0.500000000000000   0.004219579002981 \\
				%				0.600000000000000   0.002033654509191 \\
				%				0.700000000000000   0.001201335249431 \\
				%				0.800000000000000   0.001205910588538 \\
				%				0.900000000000000   0.001294022803651 \\
				%				1.000000000000000   0.001860296483715 \\
				%				1.100000000000000   0.002779290065827 \\
				%				1.200000000000000   0.004530038320130 \\
				%				1.300000000000000   0.007019416811126 \\
				%				1.400000000000000   0.009897108941879 \\
				%				1.500000000000000   0.013038187973862 \\
				%				1.600000000000000   0.017426788093551 \\
				%				1.700000000000000   0.026453248102298 \\
				%				1.800000000000000   0.028071786043801 \\
				%				1.900000000000000   0.036958608410103 \\
				%				2.000000000000000   0.044461961995712 \\
			};
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				0.050000000000000   0.722340961947568 \\
				0.100000000000000   0.521878746199250 \\
				0.200000000000000   0.272307041545297 \\
				0.300000000000000   0.142223234134836 \\
				0.400000000000000   0.074368437680549 \\
				0.500000000000000   0.039135681707018 \\
				0.600000000000000   0.021263460195724 \\
				0.700000000000000   0.012725313740211 \\
				0.800000000000000   0.009986127111033 \\
				0.900000000000000   0.011484053728370 \\
				1.000000000000000   0.019908045479565 \\
				1.100000000000000   0.044869365273478 \\
				1.200000000000000   0.077115432387262 \\
				1.300000000000000   0.129412429583818 \\
				1.400000000000000   0.181329746665531 \\
				1.500000000000000   0.227567207713922 \\
				1.600000000000000   0.269480824791163 \\
				1.700000000000000   0.315265774050394 \\
				1.800000000000000   0.364257110497025 \\
				1.900000000000000   0.389841450031781 \\
				2.000000000000000   0.433657818977330 \\
				%				0.050000000000000   0.637461726178547 \\
				%				0.100000000000000   0.406447341102983 \\
				%				0.200000000000000   0.165288672943038 \\
				%				0.300000000000000   0.067179082578132 \\
				%				0.400000000000000   0.027397449000861 \\
				%				0.500000000000000   0.011254624482373 \\
				%				0.600000000000000   0.004736124426982 \\
				%				0.700000000000000   0.002367836860138 \\
				%				0.800000000000000   0.001609542260909 \\
				%				0.900000000000000   0.002591986627812 \\
				%				1.000000000000000   0.005004445865858 \\
				%				1.100000000000000   0.011760738706555 \\
				%				1.200000000000000   0.027415567294449 \\
				%				1.300000000000000   0.061473503360062 \\
				%				1.400000000000000   0.087746315405058 \\
				%				1.500000000000000   0.119600776704669 \\
				%				1.600000000000000   0.163496035506942 \\
				%				1.700000000000000   0.210422107470527 \\
				%				1.800000000000000   0.251778291306941 \\
				%				1.900000000000000   0.271595838780748 \\
				%				2.000000000000000   0.321057186599971 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^3$};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637521059028359 \\
				0.100000000000000   0.406332808622304 \\
				0.200000000000000   0.165402197442901 \\
				0.300000000000000   0.067210201934219 \\
				0.400000000000000   0.027399702351905 \\
				0.500000000000000   0.011261545970798 \\
				0.600000000000000   0.004833805114075 \\
				0.700000000000000   0.002338650668393 \\
				0.800000000000000   0.001693455635983 \\
				0.900000000000000   0.002211451209983 \\
				1.000000000000000   0.004641063252334 \\
				1.100000000000000   0.013951800019224 \\
				1.200000000000000   0.030260315297233 \\
				1.300000000000000   0.059613220794558 \\
				1.400000000000000   0.096760529499884 \\
				1.500000000000000   0.132590012550265 \\
				1.600000000000000   0.164815369277236 \\
				1.700000000000000   0.203171536081073 \\
				1.800000000000000   0.252886993708642 \\
				1.900000000000000   0.269775020780127 \\
				2.000000000000000   0.322414397053767 \\
				%				0.050000000000000   0.562548325646774 \\
				%				0.100000000000000   0.316468354106192 \\
				%				0.200000000000000   0.100245522393703 \\
				%				0.300000000000000   0.031771978940859 \\
				%				0.400000000000000   0.010100589535846 \\
				%				0.500000000000000   0.003226127798957 \\
				%				0.600000000000000   0.001076723610912 \\
				%				0.700000000000000   0.000441657466212 \\
				%				0.800000000000000   0.000269355445033 \\
				%				0.900000000000000   0.000497576037123 \\
				%				1.000000000000000   0.001163028301661 \\
				%				1.100000000000000   0.003490675779320 \\
				%				1.200000000000000   0.009684703525893 \\
				%				1.300000000000000   0.028027440195598 \\
				%				1.400000000000000   0.042738307806385 \\
				%				1.500000000000000   0.068651068217499 \\
				%				1.600000000000000   0.098647056784293 \\
				%				1.700000000000000   0.130355434529120 \\
				%				1.800000000000000   0.167833521581524 \\
				%				1.900000000000000   0.201007753472910 \\
				%				2.000000000000000   0.232753137315522 \\
			};
			
			\addplot [line width = 1,dashed,color=OliveGreen]
			table[row sep=crcr]{%
				0.050000000000000   0.722507164188018 \\
				0.100000000000000   0.522198838485233 \\
				0.200000000000000   0.273258584298164 \\
				0.300000000000000   0.143320055922958 \\
				0.400000000000000   0.075559902302197 \\
				0.500000000000000   0.040283171880968 \\
				0.600000000000000   0.023257708025299 \\
				0.700000000000000   0.015473253375692 \\
				0.800000000000000   0.018131829943681 \\
				0.900000000000000   0.031126264203956 \\
				1.000000000000000   0.069428451801781 \\
				1.100000000000000   0.128588907799707 \\
				1.200000000000000   0.231542640208019 \\
				1.300000000000000   0.322784843270572 \\
				1.400000000000000   0.442057992095269 \\
				1.500000000000000   0.473581846704916 \\
				1.600000000000000   0.531365583229406 \\
				1.700000000000000   0.593114849033735 \\
				1.800000000000000   0.620210765770445 \\
				1.900000000000000   0.654492422700511 \\
				2.000000000000000   0.687592858986374 \\
				%				0.050000000000000   0.637636514848816 \\
				%				0.100000000000000   0.406640585815170 \\
				%				0.200000000000000   0.166129851435983 \\
				%				0.300000000000000   0.067861242975307 \\
				%				0.400000000000000   0.027940763222421 \\
				%				0.500000000000000   0.011723726500959 \\
				%				0.600000000000000   0.005120845976638 \\
				%				0.700000000000000   0.003510277117017 \\
				%				0.800000000000000   0.003515097788502 \\
				%				0.900000000000000   0.008237871349096 \\
				%				1.000000000000000   0.029087036961493 \\
				%				1.100000000000000   0.071793902073586 \\
				%				1.200000000000000   0.133499628933853 \\
				%				1.300000000000000   0.223432700692967 \\
				%				1.400000000000000   0.281818635793794 \\
				%				1.500000000000000   0.375562233373340 \\
				%				1.600000000000000   0.436410588339119 \\
				%				1.700000000000000   0.482518253771429 \\
				%				1.800000000000000   0.511230112009926 \\
				%				1.900000000000000   0.550805932382126 \\
				%				2.000000000000000   0.573126159040871 \\
			};
			\addlegendentry{\small $\Lambda\of{1}(x) = \Lambda\of{2}(x) = x^5$};
			
			\addplot [line width = 1,dashed,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637572610460214 \\
				0.100000000000000   0.406756629613605 \\
				0.200000000000000   0.165896850210284 \\
				0.300000000000000   0.067976829763001 \\
				0.400000000000000   0.027967943378523 \\
				0.500000000000000   0.011802019919447 \\
				0.600000000000000   0.005385415239874 \\
				0.700000000000000   0.003110117982284 \\
				0.800000000000000   0.003753278535581 \\
				0.900000000000000   0.007916425951395 \\
				1.000000000000000   0.023686633040396 \\
				1.100000000000000   0.056387657963298 \\
				1.200000000000000   0.139702848600225 \\
				1.300000000000000   0.213304901324793 \\
				1.400000000000000   0.316373023224611 \\
				1.500000000000000   0.343888424610638 \\
				1.600000000000000   0.419956861649080 \\
				1.700000000000000   0.488151604432050 \\
				1.800000000000000   0.514598689785512 \\
				1.900000000000000   0.563645825980643 \\
				2.000000000000000   0.598212511811101 \\
				%				0.050000000000000   0.562821108534068 \\
				%				0.100000000000000   0.316824175549396 \\
				%				0.200000000000000   0.100678308706848 \\
				%				0.300000000000000   0.032191675278388 \\
				%				0.400000000000000   0.010419954150541 \\
				%				0.500000000000000   0.003465181585362 \\
				%				0.600000000000000   0.001185604455161 \\
				%				0.700000000000000   0.000706831926455 \\
				%				0.800000000000000   0.000739597602396 \\
				%				0.900000000000000   0.002020300362291 \\
				%				1.000000000000000   0.011016614350340 \\
				%				1.100000000000000   0.033220571237454 \\
				%				1.200000000000000   0.072927567281834 \\
				%				1.300000000000000   0.146942406911138 \\
				%				1.400000000000000   0.200321732551267 \\
				%				1.500000000000000   0.282592109247247 \\
				%				1.600000000000000   0.355237732676867 \\
				%				1.700000000000000   0.403780839074385 \\
				%				1.800000000000000   0.423121189986690 \\
				%				1.900000000000000   0.454383916784828 \\
				%				2.000000000000000   0.493656207548006 \\
			};
			\node[rotate=-42] at (axis cs:0.47,0.08) () {Class $1$};
			\node[rotate=-55] at (axis cs:0.4,0.015) () {Class $2$};
		\end{axis}
		
		\begin{axis}[
			width=3.2in,
			height=2.5in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Overall channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
		
\end{tikzpicture}}

==> fig/min_avgAoI_WCNC.tex <==
        \ref{commonlegend}
        \vskip\baselineskip
        \vspace{-.5cm}
        %
        % \subcaptionbox{}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.7in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.2,
			xmax=1.2,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=1,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black}},
			ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
            ylabel style={xshift=-.1cm},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={anchor=north, legend columns=-1,legend style={font=\small},/tikz/every even column/.append style={column sep=0.5cm}, draw=none},
            legend to name=commonlegend,
			]
            \addplot [line width = 1,dashed,color=OliveGreen,mark=*,mark size = 1.5pt]
			table[row sep=crcr]{%
				1.0e-01 1.1052e+01 \\ 
2.0e-01 6.1067e+00 \\ 
3.0e-01 4.4989e+00 \\ 
4.0e-01 3.7286e+00 \\ 
5.0e-01 3.2959e+00 \\ 
6.0e-01 3.0345e+00 \\ 
7.0e-01 2.8735e+00 \\ 
8.0e-01 2.7773e+00 \\ 
9.0e-01 2.7267e+00 \\ 
1.0e+00 2.7101e+00 \\ 
1.1e+00 2.7101e+00 \\ 
1.2e+00 2.7101e+00 \\ 
			};
            \addlegendentry{slotted ALOHA};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				2.0e-01 5.0584e+00 \\ 
                4.0e-01 2.5998e+00 \\ 
                6.0e-01 1.9558e+00 \\ 
                8.0e-01 1.9193e+00 \\ 
                1.0e+00 1.9222e+00 \\ 
                1.2e+00 1.9281e+00 \\ 
			};
            \addlegendentry{AVOID};
            
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				2.0e-01 5.0375e+00 \\ 
4.0e-01 2.5383e+00 \\ 
6.0e-01 1.7127e+00 \\ 
8.0e-01 1.5383e+00 \\ 
1.0e+00 1.5407e+00 \\ 
1.2e+00 1.5407e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{IDENTIFY, nonadaptive};

            \addplot [line width = 1,dashed,color=red]
			table[row sep=crcr]{%
				2.0e-01 5.0388e+00 \\ 
4.0e-01 2.5391e+00 \\ 
6.0e-01 1.7148e+00 \\ 
8.0e-01 1.5409e+00 \\ 
1.0e+00 1.5297e+00 \\ 
1.2e+00 1.5453e+00 \\ 
			};
            \addlegendentry{IDENTIFY, adaptive};
        \end{axis}
        \end{tikzpicture}
        % }
        %
        \hspace{-.1cm}
        % \subcaptionbox{}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.7in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=5,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={battery capacity, $E$},
			% ymode=log,
			ymin=1,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
            \addplot [line width = 1,dashed,color=OliveGreen,mark=*,mark size = 1.5pt]
			table[row sep=crcr]{%
				1.0e+00 2.7101e+00 \\ 
2.0e+00 2.7101e+00 \\ 
3.0e+00 2.7101e+00 \\ 
4.0e+00 2.7101e+00 \\ 
5.0e+00 2.7101e+00 \\ 
			};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				1.0e+00 2.6960e+00 \\ 
2.0e+00 1.9222e+00 \\ 
3.0e+00 1.5733e+00 \\ 
4.0e+00 1.5428e+00 \\ 
5.0e+00 1.5385e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e+00 1.5657e+00 \\ 
2.0e+00 1.5407e+00 \\ 
3.0e+00 1.5370e+00 \\ 
4.0e+00 1.5375e+00 \\ 
5.0e+00 1.5400e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=red]
			table[row sep=crcr]{%
				1.0e+00 1.5547e+00 \\ 
2.0e+00 1.5297e+00 \\ 
3.0e+00 1.5407e+00 \\ 
4.0e+00 1.5453e+00 \\ 
5.0e+00 1.5494e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        % }
        %
        \hspace{-.1cm}
    % \subcaptionbox{}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.7in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=4,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={energy harvesting rate, $\eta M$},
			% ymode=log,
			ymin=1,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
            \addplot [line width = 1,dashed,color=OliveGreen,mark=*,mark size = 1.5pt]
			table[row sep=crcr]{%
				1.0 2.6947e+00 \\ 
2.0e-0 2.7062e+00 \\ 
3.0e-0 2.7101e+00 \\ 
4.0e-0 2.7122e+00 \\ 
5.0e-0 2.7134e+00 \\ 
			};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				1.0e+00 1.9252e+00 \\ 
2.0e+00 1.9219e+00 \\ 
3.0e+00 1.9222e+00 \\ 
4.0e+00 1.9174e+00 \\ 
5.0e+00 1.9223e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e+00 1.6957e+00 \\ 
2.0e+00 1.5604e+00 \\ 
3.0e+00 1.5407e+00 \\ 
4.0e+00 1.5381e+00 \\ 
5.0e+00 1.5353e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=red]
			table[row sep=crcr]{%
				1.0e+00 1.7064e+00 \\ 
2.0e+00 1.5657e+00 \\ 
3.0e+00 1.5297e+00 \\ 
4.0e+00 1.5431e+00 \\ 
5.0e+00 1.5330e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        % }
        %
        \hspace{-.1cm}
    % \subcaptionbox{}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.7in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=50,
			xmax=400,
            xtick= {50, 100, 200, 300,400},
			xlabel style={font=\color{white!15!black}},
			xlabel={frame length, $M$ (slots)},
			% ymode=log,
			ymin=1,
			ymax=3,
			yminorticks=true,
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [line width = 1,dashed,color=OliveGreen,mark=*,mark size = 1.5pt]
			table[row sep=crcr]{%
50 2.7101e+00 \\ 
400 2.7101e+00 \\ 
			};
   
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				5.0e+01 1.9642e+00 \\ 
1.0e+02 1.9222e+00 \\ 
1.5e+02 1.9166e+00 \\ 
2.0e+02 1.9112e+00 \\ 
2.5e+02 1.9195e+00 \\ 
3.0e+02 1.9343e+00 \\ 
3.5e+02 1.9410e+00 \\ 
4.0e+02 1.9509e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				5.0e+01 1.7443e+00 \\ 
1.0e+02 1.5407e+00 \\ 
1.5e+02 1.4840e+00 \\ 
2.0e+02 1.4508e+00 \\ 
2.5e+02 1.4403e+00 \\ 
3.0e+02 1.4233e+00 \\ 
3.5e+02 1.4288e+00 \\ 
4.0e+02 0.0000e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=red]
			table[row sep=crcr]{%
				5.0e+01 1.7477e+00 \\ 
1.0e+02 1.5297e+00 \\ 
1.5e+02 1.4803e+00 \\ 
2.0e+02 1.4536e+00 \\ 
2.5e+02 1.4237e+00 \\ 
3.0e+02 1.4257e+00 \\ 
3.5e+02 1.4210e+00 \\ 
4.0e+02 1.4265e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        % }

==> fig/min_avgAoI_eta2_WCNC.tex <==
        \ref{commonlegend}
        \vskip\baselineskip
        \vspace{-.5cm}
        %
        \subcaptionbox{varying $\alpha$}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.5in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.2,
			xmax=1.2,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={$\alpha U$ (updates/slot)},
			% ymode=log,
			ymin=1.5,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black}},
			ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
            ylabel style={xshift=-.1cm},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={anchor=north, legend columns=-1,legend style={font=\small},/tikz/every even column/.append style={column sep=0.5cm}, draw=none},
            legend to name=commonlegend,
			]
            \addplot [line width = 1,dotted,color=OliveGreen,mark=*,mark options = {solid},mark size = 1.5pt]
			table[row sep=crcr]{%
				1.0e-01 1.1051e+01 \\ 
2.0e-01 6.1058e+00 \\ 
3.0e-01 4.4970e+00 \\ 
4.0e-01 3.7248e+00 \\ 
5.0e-01 3.2895e+00 \\ 
6.0e-01 3.0247e+00 \\ 
7.0e-01 2.8590e+00 \\ 
8.0e-01 2.7571e+00 \\ 
9.0e-01 2.6992e+00 \\ 
1.0e+00 2.6738e+00 \\ 
1.1e+00 2.6709e+00 \\ 
1.2e+00 2.6709e+00 \\ 
			};
            \addlegendentry{slotted ALOHA};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				2.0e-01 5.1834e+0 \\ 
4.0e-01 2.7201e+0 \\ 
6.0e-01 2.0658e+0 \\ 
8.0e-01 2.0037e+0 \\ 
1.0e+00 1.9964e+0 \\ 
1.2e+00 2.0057e+0 \\ 
			};
            \addlegendentry{AVOID};
            
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				2.0e-01 5.1567e+0 \\ 
4.0e-01 2.6610e+0 \\ 
6.0e-01 1.8373e+0 \\ 
8.0e-01 1.6348e+0 \\ 
1.0e+00 1.6383e+0 \\ 
1.2e+00 1.6385e+0 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{IDENTIFY, nonadaptive};

            \addplot [line width = 1,dashed,color=blue,mark=triangle*,mark options={fill=blue,solid},mark size = 2.5pt,only marks]
			table[row sep=crcr]{%
				2.0e-01 5.1615e+0 \\ 
4.0e-01 2.6653e+0 \\ 
6.0e-01 1.8473e+0 \\ 
8.0e-01 1.6398e+0 \\ 
1.0e+00 1.6334e+0 \\ 
1.2e+00 1.6280e+0 \\ 
			};
            \addlegendentry{IDENTIFY, adaptive};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				2.0e-01 5.1500e+00 \\ 
4.0e-01 2.6500e+00 \\ 
6.0e-01 1.8204e+00 \\ 
8.0e-01 1.5934e+00 \\ 
1.0e+00 1.5915e+00 \\ 
1.2e+00 1.59e+00 \\ 
			};
            \addlegendentry{unlimited energy};
        \end{axis}
        \end{tikzpicture}
        }
        %
        \hspace{-.4cm}
        \subcaptionbox{varying $E$}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.5in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=5,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={battery capacity, $E$},
			% ymode=log,
			ymin=1.5,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
            \addplot [line width = 1,dotted,color=OliveGreen,mark=*,mark options = {solid},mark size = 1.5pt]
			table[row sep=crcr]{%
				1.0e+00 2.6738e+00 \\ 
2.0e+00 2.6738e+00 \\ 
3.0e+00 2.6738e+00 \\ 
4.0e+00 2.6738e+00 \\ 
5.0e+00 2.6738e+00 \\ 
			};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				1.0e+00 2.7806e+00 \\ 
2.0e+00 1.9964e+00 \\ 
3.0e+00 1.6565e+00 \\ 
4.0e+00 1.6187e+00 \\ 
5.0e+00 1.6035e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				1.0e+00 1.8239e+00 \\ 
2.0e+00 1.6383e+00 \\ 
3.0e+00 1.6169e+00 \\ 
4.0e+00 1.6159e+00 \\ 
5.0e+00 1.6100e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=blue,mark=triangle*,mark options={fill=blue,solid},mark size = 2.5pt,only marks]
			table[row sep=crcr]{%
				1.0e+0 1.8110e+00 \\ 
2.0e+0 1.6334e+00 \\ 
3.0e+0 1.6169e+00 \\ 
4.0e+0 1.6098e+00 \\ 
5.0e+0 1.6035e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        }
        %
        \hspace{-.4cm}
    \subcaptionbox{varying $\eta$}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.5in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=4,
            % xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={energy harvesting rate, $\eta M$},
			% ymode=log,
			ymin=1.5,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
            \addplot [line width = 1,dotted,color=OliveGreen,mark=*,mark options = {solid},mark size = 1.5pt]
			table[row sep=crcr]{%
   5.0e-02 3.3243e+00 \\ 
2.0e-01 2.5856e+00 \\ 
5.0e-01 2.5941e+00 \\
				1.0e-0 2.6392e+00 \\ 
2.0e-0 2.6738e+00 \\ 
3.0e-0 2.6875e+00 \\ 
4.0e-0 2.6948e+00 \\ 
5.0e-0 2.6993e+00 \\ 
			};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				5.0e-02 3.6320e+00 \\ 
2.0e-01 2.1777e+00 \\ 
5.0e-01 2.0021e+00 \\ 
1.0e+00 1.9868e+00 \\ 
2.0e+00 1.9964e+00 \\ 
3.0e+00 2.0030e+00 \\ 
4.0e+00 1.9990e+00 \\ 
5.0e+00 1.9960e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				5.0e-02 3.2972e+00 \\ 
2.0e-01 2.2819e+00 \\ 
5.0e-01 2.0167e+00 \\ 
1.0e+00 1.7942e+00 \\ 
2.0e+00 1.6383e+00 \\ 
3.0e+00 1.6109e+00 \\ 
4.0e+00 1.6091e+00 \\ 
5.0e+00 1.6084e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=blue,mark=triangle*,mark options={fill=blue,solid},mark size = 2.5pt,only marks]
			table[row sep=crcr]{%
				5.0e-02 3.2972e+00 \\ 
2.0e-01 2.1777e+00 \\ 
5.0e-01 2.0021e+00 \\ 
1.0e+00 1.7927e+00 \\ 
2.0e+00 1.6334e+00 \\ 
3.0e+00 1.6109e+00 \\ 
4.0e+00 1.6091e+00 \\ 
5.0e+00 1.6084e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        }
        %
        \hspace{-.4cm}
    \subcaptionbox{varying $M$}{
        \begin{tikzpicture}[scale=.85]
		\begin{axis}[%
			width=1.6in,
			height=1.5in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=20,
			xmax=400,
            xtick= {20, 100, 200, 300,400},
			xlabel style={font=\color{white!15!black}},
			xlabel={frame length, $M$ (slots)},
			% ymode=log,
			ymin=1.5,
			ymax=3,
			yminorticks=true,
			% ylabel style={font=\color{white!15!black},yshift=-.1cm},
			% ylabel={normalized average \gls{AoI}, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			% legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [line width = 1,dotted,color=OliveGreen,mark=*,mark options = {solid},mark size = 1.5pt]
			table[row sep=crcr]{%
20 2.6738 \\ 
100 2.6738 \\ 
200 2.6738 \\ 
300 2.6738 \\ 
400 2.6738 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				2.0e+01 1.9161e+00 \\ 
5.0e+01 1.7030e+00 \\ 
1.0e+02 1.6063e+00 \\ 
2.0e+02 1.5903e+00 \\ 
3.0e+02 1.6385e+00 \\ 
4.0e+02 1.7067e+00 \\ 
			};
            % \addlegendentry{avoid};
            
            \addplot [line width = 1,dashdotted,color=black]
			table[row sep=crcr]{%
				2.0e+01 2.0944e+00 \\ 
5.0e+01 2.0057e+00 \\ 
1.0e+02 1.9964e+00 \\ 
2.0e+02 2.0653e+00 \\ 
3.0e+02 2.1485e+00 \\ 
4.0e+02 2.2362e+00 \\ 
5.0e+02 0.0000e+00 \\ 
			};
            % \addlegendentry{avoid};
            
			\addplot [line width = 1,dashed,color=blue]
			table[row sep=crcr]{%
				2.0e+01 2.1227e+00 \\ 
5.0e+01 1.8828e+00 \\ 
1.0e+02 1.6383e+00 \\ 
2.0e+02 1.6063e+00 \\ 
3.0e+02 1.6403e+00 \\ 
4.0e+02 1.7052e+00 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            % \addlegendentry{identify, nonadaptive};

            \addplot [line width = 1,dashed,color=blue,mark=triangle*,mark options={fill=blue,solid},mark size = 2.5pt,only marks]
			table[row sep=crcr]{%
				2.0e+01 2.0800e+00 \\ 
5.0e+01 1.8304e+00 \\ 
1.0e+02 1.6334e+00 \\ 
2.0e+02 1.6022e+00 \\ 
3.0e+02 1.6403e+00 \\ 
4.0e+02 1.7052e+00 \\ 
			};
            % \addlegendentry{identify, adaptive};
        \end{axis}
        \end{tikzpicture}
        } 
